New magnetic topological materials from high-throughput search

We conducted a high-throughput search for topological magnetic materials on 522 new, experimentally reported commensurate magnetic structures from MAGNDATA, doubling the number of available materials on the Topological Magnetic Materials database. This brings up to date the previous studies which had become incomplete due to the discovery of new materials. For each material, we performed first-principle electronic calculations and diagnosed the topology as a function of the Hubbard U parameter. Our high-throughput calculation led us to the prediction of 250 experimentally relevant topologically non-trivial materials, which represent 47.89% of the newly analyzed materials. We present five remarkable examples of these materials, each showcasing a different topological phase: Mn${}_2$AlB${}_2$ (BCSID 1.508), which exhibits a nodal line semimetal to topological insulator transition as a function of SOC, CaMnSi (BCSID 0.599), a narrow gap axion insulator, UAsS (BCSID 0.594) a 5f-orbital Weyl semimetal, CsMnF${}_4$ (BCSID 0.327), a material presenting a new type of quasi-symmetry protected closed nodal surface and FeCr${}_2$S${}_4$ (BCSID 0.613), a symmetry-enforced semimetal with double Weyls and spin-polarised surface states.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|}\hline
\label{tab:magmoms_typ2}
        BCS ID & Formula &  MSG & M.E. & $\mu_{exp}$ & U=0 & U=2 & U=4 & U=6   \\\hline 
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.237}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.237}{Er2 Sn2 O7}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{141}{555}}}
& \scriptsize{Er} & \scriptsize{4.38}& \scriptsize{2.76} & \scriptsize{2.81} & \scriptsize{2.84} & \scriptsize{2.91} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{74.16} \% & \scriptsize{71.87} \% & \scriptsize{70.45} \% & \scriptsize{67.16} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{4.38}& \scriptsize{2.74} & \scriptsize{2.8} & \scriptsize{2.84} & \scriptsize{2.91} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{24.96} \% & \scriptsize{24.09} \% & \scriptsize{23.55} \% & \scriptsize{22.44} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.238}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.238}{Er2 Sn2 O7}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{141}{555}}}
& \scriptsize{Er} & \scriptsize{4.81}& \scriptsize{2.76} & \scriptsize{2.81} & \scriptsize{2.84} & \scriptsize{2.91} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{85.03} \% & \scriptsize{83.09} \% & \scriptsize{81.82} \% & \scriptsize{78.82} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{4.81}& \scriptsize{2.75} & \scriptsize{2.8} & \scriptsize{2.84} & \scriptsize{2.91} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{28.54} \% & \scriptsize{27.8} \% & \scriptsize{27.33} \% & \scriptsize{26.32} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.320}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.320}{U2 Pd2 In1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{127}{394}}}
& \scriptsize{U} & \scriptsize{1.55}& \scriptsize{1.61} & \scriptsize{2.11} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.4} \% & \scriptsize{72.33} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{U} & \scriptsize{1.55}& \scriptsize{1.61} & \scriptsize{2.11} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.47} \% & \scriptsize{24.11} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.321}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.321}{U2 Sn1 Pd2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{127}{394}}}
& \scriptsize{U} & \scriptsize{2.2}& \scriptsize{1.67} & \scriptsize{2.42} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{47.91} \% & \scriptsize{20.06} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{U} & \scriptsize{2.2}& \scriptsize{1.67} & \scriptsize{2.42} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{15.97} \% & \scriptsize{6.69} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.324}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.324}{Cd1 Yb2 S4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{141}{551}}}
& \scriptsize{Yb} & \scriptsize{0.77}& \scriptsize{0.02} & \scriptsize{0.13} & \scriptsize{-} & \scriptsize{0.51} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{206.24} \% & \scriptsize{200.37} \% & \scriptsize{-} \% & \scriptsize{68.26} \% \\\cline{4-9}
&&& \scriptsize{Yb} & \scriptsize{0.77}& \scriptsize{0.03} & \scriptsize{0.13} & \scriptsize{-} & \scriptsize{0.5} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{68.87} \% & \scriptsize{66.79} \% & \scriptsize{-} \% & \scriptsize{23.12} \% \\\cline{4-9}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.326}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.326}{Nd2 Sn2 O7}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{227}{131}}}
& \scriptsize{Nd} & \scriptsize{1.71}& \scriptsize{2.93} & \scriptsize{2.94} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{214.91} \% & \scriptsize{215.72} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{1.71}& \scriptsize{2.93} & \scriptsize{2.94} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{215.11} \% & \scriptsize{215.72} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{1.71}& \scriptsize{2.93} & \scriptsize{2.94} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{107.4} \% & \scriptsize{107.86} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.330}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.330}{Er1 Ge3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{11}{53}}}
& \scriptsize{Er} & \scriptsize{8.4}& \scriptsize{2.49} & \scriptsize{2.78} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{142.94} \% & \scriptsize{131.54} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{8.4}& \scriptsize{2.49} & \scriptsize{2.78} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{142.94} \% & \scriptsize{131.54} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.339}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.339}{Nd2 Hf2 O7}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{227}{131}}}
& \scriptsize{Nd} & \scriptsize{0.62}& \scriptsize{2.94} & \scriptsize{2.93} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1112.78} \% & \scriptsize{1108.61} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{0.62}& \scriptsize{2.94} & \scriptsize{2.93} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1113.06} \% & \scriptsize{1108.61} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{0.62}& \scriptsize{2.94} & \scriptsize{2.93} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{556.11} \% & \scriptsize{554.03} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.340}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.340}{Nd2 Zr2 O7}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{227}{131}}}
& \scriptsize{Nd} & \scriptsize{1.26}& \scriptsize{2.93} & \scriptsize{2.93} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{396.03} \% & \scriptsize{394.79} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{1.26}& \scriptsize{2.93} & \scriptsize{2.93} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{396.3} \% & \scriptsize{394.79} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{1.26}& \scriptsize{2.93} & \scriptsize{2.93} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{197.81} \% & \scriptsize{197.4} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.343}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.343}{Tb1 Ge2}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{65}{483}}}
& \scriptsize{Tb} & \scriptsize{9.45}& \scriptsize{5.83} & \scriptsize{5.92} & \scriptsize{5.98} & \scriptsize{6.04} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{38.33} \% & \scriptsize{37.32} \% & \scriptsize{36.76} \% & \scriptsize{36.14} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{9.45}& \scriptsize{5.83} & \scriptsize{5.92} & \scriptsize{5.98} & \scriptsize{6.04} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{38.33} \% & \scriptsize{37.32} \% & \scriptsize{36.76} \% & \scriptsize{36.14} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{7.55}& \scriptsize{5.75} & \scriptsize{5.87} & \scriptsize{5.96} & \scriptsize{6.03} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{23.85} \% & \scriptsize{22.2} \% & \scriptsize{21.13} \% & \scriptsize{20.15} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{7.55}& \scriptsize{5.75} & \scriptsize{5.87} & \scriptsize{5.96} & \scriptsize{6.03} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{23.85} \% & \scriptsize{22.2} \% & \scriptsize{21.13} \% & \scriptsize{20.15} \% \\\cline{4-9}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.350}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.350}{Tb1 Al1 O3}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{62}{449}}}
& \scriptsize{Tb} & \scriptsize{8.29}& \scriptsize{5.81} & \scriptsize{5.95} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{61.73} \% & \scriptsize{56.78} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{8.29}& \scriptsize{5.79} & \scriptsize{5.95} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{62.09} \% & \scriptsize{56.8} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{8.29}& \scriptsize{5.81} & \scriptsize{5.95} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{30.82} \% & \scriptsize{28.39} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.410}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.410}{Gd1 Al1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{449}}}
& \scriptsize{Gd} & \scriptsize{6.1}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.0} \% & \scriptsize{50.0} \% & \scriptsize{50.0} \% & \scriptsize{50.0} \% \\\cline{4-9}
&&& \scriptsize{Gd} & \scriptsize{6.1}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.0} \% & \scriptsize{50.0} \% & \scriptsize{50.0} \% & \scriptsize{50.0} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.525}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.525}{Ce1 Na1 O2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{141}{556}}}
& \scriptsize{Ce} & \scriptsize{0.57}& \scriptsize{0.83} & \scriptsize{0.94} & \scriptsize{0.95} & \scriptsize{0.87} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{44.74} \% & \scriptsize{64.74} \% & \scriptsize{66.67} \% & \scriptsize{51.75} \% \\\cline{4-9}
&&& \scriptsize{Ce} & \scriptsize{0.57}& \scriptsize{0.83} & \scriptsize{0.94} & \scriptsize{0.95} & \scriptsize{0.87} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{44.74} \% & \scriptsize{64.74} \% & \scriptsize{66.67} \% & \scriptsize{51.75} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.527}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.527}{Er2 Si2 O7}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{60}}}
& \scriptsize{Er} & \scriptsize{6.61}& \scriptsize{2.78} & \scriptsize{2.82} & \scriptsize{2.89} & \scriptsize{2.91} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{113.06} \% & \scriptsize{110.68} \% & \scriptsize{112.83} \% & \scriptsize{111.53} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{6.61}& \scriptsize{2.78} & \scriptsize{2.82} & \scriptsize{2.89} & \scriptsize{2.91} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{113.06} \% & \scriptsize{110.68} \% & \scriptsize{112.83} \% & \scriptsize{111.53} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.593}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.593}{U1 Se1 P1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{129}{417}}}
& \scriptsize{U} & \scriptsize{1.35}& \scriptsize{1.72} & \scriptsize{2.03} & \scriptsize{1.97} & \scriptsize{2.33} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{13.74} \% & \scriptsize{25.11} \% & \scriptsize{23.0} \% & \scriptsize{36.3} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.594}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.594}{U1 S1 As1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{129}{417}}}
& \scriptsize{U} & \scriptsize{1.24}& \scriptsize{1.86} & \scriptsize{2.17} & \scriptsize{2.37} & \scriptsize{2.37} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{24.88} \% & \scriptsize{37.34} \% & \scriptsize{45.4} \% & \scriptsize{45.73} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.595}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.595}{U1 Te1 P1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{139}{537}}}
& \scriptsize{U} & \scriptsize{1.44}& \scriptsize{-} & \scriptsize{1.72} & \scriptsize{1.68} & \scriptsize{2.26} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{9.79} \% & \scriptsize{8.4} \% & \scriptsize{28.58} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.596}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.596}{U1 Te1 As1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{139}{537}}}
& \scriptsize{U} & \scriptsize{1.44}& \scriptsize{-} & \scriptsize{1.9} & \scriptsize{1.82} & \scriptsize{2.38} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{15.9} \% & \scriptsize{13.09} \% & \scriptsize{32.53} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.616}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.616}{Ho1 B2}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{12}{62}}}
& \scriptsize{Ho} & \scriptsize{6.75}& \scriptsize{3.7} & \scriptsize{3.8} & \scriptsize{3.93} & \scriptsize{3.98} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{205.36} \% & \scriptsize{130.14} \% & \scriptsize{126.55} \% & \scriptsize{124.63} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.625}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.625}{U2 In1 Pd2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{127}{394}}}
& \scriptsize{U} & \scriptsize{1.73}& \scriptsize{-} & \scriptsize{1.81} & \scriptsize{2.42} & \scriptsize{2.61} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{9.75} \% & \scriptsize{80.82} \% & \scriptsize{102.46} \% \\\cline{4-9}
&&& \scriptsize{U} & \scriptsize{1.73}& \scriptsize{-} & \scriptsize{1.81} & \scriptsize{2.42} & \scriptsize{2.61} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{3.25} \% & \scriptsize{26.94} \% & \scriptsize{34.15} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.650}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.650}{Er2 Si2 O7}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{60}}}
& \scriptsize{Er} & \scriptsize{6.69}& \scriptsize{2.78} & \scriptsize{2.82} & \scriptsize{2.89} & \scriptsize{2.91} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{114.57} \% & \scriptsize{111.23} \% & \scriptsize{113.92} \% & \scriptsize{112.02} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{6.69}& \scriptsize{2.78} & \scriptsize{2.82} & \scriptsize{2.89} & \scriptsize{2.91} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{114.57} \% & \scriptsize{111.23} \% & \scriptsize{113.92} \% & \scriptsize{112.02} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.681}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.681}{Sb3 Ce4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{122}{336}}}
& \scriptsize{Ce} & \scriptsize{1.24}& \scriptsize{0.8} & \scriptsize{0.97} & \scriptsize{0.9} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{17.86} \% & \scriptsize{12.98} \% & \scriptsize{21.41} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Ce} & \scriptsize{1.24}& \scriptsize{0.79} & \scriptsize{0.97} & \scriptsize{0.9} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{6.03} \% & \scriptsize{4.29} \% & \scriptsize{7.11} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.684}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.684}{Pt1 Tb1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{446}}}
& \scriptsize{Tb} & \scriptsize{8.1}& \scriptsize{5.82} & \scriptsize{5.87} & \scriptsize{5.99} & \scriptsize{6.05} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{56.92} \% & \scriptsize{55.16} \% & \scriptsize{52.32} \% & \scriptsize{50.84} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{8.1}& \scriptsize{5.8} & \scriptsize{5.89} & \scriptsize{6.0} & \scriptsize{6.06} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{19.13} \% & \scriptsize{18.24} \% & \scriptsize{17.37} \% & \scriptsize{16.88} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.685}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.685}{Er1 Pt1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{447}}}
& \scriptsize{Er} & \scriptsize{8.1}& \scriptsize{2.53} & \scriptsize{2.62} & \scriptsize{2.75} & \scriptsize{2.92} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{135.21} \% & \scriptsize{134.77} \% & \scriptsize{133.86} \% & \scriptsize{129.03} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{8.1}& \scriptsize{2.54} & \scriptsize{2.62} & \scriptsize{2.75} & \scriptsize{2.91} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{45.04} \% & \scriptsize{44.88} \% & \scriptsize{44.64} \% & \scriptsize{43.0} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.686}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.686}{Ho1 Pt1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{447}}}
& \scriptsize{Ho} & \scriptsize{8.2}& \scriptsize{3.6} & \scriptsize{3.63} & \scriptsize{3.75} & \scriptsize{3.94} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{113.1} \% & \scriptsize{105.3} \% & \scriptsize{101.07} \% & \scriptsize{100.07} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{8.2}& \scriptsize{3.59} & \scriptsize{3.62} & \scriptsize{3.74} & \scriptsize{3.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{37.77} \% & \scriptsize{35.2} \% & \scriptsize{33.8} \% & \scriptsize{33.41} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.687}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.687}{Dy1 Pt1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{446}}}
& \scriptsize{Dy} & \scriptsize{7.1}& \scriptsize{4.66} & \scriptsize{4.62} & \scriptsize{4.8} & \scriptsize{4.98} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{68.69} \% & \scriptsize{69.77} \% & \scriptsize{64.97} \% & \scriptsize{59.78} \% \\\cline{4-9}
&&& \scriptsize{Dy} & \scriptsize{7.1}& \scriptsize{4.65} & \scriptsize{4.61} & \scriptsize{4.8} & \scriptsize{4.99} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{23.05} \% & \scriptsize{23.35} \% & \scriptsize{21.6} \% & \scriptsize{19.83} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.688}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.688}{Tm1 Pt1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{447}}}
& \scriptsize{Tm} & \scriptsize{4.5}& \scriptsize{1.36} & \scriptsize{1.49} & \scriptsize{1.54} & \scriptsize{1.66} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{139.51} \% & \scriptsize{134.83} \% & \scriptsize{131.98} \% & \scriptsize{127.14} \% \\\cline{4-9}
&&& \scriptsize{Tm} & \scriptsize{4.5}& \scriptsize{1.36} & \scriptsize{1.48} & \scriptsize{1.53} & \scriptsize{1.65} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{46.48} \% & \scriptsize{45.07} \% & \scriptsize{44.15} \% & \scriptsize{42.51} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.689}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.689}{Pt1 Pr1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{63}{462}}}
& \scriptsize{Pr} & \scriptsize{2.2}& \scriptsize{2.04} & \scriptsize{2.11} & \scriptsize{1.99} & \scriptsize{2.28} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.59} \% & \scriptsize{2.07} \% & \scriptsize{4.77} \% & \scriptsize{1.77} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.690}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.690}{Nd1 Pt1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{15}{89}}}
& \scriptsize{Nd} & \scriptsize{2.34}& \scriptsize{3.19} & \scriptsize{3.08} & \scriptsize{3.04} & \scriptsize{3.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{35.46} \% & \scriptsize{35.11} \% & \scriptsize{36.85} \% & \scriptsize{43.37} \% \\\cline{4-9}\hline
\multirow{12}{*}{\scriptsize{\bcsidmagndatashort{0.743}}} & \multirow{12}{*}{\scriptsize{\bcsidwebformula{0.743}{Ho3 Al5 O12}}} & \multirow{12}{*}{\scriptsize{\msgsymbnum{230}{148}}}
& \scriptsize{Ho} & \scriptsize{5.2}& \scriptsize{3.76} & \scriptsize{-} & \scriptsize{3.9} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{27.6} \% & \scriptsize{-} \% & \scriptsize{25.1} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{5.2}& \scriptsize{3.76} & \scriptsize{-} & \scriptsize{3.9} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{27.6} \% & \scriptsize{-} \% & \scriptsize{25.1} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{5.2}& \scriptsize{3.76} & \scriptsize{-} & \scriptsize{3.9} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{27.6} \% & \scriptsize{-} \% & \scriptsize{25.1} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{5.2}& \scriptsize{3.76} & \scriptsize{-} & \scriptsize{3.9} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{27.6} \% & \scriptsize{-} \% & \scriptsize{25.1} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{5.2}& \scriptsize{3.76} & \scriptsize{-} & \scriptsize{3.9} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{27.6} \% & \scriptsize{-} \% & \scriptsize{25.1} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{5.2}& \scriptsize{3.76} & \scriptsize{-} & \scriptsize{3.9} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.94} \% & \scriptsize{-} \% & \scriptsize{3.59} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.782}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.782}{Nd1 Sc1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{444}}}
& \scriptsize{Nd} & \scriptsize{2.07}& \scriptsize{2.91} & \scriptsize{2.93} & \scriptsize{2.94} & \scriptsize{2.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{111.36} \% & \scriptsize{92.71} \% & \scriptsize{89.42} \% & \scriptsize{91.87} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{2.07}& \scriptsize{2.91} & \scriptsize{2.93} & \scriptsize{2.94} & \scriptsize{2.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{37.12} \% & \scriptsize{30.92} \% & \scriptsize{29.81} \% & \scriptsize{30.62} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.783}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.783}{Nd1 In1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{444}}}
& \scriptsize{Nd} & \scriptsize{2.85}& \scriptsize{2.93} & \scriptsize{2.94} & \scriptsize{2.94} & \scriptsize{2.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{19.86} \% & \scriptsize{15.05} \% & \scriptsize{23.67} \% & \scriptsize{11.01} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{2.85}& \scriptsize{2.93} & \scriptsize{2.94} & \scriptsize{2.94} & \scriptsize{2.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{6.62} \% & \scriptsize{5.02} \% & \scriptsize{7.89} \% & \scriptsize{3.67} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.821}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.821}{Sr1 Gd2 O4}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{62}{445}}}
& \scriptsize{Gd} & \scriptsize{6.8}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.0} \% & \scriptsize{100.0} \% & \scriptsize{100.0} \% & \scriptsize{100.0} \% \\\cline{4-9}
&&& \scriptsize{Gd} & \scriptsize{6.8}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.33} \% & \scriptsize{33.33} \% & \scriptsize{33.33} \% & \scriptsize{33.33} \% \\\cline{4-9}
&&& \scriptsize{Gd} & \scriptsize{4.59}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.0} \% & \scriptsize{100.0} \% & \scriptsize{100.0} \% & \scriptsize{100.0} \% \\\cline{4-9}
&&& \scriptsize{Gd} & \scriptsize{4.59}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.33} \% & \scriptsize{33.33} \% & \scriptsize{33.33} \% & \scriptsize{33.33} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.832}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.832}{Ce1 Au1 Ge1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{36}{175}}}
& \scriptsize{Ce} & \scriptsize{1.06}& \scriptsize{0.77} & \scriptsize{0.94} & \scriptsize{0.96} & \scriptsize{0.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{13.82} \% & \scriptsize{5.61} \% & \scriptsize{4.95} \% & \scriptsize{4.81} \% \\\cline{4-9}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.842}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.842}{Dy1 Al1 O3}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{62}{449}}}
& \scriptsize{Dy} & \scriptsize{8.54}& \scriptsize{4.78} & \scriptsize{4.86} & \scriptsize{4.9} & \scriptsize{4.98} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{88.65} \% & \scriptsize{106.96} \% & \scriptsize{85.82} \% & \scriptsize{83.25} \% \\\cline{4-9}
&&& \scriptsize{Dy} & \scriptsize{8.54}& \scriptsize{4.78} & \scriptsize{4.86} & \scriptsize{4.9} & \scriptsize{4.98} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{88.54} \% & \scriptsize{106.96} \% & \scriptsize{85.82} \% & \scriptsize{83.25} \% \\\cline{4-9}
&&& \scriptsize{Dy} & \scriptsize{8.54}& \scriptsize{4.78} & \scriptsize{4.86} & \scriptsize{4.9} & \scriptsize{4.98} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{44.32} \% & \scriptsize{53.48} \% & \scriptsize{42.91} \% & \scriptsize{41.62} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.854}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.854}{Gd2 Pt2 O7}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{141}{555}}}
& \scriptsize{Gd} & \scriptsize{6.76}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{200.0} \% & \scriptsize{200.0} \% & \scriptsize{200.0} \% & \scriptsize{200.0} \% \\\cline{4-9}
&&& \scriptsize{Gd} & \scriptsize{6.76}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{66.67} \% & \scriptsize{66.67} \% & \scriptsize{66.67} \% & \scriptsize{66.67} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.863}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.863}{Eu1 Cd2 As2}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{12}{62}}}
& \scriptsize{Eu} & \scriptsize{6.45}& \scriptsize{6.77} & \scriptsize{6.84} & \scriptsize{6.89} & \scriptsize{6.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{14.94} \% & \scriptsize{18.24} \% & \scriptsize{20.56} \% & \scriptsize{22.1} \% \\\cline{4-9}\hline
\multirow{18}{*}{\scriptsize{\bcsidmagndatashort{0.941}}} & \multirow{18}{*}{\scriptsize{\bcsidwebformula{0.941}{Er2 O3}}} & \multirow{18}{*}{\scriptsize{\msgsymbnum{206}{37}}}
& \scriptsize{Er} & \scriptsize{6.06}& \scriptsize{2.71} & \scriptsize{2.8} & \scriptsize{2.85} & \scriptsize{2.88} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{165.8} \% & \scriptsize{161.31} \% & \scriptsize{158.91} \% & \scriptsize{157.37} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{6.06}& \scriptsize{2.72} & \scriptsize{2.8} & \scriptsize{2.85} & \scriptsize{2.88} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{165.6} \% & \scriptsize{161.23} \% & \scriptsize{158.91} \% & \scriptsize{157.37} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{6.06}& \scriptsize{2.71} & \scriptsize{2.8} & \scriptsize{2.85} & \scriptsize{2.88} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{82.89} \% & \scriptsize{80.61} \% & \scriptsize{79.46} \% & \scriptsize{78.69} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{5.36}& \scriptsize{2.75} & \scriptsize{2.82} & \scriptsize{2.87} & \scriptsize{2.86} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{48.75} \% & \scriptsize{47.43} \% & \scriptsize{46.38} \% & \scriptsize{46.59} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{5.36}& \scriptsize{2.75} & \scriptsize{2.82} & \scriptsize{2.87} & \scriptsize{2.86} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{48.77} \% & \scriptsize{47.43} \% & \scriptsize{46.38} \% & \scriptsize{46.59} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{5.36}& \scriptsize{2.75} & \scriptsize{2.82} & \scriptsize{2.87} & \scriptsize{2.86} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{48.75} \% & \scriptsize{47.43} \% & \scriptsize{46.38} \% & \scriptsize{46.59} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{5.36}& \scriptsize{2.75} & \scriptsize{2.82} & \scriptsize{2.87} & \scriptsize{2.86} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{48.77} \% & \scriptsize{47.43} \% & \scriptsize{46.38} \% & \scriptsize{46.59} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{5.36}& \scriptsize{2.75} & \scriptsize{2.82} & \scriptsize{2.87} & \scriptsize{2.86} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{48.75} \% & \scriptsize{47.43} \% & \scriptsize{46.38} \% & \scriptsize{46.59} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{5.36}& \scriptsize{2.75} & \scriptsize{2.82} & \scriptsize{2.87} & \scriptsize{2.86} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{6.96} \% & \scriptsize{6.78} \% & \scriptsize{6.63} \% & \scriptsize{6.66} \% \\\cline{4-9}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.950}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.950}{Er1 La1 O3}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{62}{441}}}
& \scriptsize{Er} & \scriptsize{6.78}& \scriptsize{2.76} & \scriptsize{2.81} & \scriptsize{2.85} & \scriptsize{2.91} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{162.03} \% & \scriptsize{159.4} \% & \scriptsize{169.91} \% & \scriptsize{177.92} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{6.78}& \scriptsize{2.76} & \scriptsize{2.81} & \scriptsize{2.85} & \scriptsize{2.91} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{161.86} \% & \scriptsize{159.4} \% & \scriptsize{169.93} \% & \scriptsize{177.89} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{6.78}& \scriptsize{2.76} & \scriptsize{2.81} & \scriptsize{2.85} & \scriptsize{2.91} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{81.02} \% & \scriptsize{79.7} \% & \scriptsize{84.96} \% & \scriptsize{88.96} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.952}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.952}{Yb1 Pd1 Si1}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{59}{409}}}
& \scriptsize{Yb} & \scriptsize{0.69}& \scriptsize{0.01} & \scriptsize{0.04} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{199.62} \% & \scriptsize{189.07} \% & \scriptsize{199.07} \% & \scriptsize{199.62} \% \\\cline{4-9}
&&& \scriptsize{Yb} & \scriptsize{0.69}& \scriptsize{0.0} & \scriptsize{0.04} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{66.98} \% & \scriptsize{63.41} \% & \scriptsize{66.69} \% & \scriptsize{66.79} \% \\\cline{4-9}
&&& \scriptsize{Yb} & \scriptsize{1.3}& \scriptsize{0.01} & \scriptsize{0.14} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.27} \% & \scriptsize{44.77} \% & \scriptsize{50.0} \% & \scriptsize{50.0} \% \\\cline{4-9}
&&& \scriptsize{Yb} & \scriptsize{0.15}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.0} \% & \scriptsize{49.0} \% & \scriptsize{50.0} \% & \scriptsize{50.0} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.972}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.972}{Ho1 Pd1 In1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{189}{225}}}
& \scriptsize{Ho} & \scriptsize{8.1}& \scriptsize{3.55} & \scriptsize{3.64} & \scriptsize{3.78} & \scriptsize{3.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{18.74} \% & \scriptsize{18.37} \% & \scriptsize{17.8} \% & \scriptsize{17.09} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.973}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.973}{Ho1 Pd1 In1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{189}{225}}}
& \scriptsize{Ho} & \scriptsize{7.0}& \scriptsize{3.58} & \scriptsize{3.66} & \scriptsize{3.78} & \scriptsize{3.89} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.3} \% & \scriptsize{15.91} \% & \scriptsize{15.34} \% & \scriptsize{14.82} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.974}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.974}{Er1 Pd1 In1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{189}{225}}}
& \scriptsize{Er} & \scriptsize{6.6}& \scriptsize{2.43} & \scriptsize{2.56} & \scriptsize{2.66} & \scriptsize{2.84} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{21.06} \% & \scriptsize{20.4} \% & \scriptsize{19.91} \% & \scriptsize{19.02} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.975}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.975}{Er1 Pd1 In1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{189}{225}}}
& \scriptsize{Er} & \scriptsize{3.8}& \scriptsize{2.43} & \scriptsize{2.57} & \scriptsize{2.66} & \scriptsize{2.85} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{12.02} \% & \scriptsize{10.82} \% & \scriptsize{9.96} \% & \scriptsize{8.36} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.976}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.976}{Nd1 Pd1 In1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{38}{191}}}
& \scriptsize{Nd} & \scriptsize{1.8}& \scriptsize{3.21} & \scriptsize{3.12} & \scriptsize{3.08} & \scriptsize{3.57} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{53.49} \% & \scriptsize{46.88} \% & \scriptsize{44.72} \% & \scriptsize{60.27} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.977}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.977}{Nd1 Pd1 In1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{8}{34}}}
& \scriptsize{Nd} & \scriptsize{1.5}& \scriptsize{3.22} & \scriptsize{3.12} & \scriptsize{3.04} & \scriptsize{3.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{115.0} \% & \scriptsize{102.54} \% & \scriptsize{103.91} \% & \scriptsize{101.95} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.985}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.985}{Eu1 Pd3 Si2}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{74}{559}}}
& \scriptsize{Eu} & \scriptsize{8.0}& \scriptsize{6.73} & \scriptsize{6.83} & \scriptsize{6.92} & \scriptsize{6.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.94} \% & \scriptsize{7.31} \% & \scriptsize{6.77} \% & \scriptsize{6.49} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.288}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.288}{Ce1 Pd2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{66}{500}}}
& \scriptsize{Ce} & \scriptsize{0.66}& \scriptsize{0.41} & \scriptsize{0.04} & \scriptsize{0.28} & \scriptsize{0.1} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{77.87} \% & \scriptsize{188.09} \% & \scriptsize{285.32} \% & \scriptsize{230.85} \% \\\cline{4-9}
&&& \scriptsize{Ce} & \scriptsize{0.66}& \scriptsize{0.41} & \scriptsize{0.04} & \scriptsize{0.28} & \scriptsize{0.1} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{77.87} \% & \scriptsize{189.36} \% & \scriptsize{285.74} \% & \scriptsize{230.85} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.290}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.290}{Ce1 Rh2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{64}{480}}}
& \scriptsize{Ce} & \scriptsize{1.28}& \scriptsize{0.24} & \scriptsize{0.37} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{81.33} \% & \scriptsize{128.98} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Ce} & \scriptsize{1.28}& \scriptsize{0.24} & \scriptsize{0.37} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{81.33} \% & \scriptsize{128.98} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.291}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.291}{Au2 Ce1 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{128}{410}}}
& \scriptsize{Ce} & \scriptsize{1.29}& \scriptsize{0.64} & \scriptsize{0.88} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.62} \% & \scriptsize{31.86} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Ce} & \scriptsize{1.29}& \scriptsize{0.64} & \scriptsize{0.88} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.62} \% & \scriptsize{31.86} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.334}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.334}{Pr2 Pd2 In1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{451}}}
& \scriptsize{Pr} & \scriptsize{1.8}& \scriptsize{2.02} & \scriptsize{1.93} & \scriptsize{1.84} & \scriptsize{1.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{11.94} \% & \scriptsize{7.22} \% & \scriptsize{2.28} \% & \scriptsize{1.94} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{1.8}& \scriptsize{2.01} & \scriptsize{1.93} & \scriptsize{1.84} & \scriptsize{1.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.66} \% & \scriptsize{1.04} \% & \scriptsize{0.33} \% & \scriptsize{0.29} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.339}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.339}{Eu1 As3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{63}}}
& \scriptsize{Eu} & \scriptsize{5.74}& \scriptsize{6.72} & \scriptsize{6.82} & \scriptsize{6.88} & \scriptsize{6.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.55} \% & \scriptsize{9.37} \% & \scriptsize{9.97} \% & \scriptsize{10.36} \% \\\cline{4-9}
&&& \scriptsize{Eu} & \scriptsize{5.74}& \scriptsize{6.72} & \scriptsize{6.81} & \scriptsize{6.88} & \scriptsize{6.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.52} \% & \scriptsize{9.36} \% & \scriptsize{9.97} \% & \scriptsize{10.36} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.361}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.361}{Dy1 Ge1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{90}}}
& \scriptsize{Dy} & \scriptsize{9.0}& \scriptsize{4.54} & \scriptsize{4.89} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{49.56} \% & \scriptsize{45.66} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Dy} & \scriptsize{9.0}& \scriptsize{4.54} & \scriptsize{4.89} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.52} \% & \scriptsize{15.23} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.367}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.367}{Pu2 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{90}}}
& \scriptsize{Pu} & \scriptsize{0.6}& \scriptsize{4.47} & \scriptsize{4.65} & \scriptsize{4.69} & \scriptsize{4.78} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{645.17} \% & \scriptsize{675.33} \% & \scriptsize{681.17} \% & \scriptsize{696.0} \% \\\cline{4-9}
&&& \scriptsize{Pu} & \scriptsize{0.6}& \scriptsize{4.47} & \scriptsize{4.65} & \scriptsize{4.69} & \scriptsize{4.78} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{215.06} \% & \scriptsize{225.11} \% & \scriptsize{227.06} \% & \scriptsize{232.0} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.486}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.486}{Ce1 Rh1 Al4 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{124}{360}}}
& \scriptsize{Ce} & \scriptsize{1.14}& \scriptsize{-} & \scriptsize{0.09} & \scriptsize{0.77} & \scriptsize{0.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{107.72} \% & \scriptsize{32.81} \% & \scriptsize{184.12} \% \\\cline{4-9}
&&& \scriptsize{Ce} & \scriptsize{1.14}& \scriptsize{-} & \scriptsize{0.09} & \scriptsize{0.77} & \scriptsize{0.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{107.72} \% & \scriptsize{32.72} \% & \scriptsize{184.12} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.497}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.497}{Eu1 Bi2 Mg2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{63}}}
& \scriptsize{Eu} & \scriptsize{5.3}& \scriptsize{6.82} & \scriptsize{6.88} & \scriptsize{6.92} & \scriptsize{6.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{28.62} \% & \scriptsize{29.91} \% & \scriptsize{30.57} \% & \scriptsize{31.06} \% \\\cline{4-9}
&&& \scriptsize{Eu} & \scriptsize{5.3}& \scriptsize{6.82} & \scriptsize{6.88} & \scriptsize{6.92} & \scriptsize{6.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{28.62} \% & \scriptsize{29.91} \% & \scriptsize{30.57} \% & \scriptsize{31.06} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.505}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.505}{Gd1 Ag1 Sn1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{33}{154}}}
& \scriptsize{Gd} & \scriptsize{7.2}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{49.97} \% & \scriptsize{49.97} \% & \scriptsize{49.97} \% & \scriptsize{49.97} \% \\\cline{4-9}
&&& \scriptsize{Gd} & \scriptsize{7.2}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.03} \% & \scriptsize{50.03} \% & \scriptsize{50.03} \% & \scriptsize{50.03} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.507}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.507}{Al2 Pd5 Nd1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{450}}}
& \scriptsize{Nd} & \scriptsize{2.7}& \scriptsize{3.05} & \scriptsize{3.14} & \scriptsize{2.97} & \scriptsize{2.97} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{13.11} \% & \scriptsize{16.11} \% & \scriptsize{10.15} \% & \scriptsize{10.0} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{2.7}& \scriptsize{3.05} & \scriptsize{3.13} & \scriptsize{2.98} & \scriptsize{2.97} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.37} \% & \scriptsize{5.36} \% & \scriptsize{3.4} \% & \scriptsize{3.33} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.530}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.530}{Ce1 C2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{128}{410}}}
& \scriptsize{Ce} & \scriptsize{1.74}& \scriptsize{0.49} & \scriptsize{0.68} & \scriptsize{0.94} & \scriptsize{0.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{71.9} \% & \scriptsize{60.86} \% & \scriptsize{45.86} \% & \scriptsize{44.94} \% \\\cline{4-9}
&&& \scriptsize{Ce} & \scriptsize{1.74}& \scriptsize{0.49} & \scriptsize{0.68} & \scriptsize{0.94} & \scriptsize{0.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{71.9} \% & \scriptsize{60.86} \% & \scriptsize{45.86} \% & \scriptsize{44.94} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.531}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.531}{Pr1 C2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{128}{410}}}
& \scriptsize{Pr} & \scriptsize{1.14}& \scriptsize{1.95} & \scriptsize{1.98} & \scriptsize{1.98} & \scriptsize{1.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{70.7} \% & \scriptsize{73.51} \% & \scriptsize{73.42} \% & \scriptsize{69.56} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{1.14}& \scriptsize{1.95} & \scriptsize{1.98} & \scriptsize{1.98} & \scriptsize{1.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{70.7} \% & \scriptsize{73.51} \% & \scriptsize{73.42} \% & \scriptsize{69.56} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.532}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.532}{Nd1 C2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{128}{410}}}
& \scriptsize{Nd} & \scriptsize{2.95}& \scriptsize{3.08} & \scriptsize{3.05} & \scriptsize{3.01} & \scriptsize{3.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.44} \% & \scriptsize{3.25} \% & \scriptsize{1.9} \% & \scriptsize{1.56} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{2.95}& \scriptsize{3.08} & \scriptsize{3.05} & \scriptsize{3.01} & \scriptsize{3.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.44} \% & \scriptsize{3.25} \% & \scriptsize{1.9} \% & \scriptsize{1.56} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.536}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.536}{U1 Pd2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{128}{410}}}
& \scriptsize{U} & \scriptsize{2.4}& \scriptsize{-} & \scriptsize{1.8} & \scriptsize{1.43} & \scriptsize{1.27} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{25.17} \% & \scriptsize{40.37} \% & \scriptsize{47.25} \% \\\cline{4-9}
&&& \scriptsize{U} & \scriptsize{2.4}& \scriptsize{-} & \scriptsize{1.8} & \scriptsize{1.43} & \scriptsize{1.27} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{25.17} \% & \scriptsize{40.37} \% & \scriptsize{47.25} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.574}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.574}{Nd1 Bi1 Pt1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{118}{314}}}
& \scriptsize{Nd} & \scriptsize{1.78}& \scriptsize{3.11} & \scriptsize{3.05} & \scriptsize{2.99} & \scriptsize{2.99} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{74.49} \% & \scriptsize{71.07} \% & \scriptsize{67.92} \% & \scriptsize{67.98} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{1.78}& \scriptsize{3.1} & \scriptsize{3.04} & \scriptsize{2.99} & \scriptsize{2.99} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{74.1} \% & \scriptsize{70.51} \% & \scriptsize{67.87} \% & \scriptsize{67.98} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.576}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.576}{O2 S1 Yb2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{63}}}
& \scriptsize{Yb} & \scriptsize{2.0}& \scriptsize{0.31} & \scriptsize{0.55} & \scriptsize{0.63} & \scriptsize{0.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{42.4} \% & \scriptsize{36.18} \% & \scriptsize{34.25} \% & \scriptsize{32.3} \% \\\cline{4-9}
&&& \scriptsize{Yb} & \scriptsize{2.0}& \scriptsize{0.34} & \scriptsize{0.56} & \scriptsize{0.63} & \scriptsize{0.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{41.7} \% & \scriptsize{36.0} \% & \scriptsize{34.15} \% & \scriptsize{32.25} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.578}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.578}{K1 Er1 Se2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{63}}}
& \scriptsize{Er} & \scriptsize{3.06}& \scriptsize{2.58} & \scriptsize{2.74} & \scriptsize{2.82} & \scriptsize{2.87} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{31.28} \% & \scriptsize{20.77} \% & \scriptsize{15.69} \% & \scriptsize{12.68} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{3.06}& \scriptsize{2.63} & \scriptsize{2.74} & \scriptsize{2.82} & \scriptsize{2.87} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{28.33} \% & \scriptsize{20.77} \% & \scriptsize{15.69} \% & \scriptsize{12.68} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.623}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.623}{Bi2 Eu1 Mg2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{63}}}
& \scriptsize{Eu} & \scriptsize{6.61}& \scriptsize{6.82} & \scriptsize{6.88} & \scriptsize{6.92} & \scriptsize{6.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.13} \% & \scriptsize{4.16} \% & \scriptsize{4.69} \% & \scriptsize{5.08} \% \\\cline{4-9}
&&& \scriptsize{Eu} & \scriptsize{6.61}& \scriptsize{6.82} & \scriptsize{6.88} & \scriptsize{6.92} & \scriptsize{6.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.13} \% & \scriptsize{4.16} \% & \scriptsize{4.69} \% & \scriptsize{5.08} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.627}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.627}{Ce1 K1 S2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{90}}}
& \scriptsize{Ce} & \scriptsize{0.32}& \scriptsize{1.05} & \scriptsize{1.02} & \scriptsize{0.99} & \scriptsize{0.3} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{569.93} \% & \scriptsize{1985.94} \% & \scriptsize{1403.77} \% & \scriptsize{860.14} \% \\\cline{4-9}
&&& \scriptsize{Ce} & \scriptsize{0.32}& \scriptsize{1.05} & \scriptsize{1.02} & \scriptsize{0.99} & \scriptsize{0.3} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{569.93} \% & \scriptsize{1986.26} \% & \scriptsize{1400.23} \% & \scriptsize{856.91} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.643}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.643}{Cl1 Dy1 O1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{450}}}
& \scriptsize{Dy} & \scriptsize{10.1}& \scriptsize{4.84} & \scriptsize{4.82} & \scriptsize{4.89} & \scriptsize{4.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{52.06} \% & \scriptsize{52.29} \% & \scriptsize{51.55} \% & \scriptsize{50.84} \% \\\cline{4-9}
&&& \scriptsize{Dy} & \scriptsize{10.1}& \scriptsize{4.84} & \scriptsize{4.82} & \scriptsize{4.89} & \scriptsize{4.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{17.35} \% & \scriptsize{17.43} \% & \scriptsize{17.18} \% & \scriptsize{16.95} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.648}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.648}{Nd2 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{63}}}
& \scriptsize{Nd} & \scriptsize{1.87}& \scriptsize{-} & \scriptsize{2.92} & \scriptsize{2.93} & \scriptsize{2.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{56.27} \% & \scriptsize{56.67} \% & \scriptsize{56.61} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{1.87}& \scriptsize{-} & \scriptsize{2.92} & \scriptsize{2.93} & \scriptsize{2.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{56.37} \% & \scriptsize{56.75} \% & \scriptsize{56.58} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.658}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.658}{Dy1 Ga3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{90}}}
& \scriptsize{Dy} & \scriptsize{5.72}& \scriptsize{4.63} & \scriptsize{4.75} & \scriptsize{4.93} & \scriptsize{4.99} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{38.13} \% & \scriptsize{34.24} \% & \scriptsize{27.61} \% & \scriptsize{25.44} \% \\\cline{4-9}
&&& \scriptsize{Dy} & \scriptsize{5.72}& \scriptsize{4.63} & \scriptsize{4.75} & \scriptsize{4.93} & \scriptsize{4.99} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.45} \% & \scriptsize{4.83} \% & \scriptsize{3.99} \% & \scriptsize{3.59} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.667}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.667}{U1 Pd1 Ga5}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{67}{509}}}
& \scriptsize{U} & \scriptsize{0.32}& \scriptsize{1.36} & \scriptsize{2.13} & \scriptsize{2.42} & \scriptsize{2.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{325.0} \% & \scriptsize{564.69} \% & \scriptsize{654.69} \% & \scriptsize{713.75} \% \\\cline{4-9}
&&& \scriptsize{U} & \scriptsize{0.32}& \scriptsize{1.36} & \scriptsize{2.13} & \scriptsize{2.42} & \scriptsize{2.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{325.0} \% & \scriptsize{564.69} \% & \scriptsize{654.69} \% & \scriptsize{713.75} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.672}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.672}{Eu1 Zn2 As2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{63}}}
& \scriptsize{Eu} & \scriptsize{7.33}& \scriptsize{6.76} & \scriptsize{6.84} & \scriptsize{6.9} & \scriptsize{6.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.76} \% & \scriptsize{6.67} \% & \scriptsize{5.91} \% & \scriptsize{5.42} \% \\\cline{4-9}
&&& \scriptsize{Eu} & \scriptsize{7.33}& \scriptsize{6.76} & \scriptsize{6.84} & \scriptsize{6.9} & \scriptsize{6.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.76} \% & \scriptsize{6.67} \% & \scriptsize{5.91} \% & \scriptsize{5.42} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.714}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.714}{Ce1 Bi2 Au1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{130}{432}}}
& \scriptsize{Ce} & \scriptsize{2.3}& \scriptsize{0.69} & \scriptsize{0.91} & \scriptsize{0.92} & \scriptsize{0.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{70.0} \% & \scriptsize{60.57} \% & \scriptsize{60.04} \% & \scriptsize{59.74} \% \\\cline{4-9}
&&& \scriptsize{Ce} & \scriptsize{2.3}& \scriptsize{0.69} & \scriptsize{0.91} & \scriptsize{0.92} & \scriptsize{0.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{23.33} \% & \scriptsize{20.19} \% & \scriptsize{20.01} \% & \scriptsize{19.91} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.740}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.740}{Ce1 Au1 Sb2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{39}{201}}}
& \scriptsize{Ce} & \scriptsize{1.15}& \scriptsize{0.53} & \scriptsize{0.88} & \scriptsize{0.91} & \scriptsize{0.92} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{73.09} \% & \scriptsize{14.09} \% & \scriptsize{10.39} \% & \scriptsize{10.09} \% \\\cline{4-9}
&&& \scriptsize{Ce} & \scriptsize{1.15}& \scriptsize{0.53} & \scriptsize{0.88} & \scriptsize{0.91} & \scriptsize{0.92} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{73.04} \% & \scriptsize{14.22} \% & \scriptsize{10.43} \% & \scriptsize{10.09} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.744}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.744}{Pr1 Pd1 Sn1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{80}}}
& \scriptsize{Pr} & \scriptsize{3.38}& \scriptsize{2.05} & \scriptsize{2.03} & \scriptsize{2.0} & \scriptsize{2.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{39.26} \% & \scriptsize{40.03} \% & \scriptsize{40.77} \% & \scriptsize{40.86} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{3.38}& \scriptsize{2.05} & \scriptsize{2.03} & \scriptsize{2.0} & \scriptsize{2.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.63} \% & \scriptsize{5.73} \% & \scriptsize{5.82} \% & \scriptsize{5.84} \% \\\cline{4-9}\hline
\multirow{10}{*}{\scriptsize{\bcsidmagndatashort{1.747}}} & \multirow{10}{*}{\scriptsize{\bcsidwebformula{1.747}{Er1 In1 Au1}}} & \multirow{10}{*}{\scriptsize{\msgsymbnum{174}{136}}}
& \scriptsize{Er} & \scriptsize{2.5}& \scriptsize{2.46} & \scriptsize{2.58} & \scriptsize{2.61} & \scriptsize{2.77} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.81} \% & \scriptsize{29.56} \% & \scriptsize{10.28} \% & \scriptsize{23.82} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{2.5}& \scriptsize{2.46} & \scriptsize{2.58} & \scriptsize{2.6} & \scriptsize{2.77} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.56} \% & \scriptsize{2.32} \% & \scriptsize{4.12} \% & \scriptsize{10.76} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{2.5}& \scriptsize{2.47} & \scriptsize{2.58} & \scriptsize{2.61} & \scriptsize{2.77} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.84} \% & \scriptsize{29.65} \% & \scriptsize{7.11} \% & \scriptsize{19.78} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{2.5}& \scriptsize{2.46} & \scriptsize{2.58} & \scriptsize{2.61} & \scriptsize{2.77} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.54} \% & \scriptsize{29.52} \% & \scriptsize{10.37} \% & \scriptsize{23.74} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{2.5}& \scriptsize{2.46} & \scriptsize{2.58} & \scriptsize{2.61} & \scriptsize{2.77} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.82} \% & \scriptsize{1.22} \% & \scriptsize{2.18} \% & \scriptsize{5.42} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.749}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.749}{Ho1 Sb1 Te1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{11}{55}}}
& \scriptsize{Ho} & \scriptsize{4.99}& \scriptsize{3.58} & \scriptsize{3.68} & \scriptsize{3.84} & \scriptsize{3.84} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{14.12} \% & \scriptsize{13.13} \% & \scriptsize{11.5} \% & \scriptsize{11.45} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{4.99}& \scriptsize{3.57} & \scriptsize{3.68} & \scriptsize{3.84} & \scriptsize{3.85} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{14.15} \% & \scriptsize{13.08} \% & \scriptsize{11.46} \% & \scriptsize{11.39} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.753}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.753}{Ho1 Bi1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{90}}}
& \scriptsize{Ho} & \scriptsize{10.3}& \scriptsize{3.55} & \scriptsize{3.62} & \scriptsize{3.73} & \scriptsize{3.87} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{65.58} \% & \scriptsize{64.85} \% & \scriptsize{63.79} \% & \scriptsize{62.48} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{10.3}& \scriptsize{3.52} & \scriptsize{3.62} & \scriptsize{3.63} & \scriptsize{3.78} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{65.85} \% & \scriptsize{64.85} \% & \scriptsize{64.75} \% & \scriptsize{63.33} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.755}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.755}{K1 Er1 Se2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{63}}}
& \scriptsize{Er} & \scriptsize{9.58}& \scriptsize{2.63} & \scriptsize{2.74} & \scriptsize{2.83} & \scriptsize{2.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{145.18} \% & \scriptsize{142.75} \% & \scriptsize{140.89} \% & \scriptsize{139.5} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{9.58}& \scriptsize{2.63} & \scriptsize{2.74} & \scriptsize{2.83} & \scriptsize{2.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{145.1} \% & \scriptsize{142.72} \% & \scriptsize{140.96} \% & \scriptsize{139.5} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{2.100}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{2.100}{Ho1 P1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{89}}}
& \scriptsize{Ho} & \scriptsize{9.16}& \scriptsize{3.64} & \scriptsize{3.73} & \scriptsize{3.83} & \scriptsize{3.89} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{116.41} \% & \scriptsize{118.75} \% & \scriptsize{114.83} \% & \scriptsize{118.64} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{9.16}& \scriptsize{3.64} & \scriptsize{3.73} & \scriptsize{3.83} & \scriptsize{3.89} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{115.85} \% & \scriptsize{118.75} \% & \scriptsize{114.83} \% & \scriptsize{118.65} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{2.103}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{2.103}{Eu3 Pb1 O1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{47}{252}}}
& \scriptsize{Eu} & \scriptsize{5.08}& \scriptsize{6.77} & \scriptsize{6.85} & \scriptsize{6.9} & \scriptsize{6.94} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.66} \% & \scriptsize{17.42} \% & \scriptsize{17.95} \% & \scriptsize{18.3} \% \\\cline{4-9}
&&& \scriptsize{Eu} & \scriptsize{5.08}& \scriptsize{6.79} & \scriptsize{6.88} & \scriptsize{6.94} & \scriptsize{6.97} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.42} \% & \scriptsize{8.87} \% & \scriptsize{9.14} \% & \scriptsize{9.32} \% \\\cline{4-9}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{2.71}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{2.71}{Ho1 Rh1}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{11}{57}}}
& \scriptsize{Ho} & \scriptsize{5.2}& \scriptsize{3.65} & \scriptsize{3.79} & \scriptsize{3.82} & \scriptsize{3.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{89.2} \% & \scriptsize{81.13} \% & \scriptsize{79.3} \% & \scriptsize{73.0} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{5.2}& \scriptsize{3.65} & \scriptsize{3.79} & \scriptsize{3.82} & \scriptsize{3.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{89.57} \% & \scriptsize{81.2} \% & \scriptsize{79.37} \% & \scriptsize{73.0} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{5.2}& \scriptsize{3.65} & \scriptsize{3.79} & \scriptsize{3.82} & \scriptsize{3.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{44.53} \% & \scriptsize{40.5} \% & \scriptsize{41.32} \% & \scriptsize{36.53} \% \\\cline{4-9}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{3.21}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{3.21}{Ga3 Tm1}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{229}{143}}}
& \scriptsize{Tm} & \scriptsize{5.99}& \scriptsize{1.24} & \scriptsize{1.26} & \scriptsize{1.35} & \scriptsize{1.47} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{238.15} \% & \scriptsize{236.88} \% & \scriptsize{232.46} \% & \scriptsize{226.65} \% \\\cline{4-9}
&&& \scriptsize{Tm} & \scriptsize{5.99}& \scriptsize{1.21} & \scriptsize{1.25} & \scriptsize{1.33} & \scriptsize{1.44} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{239.42} \% & \scriptsize{237.46} \% & \scriptsize{233.5} \% & \scriptsize{227.77} \% \\\cline{4-9}
&&& \scriptsize{Tm} & \scriptsize{5.99}& \scriptsize{1.23} & \scriptsize{1.26} & \scriptsize{1.34} & \scriptsize{1.45} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{119.15} \% & \scriptsize{118.45} \% & \scriptsize{116.52} \% & \scriptsize{113.58} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{3.23}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{3.23}{Eu3 Pb1 O1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{123}{345}}}
& \scriptsize{Eu} & \scriptsize{6.45}& \scriptsize{6.76} & \scriptsize{6.85} & \scriptsize{6.91} & \scriptsize{6.94} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.43} \% & \scriptsize{3.12} \% & \scriptsize{3.53} \% & \scriptsize{3.82} \% \\\cline{4-9}
&&& \scriptsize{Eu} & \scriptsize{6.45}& \scriptsize{6.78} & \scriptsize{6.87} & \scriptsize{6.93} & \scriptsize{6.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.51} \% & \scriptsize{0.65} \% & \scriptsize{0.74} \% & \scriptsize{0.8} \% \\\cline{4-9}\hline
\caption{Magnetic momenta prediction of materials with only f electrons. In the first, second and third columns, we list the BCSID, chemical formula and MSG of each compound. In columns 4 and 5, we show the label of each magnetic atom in the structure and the experimentally measured magnetic momenta. In columns 6-9, we list the computed magnetizations per independent atom and the relative error (see Eq.~\ref{eq:error} as function of the Hubbard U parameter).}
\end{longtable}
%\egroup
%\end{document}

\newpage

\setlength{\tabcolsep}{1.1ex}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|}\hline
\label{tab:magmoms_typ3}
        BCS ID & Formula &  MSG & M.E. & $\mu_{exp}$ & U=0 & U=2 & U=4 & U=6   \\\hline 
\multirow{12}{*}{\scriptsize{\bcsidmagndatashort{0.231}}} & \multirow{12}{*}{\scriptsize{\bcsidwebformula{0.231}{Tm1 Mn3 O6}}} & \multirow{12}{*}{\scriptsize{\msgsymbnum{59}{410}}}
& \scriptsize{Tm} & \scriptsize{0.77}& \scriptsize{1.56} & \scriptsize{1.69} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{151.49} \% & \scriptsize{159.55} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Tm} & \scriptsize{3.7}& \scriptsize{1.59} & \scriptsize{1.72} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{71.5} \% & \scriptsize{26.81} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.0}& \scriptsize{3.8} & \scriptsize{3.81} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{44.91} \% & \scriptsize{45.11} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{3.17}& \scriptsize{4.42} & \scriptsize{4.44} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{19.78} \% & \scriptsize{19.98} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{1.91}& \scriptsize{3.68} & \scriptsize{3.73} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{23.14} \% & \scriptsize{23.81} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{1.59}& \scriptsize{3.25} & \scriptsize{3.32} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{26.02} \% & \scriptsize{27.23} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.232}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.232}{Tm1 Mn3 O6}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{59}{409}}}
& \scriptsize{Mn} & \scriptsize{1.96}& \scriptsize{3.8} & \scriptsize{3.81} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{47.14} \% & \scriptsize{47.34} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{3.1}& \scriptsize{4.43} & \scriptsize{4.44} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{21.45} \% & \scriptsize{21.69} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{1.89}& \scriptsize{3.66} & \scriptsize{3.72} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{23.44} \% & \scriptsize{24.26} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{1.58}& \scriptsize{3.24} & \scriptsize{3.32} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{26.2} \% & \scriptsize{27.56} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.235}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.235}{Mn2 Pr1 Sb1 O6}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{86}{67}}}
& \scriptsize{Mn} & \scriptsize{5.1}& \scriptsize{4.48} & \scriptsize{4.52} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.04} \% & \scriptsize{2.86} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.2}& \scriptsize{4.6} & \scriptsize{4.59} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{27.3} \% & \scriptsize{27.16} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{5.1}& \scriptsize{1.74} & \scriptsize{1.91} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.55} \% & \scriptsize{15.66} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.289}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.289}{Nd1 Mn1 O3}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{62}{448}}}
& \scriptsize{Nd} & \scriptsize{1.2}& \scriptsize{2.96} & \scriptsize{2.95} & \scriptsize{2.95} & \scriptsize{2.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{36.58} \% & \scriptsize{36.42} \% & \scriptsize{36.42} \% & \scriptsize{36.46} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{3.22}& \scriptsize{3.44} & \scriptsize{2.05} & \scriptsize{3.7} & \scriptsize{3.69} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{434.67} \% & \scriptsize{94.46} \% & \scriptsize{42.51} \% & \scriptsize{101.84} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{3.22}& \scriptsize{3.45} & \scriptsize{2.05} & \scriptsize{3.7} & \scriptsize{3.69} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{144.99} \% & \scriptsize{31.42} \% & \scriptsize{14.18} \% & \scriptsize{33.96} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.290}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.290}{Ce1 Cu2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{74}{560}}}
& \scriptsize{Ce} & \scriptsize{0.33}& \scriptsize{0.44} & \scriptsize{0.02} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{233.64} \% & \scriptsize{99.09} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Ce} & \scriptsize{0.33}& \scriptsize{0.44} & \scriptsize{0.03} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{233.64} \% & \scriptsize{103.64} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.318}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.318}{Tm2 Co1 Mn1 O6}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{14}{79}}}
& \scriptsize{Tm} & \scriptsize{2.18}& \scriptsize{1.57} & \scriptsize{1.72} & \scriptsize{1.78} & \scriptsize{1.81} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{56.03} \% & \scriptsize{72.23} \% & \scriptsize{31.05} \% & \scriptsize{22.63} \% \\\cline{4-9}
&&& \scriptsize{Tm} & \scriptsize{2.18}& \scriptsize{1.58} & \scriptsize{1.72} & \scriptsize{1.78} & \scriptsize{1.81} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{56.24} \% & \scriptsize{66.4} \% & \scriptsize{32.33} \% & \scriptsize{21.98} \% \\\cline{4-9}
&&& \scriptsize{Co} & \scriptsize{2.83}& \scriptsize{0.14} & \scriptsize{0.16} & \scriptsize{1.41} & \scriptsize{0.18} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{47.69} \% & \scriptsize{47.39} \% & \scriptsize{24.4} \% & \scriptsize{46.99} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.319}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.319}{Tm2 Co1 Mn1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{79}}}
& \scriptsize{Tm} & \scriptsize{0.78}& \scriptsize{1.58} & \scriptsize{1.73} & \scriptsize{1.78} & \scriptsize{1.81} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.9} \% & \scriptsize{54.79} \% & \scriptsize{59.86} \% & \scriptsize{65.21} \% \\\cline{4-9}
&&& \scriptsize{Co} & \scriptsize{2.56}& \scriptsize{0.16} & \scriptsize{0.15} & \scriptsize{1.8} & \scriptsize{0.18} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{47.68} \% & \scriptsize{47.3} \% & \scriptsize{13.12} \% & \scriptsize{46.93} \% \\\cline{4-9}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.367}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.367}{Eu1 Cr2 As2}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{119}{319}}}
& \scriptsize{Eu} & \scriptsize{6.2}& \scriptsize{6.7} & \scriptsize{6.88} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.1} \% & \scriptsize{10.92} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Cr} & \scriptsize{1.7}& \scriptsize{3.28} & \scriptsize{3.25} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{92.71} \% & \scriptsize{91.18} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Cr} & \scriptsize{1.7}& \scriptsize{3.41} & \scriptsize{3.39} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.53} \% & \scriptsize{99.35} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.372}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.372}{Dy1 Cr1 O4}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{15}{87}}}
& \scriptsize{Dy} & \scriptsize{9.67}& \scriptsize{4.72} & \scriptsize{4.85} & \scriptsize{4.92} & \scriptsize{5.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{51.18} \% & \scriptsize{51.54} \% & \scriptsize{49.32} \% & \scriptsize{64.41} \% \\\cline{4-9}
&&& \scriptsize{Dy} & \scriptsize{9.67}& \scriptsize{4.72} & \scriptsize{4.85} & \scriptsize{4.92} & \scriptsize{5.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{51.18} \% & \scriptsize{51.54} \% & \scriptsize{49.31} \% & \scriptsize{64.41} \% \\\cline{4-9}
&&& \scriptsize{Cr} & \scriptsize{0.99}& \scriptsize{0.76} & \scriptsize{0.94} & \scriptsize{0.04} & \scriptsize{0.37} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{23.13} \% & \scriptsize{5.35} \% & \scriptsize{100.91} \% & \scriptsize{133.54} \% \\\cline{4-9}
&&& \scriptsize{Cr} & \scriptsize{0.99}& \scriptsize{0.76} & \scriptsize{0.94} & \scriptsize{0.03} & \scriptsize{0.37} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{23.13} \% & \scriptsize{5.35} \% & \scriptsize{100.91} \% & \scriptsize{133.54} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.374}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.374}{Tb1 Ni4 Si1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{65}{486}}}
& \scriptsize{Tb} & \scriptsize{8.66}& \scriptsize{0.07} & \scriptsize{5.97} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{99.3} \% & \scriptsize{31.05} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.406}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.406}{Gd1 Ni1 Si3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{65}{484}}}
& \scriptsize{Gd} & \scriptsize{1.0}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.0} \% & \scriptsize{100.0} \% & \scriptsize{100.0} \% & \scriptsize{100.0} \% \\\cline{4-9}
&&& \scriptsize{Gd} & \scriptsize{1.0}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.0} \% & \scriptsize{100.0} \% & \scriptsize{100.0} \% & \scriptsize{100.0} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.519}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.519}{Ho1 Cr2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{139}{536}}}
& \scriptsize{Cr} & \scriptsize{1.6}& \scriptsize{0.01} & \scriptsize{-} & \scriptsize{0.09} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{99.88} \% & \scriptsize{-} \% & \scriptsize{105.75} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Cr} & \scriptsize{1.6}& \scriptsize{0.01} & \scriptsize{-} & \scriptsize{0.1} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{99.88} \% & \scriptsize{-} \% & \scriptsize{106.0} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.561}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.561}{Ni1 Nd1 Ge2}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{63}{462}}}
& \scriptsize{Nd} & \scriptsize{2.32}& \scriptsize{-} & \scriptsize{3.07} & \scriptsize{3.02} & \scriptsize{2.98} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{16.25} \% & \scriptsize{15.06} \% & \scriptsize{14.16} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.566}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.566}{Ge2 Ni1 Tb1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{63}{459}}}
& \scriptsize{Tb} & \scriptsize{8.8}& \scriptsize{5.76} & \scriptsize{5.83} & \scriptsize{5.96} & \scriptsize{6.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{34.55} \% & \scriptsize{33.78} \% & \scriptsize{32.33} \% & \scriptsize{31.66} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{8.8}& \scriptsize{5.76} & \scriptsize{5.83} & \scriptsize{5.96} & \scriptsize{6.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{34.55} \% & \scriptsize{33.78} \% & \scriptsize{32.33} \% & \scriptsize{31.66} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.587}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.587}{Tm1 Cr1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{448}}}
& \scriptsize{Cr} & \scriptsize{2.58}& \scriptsize{2.45} & \scriptsize{-} & \scriptsize{2.78} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.35} \% & \scriptsize{-} \% & \scriptsize{5.23} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Cr} & \scriptsize{2.58}& \scriptsize{2.45} & \scriptsize{-} & \scriptsize{2.78} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.77} \% & \scriptsize{-} \% & \scriptsize{1.74} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.590}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.590}{Er1 Cr1 O3}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{11}{50}}}
& \scriptsize{Er} & \scriptsize{5.2}& \scriptsize{-} & \scriptsize{-} & \scriptsize{2.85} & \scriptsize{2.86} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{22.63} \% & \scriptsize{22.5} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{5.2}& \scriptsize{-} & \scriptsize{-} & \scriptsize{2.83} & \scriptsize{2.86} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{22.75} \% & \scriptsize{22.5} \% \\\cline{4-9}
&&& \scriptsize{Cr} & \scriptsize{2.9}& \scriptsize{-} & \scriptsize{-} & \scriptsize{2.76} & \scriptsize{2.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{9.07} \% & \scriptsize{9.11} \% \\\cline{4-9}
&&& \scriptsize{Cr} & \scriptsize{2.9}& \scriptsize{-} & \scriptsize{-} & \scriptsize{2.76} & \scriptsize{2.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{3.01} \% & \scriptsize{3.02} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.620}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.620}{Mn1 Nd1 As1 O1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{416}}}
& \scriptsize{Mn} & \scriptsize{2.35}& \scriptsize{0.01} & \scriptsize{-} & \scriptsize{0.12} & \scriptsize{4.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.09} \% & \scriptsize{-} \% & \scriptsize{94.98} \% & \scriptsize{70.21} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.35}& \scriptsize{0.01} & \scriptsize{-} & \scriptsize{0.12} & \scriptsize{4.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.09} \% & \scriptsize{-} \% & \scriptsize{94.98} \% & \scriptsize{70.21} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.621}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.621}{Mn1 Nd1 As1 O1}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{59}{407}}}
& \scriptsize{Mn} & \scriptsize{3.33}& \scriptsize{0.34} & \scriptsize{4.0} & \scriptsize{0.16} & \scriptsize{4.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{110.24} \% & \scriptsize{20.24} \% & \scriptsize{104.86} \% & \scriptsize{20.3} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{3.33}& \scriptsize{0.34} & \scriptsize{4.0} & \scriptsize{0.16} & \scriptsize{4.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{110.24} \% & \scriptsize{20.24} \% & \scriptsize{104.86} \% & \scriptsize{20.3} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{1.93}& \scriptsize{2.99} & \scriptsize{2.95} & \scriptsize{2.94} & \scriptsize{2.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{54.77} \% & \scriptsize{52.59} \% & \scriptsize{52.54} \% & \scriptsize{53.32} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{1.93}& \scriptsize{2.99} & \scriptsize{2.95} & \scriptsize{2.94} & \scriptsize{2.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{54.77} \% & \scriptsize{52.59} \% & \scriptsize{52.54} \% & \scriptsize{53.32} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.622}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.622}{Mn1 Nd1 As1 O1}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{59}{407}}}
& \scriptsize{Mn} & \scriptsize{3.72}& \scriptsize{3.46} & \scriptsize{3.98} & \scriptsize{3.99} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{6.99} \% & \scriptsize{6.88} \% & \scriptsize{7.34} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{3.72}& \scriptsize{3.46} & \scriptsize{3.98} & \scriptsize{3.99} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{6.99} \% & \scriptsize{6.88} \% & \scriptsize{7.34} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{1.94}& \scriptsize{2.98} & \scriptsize{3.01} & \scriptsize{2.94} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{53.71} \% & \scriptsize{55.05} \% & \scriptsize{51.65} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{1.94}& \scriptsize{2.98} & \scriptsize{3.01} & \scriptsize{2.94} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{53.71} \% & \scriptsize{55.05} \% & \scriptsize{51.65} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.623}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.623}{Mn1 Nd1 As1 O1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{416}}}
& \scriptsize{Mn} & \scriptsize{2.41}& \scriptsize{0.01} & \scriptsize{-} & \scriptsize{0.14} & \scriptsize{3.99} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{99.96} \% & \scriptsize{-} \% & \scriptsize{94.11} \% & \scriptsize{65.56} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.41}& \scriptsize{0.01} & \scriptsize{-} & \scriptsize{0.14} & \scriptsize{3.99} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{99.96} \% & \scriptsize{-} \% & \scriptsize{94.11} \% & \scriptsize{65.56} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.656}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.656}{Nd1 Mn2 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{44}{231}}}
& \scriptsize{Mn} & \scriptsize{1.86}& \scriptsize{0.07} & \scriptsize{3.77} & \scriptsize{0.24} & \scriptsize{3.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{203.69} \% & \scriptsize{212.32} \% & \scriptsize{227.25} \% & \scriptsize{223.09} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{1.86}& \scriptsize{0.06} & \scriptsize{3.77} & \scriptsize{0.25} & \scriptsize{3.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{203.49} \% & \scriptsize{212.35} \% & \scriptsize{227.73} \% & \scriptsize{223.11} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.657}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.657}{Pr1 Mn2 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{44}{231}}}
& \scriptsize{Mn} & \scriptsize{2.43}& \scriptsize{3.06} & \scriptsize{3.72} & \scriptsize{3.72} & \scriptsize{3.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{90.5} \% & \scriptsize{133.47} \% & \scriptsize{131.29} \% & \scriptsize{145.31} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.43}& \scriptsize{3.06} & \scriptsize{3.73} & \scriptsize{3.72} & \scriptsize{3.72} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{90.45} \% & \scriptsize{133.65} \% & \scriptsize{131.14} \% & \scriptsize{145.31} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.666}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.666}{Ce1 Mn1 Sb1 O1}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{59}{407}}}
& \scriptsize{Ce} & \scriptsize{1.02}& \scriptsize{0.62} & \scriptsize{0.79} & \scriptsize{0.36} & \scriptsize{0.25} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{39.22} \% & \scriptsize{22.45} \% & \scriptsize{64.51} \% & \scriptsize{75.88} \% \\\cline{4-9}
&&& \scriptsize{Ce} & \scriptsize{1.02}& \scriptsize{0.62} & \scriptsize{0.79} & \scriptsize{0.36} & \scriptsize{0.25} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{39.22} \% & \scriptsize{22.45} \% & \scriptsize{64.51} \% & \scriptsize{75.88} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{3.92}& \scriptsize{3.58} & \scriptsize{4.06} & \scriptsize{4.07} & \scriptsize{4.07} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.57} \% & \scriptsize{3.62} \% & \scriptsize{3.8} \% & \scriptsize{3.8} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{3.92}& \scriptsize{3.58} & \scriptsize{4.06} & \scriptsize{4.07} & \scriptsize{4.07} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.57} \% & \scriptsize{3.62} \% & \scriptsize{3.8} \% & \scriptsize{3.8} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.668}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.668}{Pr1 Mn1 Sb1 O1}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{59}{407}}}
& \scriptsize{Pr} & \scriptsize{2.96}& \scriptsize{1.9} & \scriptsize{1.94} & \scriptsize{1.77} & \scriptsize{1.77} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{35.88} \% & \scriptsize{34.39} \% & \scriptsize{40.07} \% & \scriptsize{40.1} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{2.96}& \scriptsize{1.9} & \scriptsize{1.94} & \scriptsize{1.77} & \scriptsize{1.77} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{35.88} \% & \scriptsize{34.39} \% & \scriptsize{40.07} \% & \scriptsize{40.1} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{3.69}& \scriptsize{0.04} & \scriptsize{1.2} & \scriptsize{4.07} & \scriptsize{4.07} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.98} \% & \scriptsize{132.44} \% & \scriptsize{10.38} \% & \scriptsize{10.38} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{3.69}& \scriptsize{0.04} & \scriptsize{1.2} & \scriptsize{4.07} & \scriptsize{4.07} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.98} \% & \scriptsize{132.44} \% & \scriptsize{10.38} \% & \scriptsize{10.38} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.671}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.671}{Sr2 Tm1 Ru1 O6}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Tm} & \scriptsize{1.4}& \scriptsize{1.64} & \scriptsize{1.73} & \scriptsize{1.8} & \scriptsize{1.82} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7789.79} \% & \scriptsize{15489.21} \% & \scriptsize{13871.5} \% & \scriptsize{13698.07} \% \\\cline{4-9}
&&& \scriptsize{Tm} & \scriptsize{1.4}& \scriptsize{1.64} & \scriptsize{1.73} & \scriptsize{1.8} & \scriptsize{1.82} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7814.79} \% & \scriptsize{15489.21} \% & \scriptsize{13871.5} \% & \scriptsize{13698.07} \% \\\cline{4-9}
&&& \scriptsize{Ru} & \scriptsize{1.5}& \scriptsize{1.74} & \scriptsize{2.04} & \scriptsize{2.05} & \scriptsize{2.05} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9413.2} \% & \scriptsize{8458.8} \% & \scriptsize{2636.27} \% & \scriptsize{4611.07} \% \\\cline{4-9}
&&& \scriptsize{Ru} & \scriptsize{1.5}& \scriptsize{1.74} & \scriptsize{2.04} & \scriptsize{2.05} & \scriptsize{2.05} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9413.27} \% & \scriptsize{8458.8} \% & \scriptsize{2636.27} \% & \scriptsize{4611.07} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.700}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.700}{Tb1 Mn6 Sn6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{191}{240}}}
& \scriptsize{Tb} & \scriptsize{8.57}& \scriptsize{0.05} & \scriptsize{0.05} & \scriptsize{6.26} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{99.45} \% & \scriptsize{100.6} \% & \scriptsize{26.92} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.39}& \scriptsize{2.38} & \scriptsize{3.57} & \scriptsize{3.57} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.1} \% & \scriptsize{8.21} \% & \scriptsize{8.19} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.701}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.701}{Tb1 Mn6 Sn6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{191}{240}}}
& \scriptsize{Tb} & \scriptsize{5.82}& \scriptsize{0.16} & \scriptsize{0.09} & \scriptsize{0.01} & \scriptsize{0.67} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{97.2} \% & \scriptsize{101.62} \% & \scriptsize{99.81} \% & \scriptsize{111.44} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.01}& \scriptsize{2.39} & \scriptsize{3.6} & \scriptsize{3.58} & \scriptsize{3.59} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.13} \% & \scriptsize{13.16} \% & \scriptsize{13.05} \% & \scriptsize{13.06} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.703}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.703}{Ho1 Mn6 Sn6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{62}}}
& \scriptsize{Ho} & \scriptsize{8.43}& \scriptsize{3.76} & \scriptsize{3.89} & \scriptsize{-} & \scriptsize{3.22} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{110.79} \% & \scriptsize{108.13} \% & \scriptsize{-} \% & \scriptsize{124.82} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.39}& \scriptsize{2.41} & \scriptsize{3.58} & \scriptsize{-} & \scriptsize{3.59} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.32} \% & \scriptsize{16.62} \% & \scriptsize{-} \% & \scriptsize{16.48} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.704}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.704}{Ho1 Mn6 Sn6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{62}}}
& \scriptsize{Ho} & \scriptsize{5.27}& \scriptsize{0.18} & \scriptsize{3.89} & \scriptsize{-} & \scriptsize{4.23} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{204.48} \% & \scriptsize{43.41} \% & \scriptsize{-} \% & \scriptsize{54.22} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.18}& \scriptsize{2.41} & \scriptsize{3.58} & \scriptsize{-} & \scriptsize{3.57} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.55} \% & \scriptsize{23.83} \% & \scriptsize{-} \% & \scriptsize{19.96} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.705}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.705}{Ho1 Mn6 Sn6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{65}{486}}}
& \scriptsize{Ho} & \scriptsize{4.68}& \scriptsize{0.2} & \scriptsize{3.92} & \scriptsize{4.04} & \scriptsize{4.19} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{95.71} \% & \scriptsize{16.18} \% & \scriptsize{13.63} \% & \scriptsize{10.38} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.18}& \scriptsize{2.42} & \scriptsize{3.57} & \scriptsize{3.58} & \scriptsize{3.57} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.81} \% & \scriptsize{10.65} \% & \scriptsize{10.67} \% & \scriptsize{10.62} \% \\\cline{4-9}\hline
\multirow{10}{*}{\scriptsize{\bcsidmagndatashort{0.715}}} & \multirow{10}{*}{\scriptsize{\bcsidwebformula{0.715}{W1 Ho1 Cr1 O6}}} & \multirow{10}{*}{\scriptsize{\msgsymbnum{33}{144}}}
& \scriptsize{Ho} & \scriptsize{8.68}& \scriptsize{3.68} & \scriptsize{-} & \scriptsize{3.88} & \scriptsize{3.94} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{247.8} \% & \scriptsize{-} \% & \scriptsize{168.24} \% & \scriptsize{165.67} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{8.68}& \scriptsize{3.68} & \scriptsize{-} & \scriptsize{3.87} & \scriptsize{3.94} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{248.04} \% & \scriptsize{-} \% & \scriptsize{168.26} \% & \scriptsize{165.67} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{8.68}& \scriptsize{3.68} & \scriptsize{-} & \scriptsize{3.87} & \scriptsize{3.94} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{124.0} \% & \scriptsize{-} \% & \scriptsize{84.13} \% & \scriptsize{82.84} \% \\\cline{4-9}
&&& \scriptsize{Cr} & \scriptsize{2.32}& \scriptsize{0.29} & \scriptsize{-} & \scriptsize{2.8} & \scriptsize{2.8} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{91.77} \% & \scriptsize{-} \% & \scriptsize{220.17} \% & \scriptsize{220.6} \% \\\cline{4-9}
&&& \scriptsize{Cr} & \scriptsize{2.32}& \scriptsize{0.28} & \scriptsize{-} & \scriptsize{2.8} & \scriptsize{2.8} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{30.66} \% & \scriptsize{-} \% & \scriptsize{73.38} \% & \scriptsize{73.52} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.729}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.729}{Er1 Ni4 B1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{191}{240}}}
& \scriptsize{Er} & \scriptsize{8.7}& \scriptsize{2.51} & \scriptsize{2.56} & \scriptsize{2.79} & \scriptsize{2.91} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{35.6} \% & \scriptsize{35.26} \% & \scriptsize{33.95} \% & \scriptsize{33.28} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.730}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.730}{Tb1 Ni4 B1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{12}{62}}}
& \scriptsize{Tb} & \scriptsize{5.7}& \scriptsize{0.13} & \scriptsize{0.37} & \scriptsize{1.22} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{102.44} \% & \scriptsize{104.26} \% & \scriptsize{118.84} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.731}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.731}{Ho1 Ni4 B1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{12}{62}}}
& \scriptsize{Ho} & \scriptsize{6.7}& \scriptsize{3.64} & \scriptsize{3.56} & \scriptsize{3.9} & \scriptsize{3.97} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{35.21} \% & \scriptsize{47.69} \% & \scriptsize{42.33} \% & \scriptsize{40.48} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.758}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.758}{Ce1 Fe1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{441}}}
& \scriptsize{Fe} & \scriptsize{4.05}& \scriptsize{1.42} & \scriptsize{3.92} & \scriptsize{3.96} & \scriptsize{3.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{65.04} \% & \scriptsize{3.21} \% & \scriptsize{2.25} \% & \scriptsize{2.2} \% \\\cline{4-9}
&&& \scriptsize{Fe} & \scriptsize{4.05}& \scriptsize{1.45} & \scriptsize{3.92} & \scriptsize{3.96} & \scriptsize{3.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{21.46} \% & \scriptsize{1.07} \% & \scriptsize{0.77} \% & \scriptsize{0.75} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.759}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.759}{Ce1 Fe1 O3}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{62}{441}}}
& \scriptsize{Ce} & \scriptsize{0.11}& \scriptsize{0.32} & \scriptsize{0.1} & \scriptsize{0.18} & \scriptsize{0.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{393.64} \% & \scriptsize{12.73} \% & \scriptsize{268.18} \% & \scriptsize{90.91} \% \\\cline{4-9}
&&& \scriptsize{Ce} & \scriptsize{0.11}& \scriptsize{0.35} & \scriptsize{0.09} & \scriptsize{0.19} & \scriptsize{0.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{140.0} \% & \scriptsize{5.45} \% & \scriptsize{90.0} \% & \scriptsize{30.91} \% \\\cline{4-9}
&&& \scriptsize{Fe} & \scriptsize{4.17}& \scriptsize{1.37} & \scriptsize{3.93} & \scriptsize{3.96} & \scriptsize{3.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{67.36} \% & \scriptsize{5.9} \% & \scriptsize{5.16} \% & \scriptsize{5.04} \% \\\cline{4-9}
&&& \scriptsize{Fe} & \scriptsize{4.17}& \scriptsize{1.4} & \scriptsize{3.93} & \scriptsize{3.95} & \scriptsize{3.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{22.25} \% & \scriptsize{1.97} \% & \scriptsize{1.73} \% & \scriptsize{1.69} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.771}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.771}{Pr1 Mn1 Si2}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{63}{464}}}
& \scriptsize{Mn} & \scriptsize{2.06}& \scriptsize{2.01} & \scriptsize{3.48} & \scriptsize{3.45} & \scriptsize{3.44} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.26} \% & \scriptsize{34.39} \% & \scriptsize{33.67} \% & \scriptsize{33.59} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.772}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.772}{Pr1 Mn1 Si2}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{63}{464}}}
& \scriptsize{Mn} & \scriptsize{1.93}& \scriptsize{0.45} & \scriptsize{3.51} & \scriptsize{3.48} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{61.61} \% & \scriptsize{41.04} \% & \scriptsize{40.1} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.773}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.773}{Nd1 Mn1 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{62}}}
& \scriptsize{Nd} & \scriptsize{1.8}& \scriptsize{3.14} & \scriptsize{3.03} & \scriptsize{3.27} & \scriptsize{2.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.58} \% & \scriptsize{33.83} \% & \scriptsize{40.39} \% & \scriptsize{30.58} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.29}& \scriptsize{2.13} & \scriptsize{3.44} & \scriptsize{3.44} & \scriptsize{3.43} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{98.8} \% & \scriptsize{49.66} \% & \scriptsize{49.29} \% & \scriptsize{49.32} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.774}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.774}{Nd1 Mn1 Si2}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{63}{464}}}
& \scriptsize{Mn} & \scriptsize{2.48}& \scriptsize{0.01} & \scriptsize{3.44} & \scriptsize{3.44} & \scriptsize{3.43} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.24} \% & \scriptsize{19.42} \% & \scriptsize{19.27} \% & \scriptsize{19.23} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.775}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.775}{Nd1 Mn1 Si2}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{63}{464}}}
& \scriptsize{Mn} & \scriptsize{2.06}& \scriptsize{0.02} & \scriptsize{3.44} & \scriptsize{3.44} & \scriptsize{3.43} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.46} \% & \scriptsize{33.47} \% & \scriptsize{33.42} \% & \scriptsize{33.35} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.776}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.776}{Ce1 Mn1 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{63}{464}}}
& \scriptsize{Ce} & \scriptsize{0.23}& \scriptsize{0.38} & \scriptsize{0.65} & \scriptsize{-} & \scriptsize{0.54} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{31.52} \% & \scriptsize{91.96} \% & \scriptsize{-} \% & \scriptsize{67.61} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.24}& \scriptsize{2.03} & \scriptsize{3.47} & \scriptsize{-} & \scriptsize{3.48} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.75} \% & \scriptsize{27.37} \% & \scriptsize{-} \% & \scriptsize{27.72} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.777}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.777}{Ce1 Mn1 Si2}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{63}{464}}}
& \scriptsize{Mn} & \scriptsize{2.18}& \scriptsize{2.03} & \scriptsize{3.44} & \scriptsize{3.49} & \scriptsize{3.48} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.51} \% & \scriptsize{28.92} \% & \scriptsize{30.0} \% & \scriptsize{29.77} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.781}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.781}{Ce1 Mn1 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{63}{464}}}
& \scriptsize{Ce} & \scriptsize{0.1}& \scriptsize{0.35} & \scriptsize{0.57} & \scriptsize{0.15} & \scriptsize{0.08} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{122.5} \% & \scriptsize{233.0} \% & \scriptsize{25.5} \% & \scriptsize{8.0} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.7}& \scriptsize{1.99} & \scriptsize{3.43} & \scriptsize{3.39} & \scriptsize{3.45} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{13.22} \% & \scriptsize{13.59} \% & \scriptsize{12.83} \% & \scriptsize{13.83} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.784}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.784}{Nd1 Co1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{441}}}
& \scriptsize{Nd} & \scriptsize{1.39}& \scriptsize{2.82} & \scriptsize{2.93} & \scriptsize{-} & \scriptsize{3.05} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{102.81} \% & \scriptsize{110.72} \% & \scriptsize{-} \% & \scriptsize{119.28} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{1.39}& \scriptsize{2.85} & \scriptsize{2.93} & \scriptsize{-} & \scriptsize{3.04} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{34.92} \% & \scriptsize{36.91} \% & \scriptsize{-} \% & \scriptsize{39.52} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.789}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.789}{Ce1 Cu1 Si1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{63}{463}}}
& \scriptsize{Ce} & \scriptsize{1.25}& \scriptsize{0.64} & \scriptsize{0.66} & \scriptsize{0.96} & \scriptsize{0.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{24.4} \% & \scriptsize{23.48} \% & \scriptsize{11.76} \% & \scriptsize{11.4} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.791}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.791}{Sr2 Tb1 Ru1 O6}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Tb} & \scriptsize{5.0}& \scriptsize{5.95} & \scriptsize{5.89} & \scriptsize{5.97} & \scriptsize{6.11} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{40.17} \% & \scriptsize{41.81} \% & \scriptsize{23.91} \% & \scriptsize{26.42} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{5.0}& \scriptsize{5.95} & \scriptsize{5.89} & \scriptsize{5.97} & \scriptsize{6.11} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{40.13} \% & \scriptsize{41.81} \% & \scriptsize{23.91} \% & \scriptsize{26.42} \% \\\cline{4-9}
&&& \scriptsize{Ru} & \scriptsize{3.0}& \scriptsize{0.02} & \scriptsize{2.03} & \scriptsize{2.06} & \scriptsize{2.07} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{201.87} \% & \scriptsize{69.25} \% & \scriptsize{70.98} \% & \scriptsize{63.03} \% \\\cline{4-9}
&&& \scriptsize{Ru} & \scriptsize{3.0}& \scriptsize{0.02} & \scriptsize{2.03} & \scriptsize{2.06} & \scriptsize{2.07} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{202.1} \% & \scriptsize{69.25} \% & \scriptsize{70.98} \% & \scriptsize{63.03} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.792}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.792}{Sr2 Ho1 Ru1 O6}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Ho} & \scriptsize{6.66}& \scriptsize{0.3} & \scriptsize{3.82} & \scriptsize{3.9} & \scriptsize{3.99} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{432.26} \% & \scriptsize{1457.3} \% & \scriptsize{298.57} \% & \scriptsize{1254.71} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{6.66}& \scriptsize{0.28} & \scriptsize{3.82} & \scriptsize{3.9} & \scriptsize{3.99} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{432.49} \% & \scriptsize{1457.3} \% & \scriptsize{298.57} \% & \scriptsize{1254.71} \% \\\cline{4-9}
&&& \scriptsize{Ru} & \scriptsize{2.74}& \scriptsize{0.08} & \scriptsize{2.04} & \scriptsize{2.05} & \scriptsize{2.06} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{461.12} \% & \scriptsize{207.26} \% & \scriptsize{879.73} \% & \scriptsize{688.64} \% \\\cline{4-9}
&&& \scriptsize{Ru} & \scriptsize{2.74}& \scriptsize{0.07} & \scriptsize{2.04} & \scriptsize{2.05} & \scriptsize{2.06} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{452.28} \% & \scriptsize{207.26} \% & \scriptsize{879.73} \% & \scriptsize{688.67} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.794}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.794}{Sr2 Ho1 Ru1 O6}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Ho} & \scriptsize{7.94}& \scriptsize{0.24} & \scriptsize{3.85} & \scriptsize{3.91} & \scriptsize{4.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{192.54} \% & \scriptsize{89.66} \% & \scriptsize{82.25} \% & \scriptsize{175.19} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{7.94}& \scriptsize{0.25} & \scriptsize{3.84} & \scriptsize{3.91} & \scriptsize{4.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{193.45} \% & \scriptsize{90.03} \% & \scriptsize{82.25} \% & \scriptsize{175.2} \% \\\cline{4-9}
&&& \scriptsize{Ru} & \scriptsize{1.8}& \scriptsize{0.06} & \scriptsize{0.05} & \scriptsize{2.05} & \scriptsize{0.26} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{215.14} \% & \scriptsize{207.23} \% & \scriptsize{66.1} \% & \scriptsize{210.71} \% \\\cline{4-9}
&&& \scriptsize{Ru} & \scriptsize{1.8}& \scriptsize{0.07} & \scriptsize{0.06} & \scriptsize{2.05} & \scriptsize{0.25} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{219.3} \% & \scriptsize{209.36} \% & \scriptsize{66.1} \% & \scriptsize{210.35} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.840}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.840}{Dy1 Fe1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{441}}}
& \scriptsize{Fe} & \scriptsize{4.0}& \scriptsize{0.05} & \scriptsize{3.96} & \scriptsize{3.97} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.82} \% & \scriptsize{1.02} \% & \scriptsize{0.7} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Fe} & \scriptsize{4.0}& \scriptsize{0.02} & \scriptsize{3.96} & \scriptsize{3.97} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.45} \% & \scriptsize{0.33} \% & \scriptsize{0.23} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.841}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.841}{Dy1 Fe1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{441}}}
& \scriptsize{Fe} & \scriptsize{4.0}& \scriptsize{0.05} & \scriptsize{3.96} & \scriptsize{-} & \scriptsize{1.23} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.6} \% & \scriptsize{1.15} \% & \scriptsize{-} \% & \scriptsize{129.6} \% \\\cline{4-9}
&&& \scriptsize{Fe} & \scriptsize{4.0}& \scriptsize{0.02} & \scriptsize{3.96} & \scriptsize{-} & \scriptsize{1.23} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.4} \% & \scriptsize{0.37} \% & \scriptsize{-} \% & \scriptsize{43.21} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.867}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.867}{Ir1 Nd2 Ni1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Ir} & \scriptsize{0.32}& \scriptsize{-} & \scriptsize{0.25} & \scriptsize{0.28} & \scriptsize{0.26} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{19.53} \% & \scriptsize{7.66} \% & \scriptsize{89.06} \% \\\cline{4-9}
&&& \scriptsize{Ni} & \scriptsize{1.71}& \scriptsize{-} & \scriptsize{1.56} & \scriptsize{1.56} & \scriptsize{1.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{8.22} \% & \scriptsize{7.05} \% & \scriptsize{94.06} \% \\\cline{4-9}\hline
\multirow{12}{*}{\scriptsize{\bcsidmagndatashort{0.869}}} & \multirow{12}{*}{\scriptsize{\bcsidwebformula{0.869}{Ni1 Ir1 Pr2 O6}}} & \multirow{12}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Ni} & \scriptsize{1.64}& \scriptsize{1.33} & \scriptsize{1.37} & \scriptsize{1.37} & \scriptsize{1.36} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{394.37} \% & \scriptsize{206.98} \% & \scriptsize{256.01} \% & \scriptsize{89.07} \% \\\cline{4-9}
&&& \scriptsize{Ni} & \scriptsize{1.64}& \scriptsize{1.36} & \scriptsize{1.39} & \scriptsize{1.4} & \scriptsize{1.39} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{397.76} \% & \scriptsize{207.05} \% & \scriptsize{257.31} \% & \scriptsize{86.53} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.39}& \scriptsize{0.25} & \scriptsize{0.07} & \scriptsize{0.11} & \scriptsize{0.13} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{156.35} \% & \scriptsize{168.56} \% & \scriptsize{138.24} \% & \scriptsize{151.74} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.39}& \scriptsize{0.25} & \scriptsize{0.07} & \scriptsize{0.12} & \scriptsize{0.13} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{156.32} \% & \scriptsize{166.38} \% & \scriptsize{134.97} \% & \scriptsize{149.47} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{1.58}& \scriptsize{1.71} & \scriptsize{1.87} & \scriptsize{1.95} & \scriptsize{1.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{29.14} \% & \scriptsize{30.04} \% & \scriptsize{30.24} \% & \scriptsize{47.02} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{1.58}& \scriptsize{1.71} & \scriptsize{1.87} & \scriptsize{1.95} & \scriptsize{1.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.72} \% & \scriptsize{9.93} \% & \scriptsize{10.08} \% & \scriptsize{15.65} \% \\\cline{4-9}\hline
\multirow{12}{*}{\scriptsize{\bcsidmagndatashort{0.870}}} & \multirow{12}{*}{\scriptsize{\bcsidwebformula{0.870}{Ni1 Ir1 Pr2 O6}}} & \multirow{12}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Ni} & \scriptsize{1.79}& \scriptsize{0.01} & \scriptsize{1.57} & \scriptsize{1.56} & \scriptsize{1.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{298.45} \% & \scriptsize{570.43} \% & \scriptsize{121.26} \% & \scriptsize{137.17} \% \\\cline{4-9}
&&& \scriptsize{Ni} & \scriptsize{1.79}& \scriptsize{0.01} & \scriptsize{1.57} & \scriptsize{1.56} & \scriptsize{1.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{298.08} \% & \scriptsize{570.08} \% & \scriptsize{121.12} \% & \scriptsize{137.35} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.59}& \scriptsize{0.1} & \scriptsize{0.24} & \scriptsize{0.29} & \scriptsize{0.26} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{292.06} \% & \scriptsize{464.78} \% & \scriptsize{195.63} \% & \scriptsize{208.2} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.59}& \scriptsize{0.1} & \scriptsize{0.24} & \scriptsize{0.29} & \scriptsize{0.27} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{289.99} \% & \scriptsize{462.64} \% & \scriptsize{195.99} \% & \scriptsize{208.37} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{1.21}& \scriptsize{1.76} & \scriptsize{1.92} & \scriptsize{1.95} & \scriptsize{1.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{135.38} \% & \scriptsize{154.39} \% & \scriptsize{270.26} \% & \scriptsize{249.02} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{1.21}& \scriptsize{1.76} & \scriptsize{1.92} & \scriptsize{1.95} & \scriptsize{1.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{45.25} \% & \scriptsize{51.46} \% & \scriptsize{90.36} \% & \scriptsize{83.01} \% \\\cline{4-9}\hline
\multirow{12}{*}{\scriptsize{\bcsidmagndatashort{0.871}}} & \multirow{12}{*}{\scriptsize{\bcsidwebformula{0.871}{Ni1 Ir1 Pr2 O6}}} & \multirow{12}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Ni} & \scriptsize{1.84}& \scriptsize{0.28} & \scriptsize{1.56} & \scriptsize{0.59} & \scriptsize{1.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{186.98} \% & \scriptsize{123.14} \% & \scriptsize{262.67} \% & \scriptsize{139.25} \% \\\cline{4-9}
&&& \scriptsize{Ni} & \scriptsize{1.84}& \scriptsize{0.27} & \scriptsize{1.56} & \scriptsize{0.58} & \scriptsize{1.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{187.16} \% & \scriptsize{123.08} \% & \scriptsize{262.36} \% & \scriptsize{139.37} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.45}& \scriptsize{0.18} & \scriptsize{0.25} & \scriptsize{0.16} & \scriptsize{0.24} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{179.06} \% & \scriptsize{122.81} \% & \scriptsize{224.69} \% & \scriptsize{136.56} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.45}& \scriptsize{0.18} & \scriptsize{0.25} & \scriptsize{0.17} & \scriptsize{0.25} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{179.38} \% & \scriptsize{123.13} \% & \scriptsize{225.0} \% & \scriptsize{136.88} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{0.41}& \scriptsize{1.78} & \scriptsize{1.91} & \scriptsize{1.85} & \scriptsize{1.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{654.57} \% & \scriptsize{768.57} \% & \scriptsize{747.62} \% & \scriptsize{711.71} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{0.41}& \scriptsize{1.77} & \scriptsize{1.91} & \scriptsize{1.85} & \scriptsize{1.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{217.94} \% & \scriptsize{256.19} \% & \scriptsize{248.51} \% & \scriptsize{237.24} \% \\\cline{4-9}\hline
\multirow{12}{*}{\scriptsize{\bcsidmagndatashort{0.872}}} & \multirow{12}{*}{\scriptsize{\bcsidwebformula{0.872}{Ni1 Ir1 Pr2 O6}}} & \multirow{12}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Ni} & \scriptsize{1.62}& \scriptsize{0.04} & \scriptsize{1.56} & \scriptsize{1.57} & \scriptsize{1.57} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{205.08} \% & \scriptsize{71.8} \% & \scriptsize{428.9} \% & \scriptsize{22.64} \% \\\cline{4-9}
&&& \scriptsize{Ni} & \scriptsize{1.62}& \scriptsize{0.04} & \scriptsize{1.56} & \scriptsize{1.57} & \scriptsize{1.57} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{205.08} \% & \scriptsize{71.8} \% & \scriptsize{428.75} \% & \scriptsize{22.93} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.43}& \scriptsize{0.04} & \scriptsize{0.27} & \scriptsize{0.22} & \scriptsize{0.07} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{185.42} \% & \scriptsize{119.31} \% & \scriptsize{282.08} \% & \scriptsize{201.11} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.43}& \scriptsize{0.04} & \scriptsize{0.27} & \scriptsize{0.22} & \scriptsize{0.07} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{185.42} \% & \scriptsize{120.28} \% & \scriptsize{280.83} \% & \scriptsize{202.5} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{0.18}& \scriptsize{0.04} & \scriptsize{1.91} & \scriptsize{1.95} & \scriptsize{1.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{165.35} \% & \scriptsize{2216.04} \% & \scriptsize{2012.78} \% & \scriptsize{2208.96} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{0.18}& \scriptsize{0.04} & \scriptsize{1.91} & \scriptsize{1.95} & \scriptsize{1.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{57.64} \% & \scriptsize{738.47} \% & \scriptsize{671.3} \% & \scriptsize{736.32} \% \\\cline{4-9}\hline
\multirow{12}{*}{\scriptsize{\bcsidmagndatashort{0.873}}} & \multirow{12}{*}{\scriptsize{\bcsidwebformula{0.873}{Ni1 Ir1 Pr2 O6}}} & \multirow{12}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Ni} & \scriptsize{1.54}& \scriptsize{0.29} & \scriptsize{1.56} & \scriptsize{1.57} & \scriptsize{0.06} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{166.86} \% & \scriptsize{137.79} \% & \scriptsize{330.28} \% & \scriptsize{204.6} \% \\\cline{4-9}
&&& \scriptsize{Ni} & \scriptsize{1.54}& \scriptsize{0.3} & \scriptsize{1.56} & \scriptsize{1.57} & \scriptsize{0.07} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{165.74} \% & \scriptsize{137.86} \% & \scriptsize{330.28} \% & \scriptsize{205.41} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.41}& \scriptsize{0.09} & \scriptsize{0.24} & \scriptsize{0.16} & \scriptsize{0.31} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{164.23} \% & \scriptsize{140.08} \% & \scriptsize{257.1} \% & \scriptsize{162.8} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.41}& \scriptsize{0.09} & \scriptsize{0.24} & \scriptsize{0.16} & \scriptsize{0.32} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{164.37} \% & \scriptsize{140.22} \% & \scriptsize{256.09} \% & \scriptsize{164.99} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{0.15}& \scriptsize{0.08} & \scriptsize{1.91} & \scriptsize{1.95} & \scriptsize{1.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{311.21} \% & \scriptsize{2852.09} \% & \scriptsize{2107.58} \% & \scriptsize{2760.66} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{0.15}& \scriptsize{0.08} & \scriptsize{1.91} & \scriptsize{1.95} & \scriptsize{1.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{103.48} \% & \scriptsize{951.17} \% & \scriptsize{702.27} \% & \scriptsize{920.22} \% \\\cline{4-9}\hline
\multirow{10}{*}{\scriptsize{\bcsidmagndatashort{0.874}}} & \multirow{10}{*}{\scriptsize{\bcsidwebformula{0.874}{Ni1 Ir1 Nd2 O6}}} & \multirow{10}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Ni} & \scriptsize{1.55}& \scriptsize{1.41} & \scriptsize{1.59} & \scriptsize{1.58} & \scriptsize{1.58} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{98.36} \% & \scriptsize{19.55} \% & \scriptsize{448.07} \% & \scriptsize{172.58} \% \\\cline{4-9}
&&& \scriptsize{Ni} & \scriptsize{1.55}& \scriptsize{1.41} & \scriptsize{1.58} & \scriptsize{1.58} & \scriptsize{1.58} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{97.7} \% & \scriptsize{20.34} \% & \scriptsize{448.58} \% & \scriptsize{172.15} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.48}& \scriptsize{0.17} & \scriptsize{0.4} & \scriptsize{0.24} & \scriptsize{0.27} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{178.12} \% & \scriptsize{175.72} \% & \scriptsize{169.54} \% & \scriptsize{211.72} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.48}& \scriptsize{0.17} & \scriptsize{0.4} & \scriptsize{0.24} & \scriptsize{0.27} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{178.35} \% & \scriptsize{176.55} \% & \scriptsize{169.63} \% & \scriptsize{211.83} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{0.56}& \scriptsize{2.88} & \scriptsize{2.93} & \scriptsize{2.94} & \scriptsize{2.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{103.71} \% & \scriptsize{105.45} \% & \scriptsize{105.89} \% & \scriptsize{105.04} \% \\\cline{4-9}\hline
\multirow{10}{*}{\scriptsize{\bcsidmagndatashort{0.875}}} & \multirow{10}{*}{\scriptsize{\bcsidwebformula{0.875}{Ni1 Ir1 Nd2 O6}}} & \multirow{10}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Ni} & \scriptsize{0.93}& \scriptsize{1.47} & \scriptsize{1.59} & \scriptsize{1.59} & \scriptsize{1.58} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{380.01} \% & \scriptsize{267.9} \% & \scriptsize{641.27} \% & \scriptsize{201.95} \% \\\cline{4-9}
&&& \scriptsize{Ni} & \scriptsize{0.93}& \scriptsize{1.47} & \scriptsize{1.59} & \scriptsize{1.58} & \scriptsize{1.58} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{380.11} \% & \scriptsize{267.18} \% & \scriptsize{639.35} \% & \scriptsize{201.5} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.44}& \scriptsize{0.35} & \scriptsize{0.34} & \scriptsize{0.33} & \scriptsize{0.25} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{108.06} \% & \scriptsize{142.69} \% & \scriptsize{102.5} \% & \scriptsize{215.14} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.44}& \scriptsize{0.35} & \scriptsize{0.34} & \scriptsize{0.33} & \scriptsize{0.25} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{107.75} \% & \scriptsize{143.61} \% & \scriptsize{104.17} \% & \scriptsize{215.0} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{0.27}& \scriptsize{2.88} & \scriptsize{2.93} & \scriptsize{2.94} & \scriptsize{2.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{240.0} \% & \scriptsize{244.17} \% & \scriptsize{243.98} \% & \scriptsize{246.57} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.897}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.897}{Tb1 Mn2 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{139}{537}}}
& \scriptsize{Tb} & \scriptsize{8.8}& \scriptsize{0.42} & \scriptsize{1.44} & \scriptsize{6.0} & \scriptsize{6.05} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{95.18} \% & \scriptsize{116.39} \% & \scriptsize{31.84} \% & \scriptsize{31.31} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.2}& \scriptsize{2.31} & \scriptsize{1.22} & \scriptsize{3.61} & \scriptsize{3.61} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.55} \% & \scriptsize{22.2} \% & \scriptsize{32.11} \% & \scriptsize{31.95} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.902}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.902}{Dy1 Mn2 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{139}{537}}}
& \scriptsize{Dy} & \scriptsize{10.2}& \scriptsize{0.02} & \scriptsize{4.64} & \scriptsize{4.78} & \scriptsize{4.99} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.11} \% & \scriptsize{54.5} \% & \scriptsize{53.13} \% & \scriptsize{51.11} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.3}& \scriptsize{2.32} & \scriptsize{0.88} & \scriptsize{3.66} & \scriptsize{3.65} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.46} \% & \scriptsize{30.98} \% & \scriptsize{29.65} \% & \scriptsize{29.3} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.910}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.910}{Ni1 Si2 Tb1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{63}{459}}}
& \scriptsize{Tb} & \scriptsize{8.7}& \scriptsize{5.81} & \scriptsize{5.88} & \scriptsize{5.97} & \scriptsize{6.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.25} \% & \scriptsize{32.47} \% & \scriptsize{31.44} \% & \scriptsize{30.87} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{8.7}& \scriptsize{5.81} & \scriptsize{5.88} & \scriptsize{5.97} & \scriptsize{6.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.25} \% & \scriptsize{32.47} \% & \scriptsize{31.44} \% & \scriptsize{30.87} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.919}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.919}{Eu1 Mn1 Bi2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{139}{536}}}
& \scriptsize{Mn} & \scriptsize{2.1}& \scriptsize{0.12} & \scriptsize{4.18} & \scriptsize{4.17} & \scriptsize{4.16} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{94.19} \% & \scriptsize{98.86} \% & \scriptsize{98.62} \% & \scriptsize{97.86} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.1}& \scriptsize{0.12} & \scriptsize{4.18} & \scriptsize{4.17} & \scriptsize{4.15} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{94.19} \% & \scriptsize{98.86} \% & \scriptsize{98.62} \% & \scriptsize{97.81} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.920}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.920}{N1 P1 Mn1 Th1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{416}}}
& \scriptsize{Mn} & \scriptsize{2.69}& \scriptsize{-} & \scriptsize{3.91} & \scriptsize{-} & \scriptsize{3.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{245.28} \% & \scriptsize{-} \% & \scriptsize{245.09} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.69}& \scriptsize{-} & \scriptsize{3.91} & \scriptsize{-} & \scriptsize{3.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{245.28} \% & \scriptsize{-} \% & \scriptsize{245.09} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.922}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.922}{N1 As1 Mn1 Th1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{416}}}
& \scriptsize{Mn} & \scriptsize{2.3}& \scriptsize{-} & \scriptsize{4.02} & \scriptsize{-} & \scriptsize{4.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{274.65} \% & \scriptsize{-} \% & \scriptsize{274.52} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.3}& \scriptsize{-} & \scriptsize{4.02} & \scriptsize{-} & \scriptsize{4.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{274.65} \% & \scriptsize{-} \% & \scriptsize{274.52} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.923}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.923}{N1 As1 Mn1 Th1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{416}}}
& \scriptsize{Mn} & \scriptsize{3.41}& \scriptsize{3.53} & \scriptsize{4.01} & \scriptsize{-} & \scriptsize{4.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{203.55} \% & \scriptsize{17.54} \% & \scriptsize{-} \% & \scriptsize{17.45} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{3.41}& \scriptsize{3.53} & \scriptsize{4.01} & \scriptsize{-} & \scriptsize{4.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{203.55} \% & \scriptsize{17.54} \% & \scriptsize{-} \% & \scriptsize{17.45} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.944}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.944}{Yb2 Ir2 O7}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{166}{101}}}
& \scriptsize{Yb} & \scriptsize{0.57}& \scriptsize{0.0} & \scriptsize{0.49} & \scriptsize{0.56} & \scriptsize{0.64} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{75.45} \% & \scriptsize{10.53} \% & \scriptsize{2.05} \% & \scriptsize{8.79} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.44}& \scriptsize{0.0} & \scriptsize{0.05} & \scriptsize{0.05} & \scriptsize{0.44} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{300.79} \% & \scriptsize{262.6} \% & \scriptsize{264.57} \% & \scriptsize{4.33} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.44}& \scriptsize{0.0} & \scriptsize{0.05} & \scriptsize{0.09} & \scriptsize{0.43} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{299.61} \% & \scriptsize{309.06} \% & \scriptsize{329.92} \% & \scriptsize{13.39} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.44}& \scriptsize{0.0} & \scriptsize{0.06} & \scriptsize{0.09} & \scriptsize{0.43} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{150.0} \% & \scriptsize{154.92} \% & \scriptsize{164.17} \% & \scriptsize{7.09} \% \\\cline{4-9}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.945}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.945}{Yb2 Ir2 O7}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{227}{131}}}
& \scriptsize{Ir} & \scriptsize{0.4}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.42} & \scriptsize{0.43} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{300.0} \% & \scriptsize{297.83} \% & \scriptsize{15.65} \% & \scriptsize{22.17} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.4}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.42} & \scriptsize{0.43} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{300.0} \% & \scriptsize{297.39} \% & \scriptsize{16.96} \% & \scriptsize{23.48} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.4}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.42} & \scriptsize{0.43} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{150.0} \% & \scriptsize{149.13} \% & \scriptsize{7.17} \% & \scriptsize{11.74} \% \\\cline{4-9}\hline
\multirow{12}{*}{\scriptsize{\bcsidmagndatashort{0.954}}} & \multirow{12}{*}{\scriptsize{\bcsidwebformula{0.954}{Nd2 Ir2 O7}}} & \multirow{12}{*}{\scriptsize{\msgsymbnum{227}{131}}}
& \scriptsize{Nd} & \scriptsize{1.27}& \scriptsize{2.91} & \scriptsize{2.93} & \scriptsize{2.95} & \scriptsize{2.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{386.77} \% & \scriptsize{392.77} \% & \scriptsize{396.73} \% & \scriptsize{397.82} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{1.27}& \scriptsize{2.91} & \scriptsize{2.93} & \scriptsize{2.95} & \scriptsize{2.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{387.59} \% & \scriptsize{391.81} \% & \scriptsize{396.86} \% & \scriptsize{397.82} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{1.27}& \scriptsize{2.9} & \scriptsize{2.94} & \scriptsize{2.95} & \scriptsize{2.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{192.7} \% & \scriptsize{197.0} \% & \scriptsize{198.29} \% & \scriptsize{198.91} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.34}& \scriptsize{0.03} & \scriptsize{0.37} & \scriptsize{0.42} & \scriptsize{0.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{272.31} \% & \scriptsize{29.23} \% & \scriptsize{75.38} \% & \scriptsize{318.97} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.34}& \scriptsize{0.03} & \scriptsize{0.37} & \scriptsize{0.42} & \scriptsize{0.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{270.26} \% & \scriptsize{29.23} \% & \scriptsize{76.41} \% & \scriptsize{318.46} \% \\\cline{4-9}
&&& \scriptsize{Ir} & \scriptsize{0.34}& \scriptsize{0.03} & \scriptsize{0.37} & \scriptsize{0.43} & \scriptsize{0.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{137.44} \% & \scriptsize{15.64} \% & \scriptsize{38.72} \% & \scriptsize{159.49} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.970}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.970}{Pr1 Ru2 Si2}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{139}{537}}}
& \scriptsize{Pr} & \scriptsize{3.0}& \scriptsize{1.97} & \scriptsize{1.97} & \scriptsize{1.97} & \scriptsize{0.3} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{34.23} \% & \scriptsize{34.27} \% & \scriptsize{34.27} \% & \scriptsize{90.17} \% \\\cline{4-9}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.978}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.978}{Er1 In1 Ni1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{189}{225}}}
& \scriptsize{Er} & \scriptsize{5.2}& \scriptsize{2.45} & \scriptsize{2.59} & \scriptsize{2.71} & \scriptsize{2.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{17.64} \% & \scriptsize{16.75} \% & \scriptsize{15.97} \% & \scriptsize{14.76} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.979}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.979}{Tm1 V1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{446}}}
& \scriptsize{V} & \scriptsize{1.25}& \scriptsize{0.0} & \scriptsize{0.01} & \scriptsize{0.01} & \scriptsize{0.27} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.08} \% & \scriptsize{99.92} \% & \scriptsize{100.24} \% & \scriptsize{110.16} \% \\\cline{4-9}
&&& \scriptsize{V} & \scriptsize{1.25}& \scriptsize{0.0} & \scriptsize{0.01} & \scriptsize{0.01} & \scriptsize{0.27} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.33} \% & \scriptsize{33.39} \% & \scriptsize{33.49} \% & \scriptsize{36.64} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.980}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.980}{Tm1 V1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{446}}}
& \scriptsize{V} & \scriptsize{1.3}& \scriptsize{0.0} & \scriptsize{0.03} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.08} \% & \scriptsize{101.69} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{V} & \scriptsize{1.3}& \scriptsize{0.0} & \scriptsize{0.03} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.36} \% & \scriptsize{33.97} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.981}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.981}{Tm1 V1 O3}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{62}{441}}}
& \scriptsize{Tm} & \scriptsize{2.15}& \scriptsize{0.02} & \scriptsize{0.08} & \scriptsize{1.49} & \scriptsize{1.81} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{99.95} \% & \scriptsize{96.14} \% & \scriptsize{30.79} \% & \scriptsize{15.77} \% \\\cline{4-9}
&&& \scriptsize{Tm} & \scriptsize{2.15}& \scriptsize{0.02} & \scriptsize{0.07} & \scriptsize{1.49} & \scriptsize{1.81} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.43} \% & \scriptsize{32.19} \% & \scriptsize{10.29} \% & \scriptsize{5.26} \% \\\cline{4-9}
&&& \scriptsize{V} & \scriptsize{1.3}& \scriptsize{0.0} & \scriptsize{0.03} & \scriptsize{0.26} & \scriptsize{1.8} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.15} \% & \scriptsize{98.54} \% & \scriptsize{115.77} \% & \scriptsize{25.77} \% \\\cline{4-9}
&&& \scriptsize{V} & \scriptsize{1.3}& \scriptsize{0.0} & \scriptsize{0.03} & \scriptsize{0.28} & \scriptsize{1.79} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.41} \% & \scriptsize{33.28} \% & \scriptsize{39.21} \% & \scriptsize{8.74} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.982}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.982}{Tm1 V1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{V} & \scriptsize{1.0}& \scriptsize{0.01} & \scriptsize{0.05} & \scriptsize{0.01} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{202.18} \% & \scriptsize{205.57} \% & \scriptsize{200.82} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{V} & \scriptsize{1.0}& \scriptsize{0.01} & \scriptsize{0.06} & \scriptsize{0.01} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{67.23} \% & \scriptsize{69.89} \% & \scriptsize{66.8} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.983}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.983}{Tm1 V1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{V} & \scriptsize{0.99}& \scriptsize{0.01} & \scriptsize{0.05} & \scriptsize{-} & \scriptsize{1.8} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{99.6} \% & \scriptsize{104.14} \% & \scriptsize{-} \% & \scriptsize{200.71} \% \\\cline{4-9}
&&& \scriptsize{V} & \scriptsize{0.99}& \scriptsize{0.01} & \scriptsize{0.02} & \scriptsize{-} & \scriptsize{1.83} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.13} \% & \scriptsize{33.74} \% & \scriptsize{-} \% & \scriptsize{67.14} \% \\\cline{4-9}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{1.272}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{1.272}{Ce1 Ni1 As1 O1}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{4}{10}}}
& \scriptsize{Ce} & \scriptsize{0.37}& \scriptsize{0.17} & \scriptsize{0.04} & \scriptsize{0.91} & \scriptsize{0.44} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{102.39} \% & \scriptsize{181.52} \% & \scriptsize{414.03} \% & \scriptsize{139.33} \% \\\cline{4-9}
&&& \scriptsize{Ce} & \scriptsize{0.37}& \scriptsize{0.18} & \scriptsize{0.04} & \scriptsize{0.91} & \scriptsize{0.44} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{101.03} \% & \scriptsize{180.15} \% & \scriptsize{414.03} \% & \scriptsize{138.88} \% \\\cline{4-9}
&&& \scriptsize{Ce} & \scriptsize{0.37}& \scriptsize{0.11} & \scriptsize{0.04} & \scriptsize{0.93} & \scriptsize{0.22} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{76.14} \% & \scriptsize{108.24} \% & \scriptsize{354.27} \% & \scriptsize{57.39} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.292}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.292}{Ho1 Ni2 B2 C1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{64}{480}}}
& \scriptsize{Ho} & \scriptsize{9.16}& \scriptsize{3.55} & \scriptsize{3.5} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{122.58} \% & \scriptsize{123.72} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{9.16}& \scriptsize{3.55} & \scriptsize{3.5} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{122.58} \% & \scriptsize{123.72} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.293}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.293}{Nd1 Ni2 B2 C1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{90}}}
& \scriptsize{Nd} & \scriptsize{2.1}& \scriptsize{3.04} & \scriptsize{2.99} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{36.19} \% & \scriptsize{42.1} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{2.1}& \scriptsize{3.03} & \scriptsize{2.99} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{36.0} \% & \scriptsize{42.1} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.294}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.294}{Ho1 Ni2 B2 C1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{64}{480}}}
& \scriptsize{Ho} & \scriptsize{8.62}& \scriptsize{3.55} & \scriptsize{3.79} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{117.74} \% & \scriptsize{112.06} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{8.62}& \scriptsize{3.55} & \scriptsize{3.79} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{117.74} \% & \scriptsize{112.06} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.295}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.295}{Dy1 Ni2 B2 C1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{64}{480}}}
& \scriptsize{Dy} & \scriptsize{8.47}& \scriptsize{4.65} & \scriptsize{4.82} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{90.27} \% & \scriptsize{86.14} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Dy} & \scriptsize{8.47}& \scriptsize{4.65} & \scriptsize{4.82} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{90.27} \% & \scriptsize{86.14} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.296}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.296}{Pr1 Ni2 B2 C1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{64}{480}}}
& \scriptsize{Pr} & \scriptsize{0.81}& \scriptsize{1.81} & \scriptsize{1.94} & \scriptsize{1.93} & \scriptsize{1.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{248.6} \% & \scriptsize{280.88} \% & \scriptsize{280.0} \% & \scriptsize{285.09} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{0.81}& \scriptsize{1.81} & \scriptsize{1.94} & \scriptsize{1.93} & \scriptsize{1.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{248.6} \% & \scriptsize{280.88} \% & \scriptsize{280.0} \% & \scriptsize{285.09} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.312}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.312}{Ho1 Ni2 B2 C1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{64}{480}}}
& \scriptsize{Ho} & \scriptsize{9.16}& \scriptsize{3.55} & \scriptsize{3.5} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{61.23} \% & \scriptsize{61.84} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{9.16}& \scriptsize{3.55} & \scriptsize{3.5} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{61.23} \% & \scriptsize{61.84} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{1.350}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{1.350}{Ba1 Nd2 Co1 O5}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{15}{90}}}
& \scriptsize{Nd} & \scriptsize{2.55}& \scriptsize{2.96} & \scriptsize{2.92} & \scriptsize{2.94} & \scriptsize{2.94} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.12} \% & \scriptsize{32.04} \% & \scriptsize{14.63} \% & \scriptsize{15.37} \% \\\cline{4-9}
&&& \scriptsize{Nd} & \scriptsize{2.55}& \scriptsize{2.96} & \scriptsize{2.92} & \scriptsize{2.94} & \scriptsize{2.94} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.39} \% & \scriptsize{10.68} \% & \scriptsize{4.88} \% & \scriptsize{5.12} \% \\\cline{4-9}
&&& \scriptsize{Co} & \scriptsize{3.08}& \scriptsize{0.13} & \scriptsize{2.55} & \scriptsize{2.54} & \scriptsize{2.55} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{177.7} \% & \scriptsize{184.52} \% & \scriptsize{105.3} \% & \scriptsize{113.43} \% \\\cline{4-9}
&&& \scriptsize{Co} & \scriptsize{3.08}& \scriptsize{0.13} & \scriptsize{2.55} & \scriptsize{2.54} & \scriptsize{2.55} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{177.43} \% & \scriptsize{184.52} \% & \scriptsize{105.3} \% & \scriptsize{113.43} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.363}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.363}{Tb1 Cu2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Tb} & \scriptsize{8.5}& \scriptsize{5.77} & \scriptsize{5.9} & \scriptsize{5.95} & \scriptsize{6.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{334.53} \% & \scriptsize{54.5} \% & \scriptsize{54.62} \% & \scriptsize{46.15} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{8.5}& \scriptsize{5.77} & \scriptsize{5.89} & \scriptsize{5.96} & \scriptsize{6.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{87.29} \% & \scriptsize{97.21} \% & \scriptsize{55.9} \% & \scriptsize{45.55} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.364}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.364}{Ho1 Cu2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Ho} & \scriptsize{8.81}& \scriptsize{3.57} & \scriptsize{3.69} & \scriptsize{3.51} & \scriptsize{3.92} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{118.49} \% & \scriptsize{104.81} \% & \scriptsize{109.33} \% & \scriptsize{102.84} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{8.81}& \scriptsize{3.57} & \scriptsize{3.68} & \scriptsize{3.77} & \scriptsize{3.92} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{119.37} \% & \scriptsize{88.85} \% & \scriptsize{84.28} \% & \scriptsize{105.98} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.365}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.365}{Cu2 Si2 Tb1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Tb} & \scriptsize{8.6}& \scriptsize{0.58} & \scriptsize{5.91} & \scriptsize{5.96} & \scriptsize{6.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{202.38} \% & \scriptsize{62.63} \% & \scriptsize{61.46} \% & \scriptsize{60.25} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{8.6}& \scriptsize{0.7} & \scriptsize{5.91} & \scriptsize{5.96} & \scriptsize{6.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{185.1} \% & \scriptsize{62.6} \% & \scriptsize{61.45} \% & \scriptsize{60.26} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.366}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.366}{Cu2 Ho1 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{63}}}
& \scriptsize{Ho} & \scriptsize{6.5}& \scriptsize{3.57} & \scriptsize{3.5} & \scriptsize{3.66} & \scriptsize{3.92} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{45.14} \% & \scriptsize{46.17} \% & \scriptsize{43.68} \% & \scriptsize{39.72} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{6.5}& \scriptsize{3.56} & \scriptsize{3.62} & \scriptsize{3.7} & \scriptsize{3.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{45.17} \% & \scriptsize{44.34} \% & \scriptsize{43.06} \% & \scriptsize{39.92} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.369}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.369}{Ho1 Fe2 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{64}{480}}}
& \scriptsize{Ho} & \scriptsize{6.6}& \scriptsize{3.55} & \scriptsize{3.59} & \scriptsize{3.62} & \scriptsize{3.62} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{46.27} \% & \scriptsize{45.59} \% & \scriptsize{45.2} \% & \scriptsize{45.09} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{6.6}& \scriptsize{3.55} & \scriptsize{3.59} & \scriptsize{3.61} & \scriptsize{3.62} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{46.27} \% & \scriptsize{45.58} \% & \scriptsize{45.26} \% & \scriptsize{45.09} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.487}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.487}{Ce1 Ir1 Al4 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{124}{360}}}
& \scriptsize{Ce} & \scriptsize{1.41}& \scriptsize{-} & \scriptsize{-} & \scriptsize{0.75} & \scriptsize{0.04} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{46.67} \% & \scriptsize{96.95} \% \\\cline{4-9}
&&& \scriptsize{Ce} & \scriptsize{1.41}& \scriptsize{-} & \scriptsize{-} & \scriptsize{0.75} & \scriptsize{0.04} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{46.67} \% & \scriptsize{96.95} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.488}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.488}{Ce1 Mn2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{126}{386}}}
& \scriptsize{Mn} & \scriptsize{2.3}& \scriptsize{1.88} & \scriptsize{2.52} & \scriptsize{2.52} & \scriptsize{2.55} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.15} \% & \scriptsize{4.8} \% & \scriptsize{4.67} \% & \scriptsize{5.41} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.3}& \scriptsize{1.88} & \scriptsize{2.52} & \scriptsize{2.52} & \scriptsize{2.55} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.15} \% & \scriptsize{4.8} \% & \scriptsize{4.67} \% & \scriptsize{5.41} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.489}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.489}{Ce1 Mn2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{126}{386}}}
& \scriptsize{Mn} & \scriptsize{2.01}& \scriptsize{1.99} & \scriptsize{3.38} & \scriptsize{3.4} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.5} \% & \scriptsize{34.03} \% & \scriptsize{34.5} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.01}& \scriptsize{1.99} & \scriptsize{3.38} & \scriptsize{3.4} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.5} \% & \scriptsize{34.03} \% & \scriptsize{34.5} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.491}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.491}{Pr1 Mn2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{126}{386}}}
& \scriptsize{Mn} & \scriptsize{2.48}& \scriptsize{-} & \scriptsize{3.49} & \scriptsize{3.49} & \scriptsize{3.49} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{20.26} \% & \scriptsize{20.36} \% & \scriptsize{20.4} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.48}& \scriptsize{-} & \scriptsize{3.49} & \scriptsize{3.49} & \scriptsize{3.49} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{20.26} \% & \scriptsize{20.38} \% & \scriptsize{20.4} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.492}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.492}{Pr1 Mn2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{126}{386}}}
& \scriptsize{Mn} & \scriptsize{2.03}& \scriptsize{2.08} & \scriptsize{3.47} & \scriptsize{3.47} & \scriptsize{3.48} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.33} \% & \scriptsize{35.47} \% & \scriptsize{35.47} \% & \scriptsize{35.64} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.03}& \scriptsize{2.08} & \scriptsize{3.47} & \scriptsize{3.47} & \scriptsize{3.48} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.33} \% & \scriptsize{35.47} \% & \scriptsize{35.47} \% & \scriptsize{35.64} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.493}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.493}{Pr1 Mn2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{126}{386}}}
& \scriptsize{Mn} & \scriptsize{1.92}& \scriptsize{-} & \scriptsize{3.41} & \scriptsize{3.42} & \scriptsize{3.42} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{38.83} \% & \scriptsize{38.98} \% & \scriptsize{39.09} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{1.92}& \scriptsize{-} & \scriptsize{3.41} & \scriptsize{3.42} & \scriptsize{3.42} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{38.83} \% & \scriptsize{38.98} \% & \scriptsize{39.09} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.494}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.494}{Nd1 Mn2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{126}{386}}}
& \scriptsize{Mn} & \scriptsize{2.57}& \scriptsize{0.02} & \scriptsize{3.32} & \scriptsize{3.27} & \scriptsize{3.28} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.0} \% & \scriptsize{14.49} \% & \scriptsize{13.58} \% & \scriptsize{13.81} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.57}& \scriptsize{0.02} & \scriptsize{3.32} & \scriptsize{3.27} & \scriptsize{3.28} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.0} \% & \scriptsize{14.49} \% & \scriptsize{13.58} \% & \scriptsize{13.81} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.504}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.504}{Gd1 Cu1 Sn1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{33}{154}}}
& \scriptsize{Gd} & \scriptsize{6.0}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{49.97} \% & \scriptsize{49.97} \% & \scriptsize{49.97} \% & \scriptsize{49.97} \% \\\cline{4-9}
&&& \scriptsize{Gd} & \scriptsize{6.0}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.03} \% & \scriptsize{50.03} \% & \scriptsize{50.03} \% & \scriptsize{50.03} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.511}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.511}{Ni2 Tb1 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{64}{480}}}
& \scriptsize{Tb} & \scriptsize{8.8}& \scriptsize{0.17} & \scriptsize{5.93} & \scriptsize{5.99} & \scriptsize{6.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{98.08} \% & \scriptsize{32.64} \% & \scriptsize{31.98} \% & \scriptsize{31.61} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{8.8}& \scriptsize{0.17} & \scriptsize{5.93} & \scriptsize{5.99} & \scriptsize{6.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{98.08} \% & \scriptsize{32.64} \% & \scriptsize{31.98} \% & \scriptsize{31.61} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.516}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.516}{Er1 Co2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{58}{404}}}
& \scriptsize{Er} & \scriptsize{8.7}& \scriptsize{-} & \scriptsize{2.66} & \scriptsize{2.83} & \scriptsize{2.92} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{69.38} \% & \scriptsize{67.47} \% & \scriptsize{66.41} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{8.7}& \scriptsize{-} & \scriptsize{2.66} & \scriptsize{2.83} & \scriptsize{2.92} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{69.38} \% & \scriptsize{67.47} \% & \scriptsize{66.41} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.549}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.549}{U2 In1 Ni2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{128}{408}}}
& \scriptsize{U} & \scriptsize{0.92}& \scriptsize{-} & \scriptsize{1.56} & \scriptsize{1.33} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{140.52} \% & \scriptsize{89.52} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{U} & \scriptsize{0.92}& \scriptsize{-} & \scriptsize{1.56} & \scriptsize{1.33} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{20.07} \% & \scriptsize{12.79} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{1.566}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{1.566}{Ba2 Yb1 Ru1 O6}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{128}{410}}}
& \scriptsize{Yb} & \scriptsize{1.0}& \scriptsize{0.19} & \scriptsize{0.53} & \scriptsize{-} & \scriptsize{0.63} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{119.1} \% & \scriptsize{46.6} \% & \scriptsize{-} \% & \scriptsize{36.9} \% \\\cline{4-9}
&&& \scriptsize{Yb} & \scriptsize{1.0}& \scriptsize{0.19} & \scriptsize{0.53} & \scriptsize{-} & \scriptsize{0.63} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{119.1} \% & \scriptsize{46.6} \% & \scriptsize{-} \% & \scriptsize{36.9} \% \\\cline{4-9}
&&& \scriptsize{Ru} & \scriptsize{2.57}& \scriptsize{0.0} & \scriptsize{1.92} & \scriptsize{-} & \scriptsize{1.89} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.0} \% & \scriptsize{25.49} \% & \scriptsize{-} \% & \scriptsize{26.38} \% \\\cline{4-9}
&&& \scriptsize{Ru} & \scriptsize{2.57}& \scriptsize{0.0} & \scriptsize{1.92} & \scriptsize{-} & \scriptsize{1.89} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.0} \% & \scriptsize{25.49} \% & \scriptsize{-} \% & \scriptsize{26.38} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{1.567}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{1.567}{Ba2 Tm1 Ru1 O6}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{128}{410}}}
& \scriptsize{Tm} & \scriptsize{1.91}& \scriptsize{0.08} & \scriptsize{1.46} & \scriptsize{1.69} & \scriptsize{1.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{95.97} \% & \scriptsize{23.51} \% & \scriptsize{11.31} \% & \scriptsize{8.59} \% \\\cline{4-9}
&&& \scriptsize{Tm} & \scriptsize{1.91}& \scriptsize{0.08} & \scriptsize{1.46} & \scriptsize{1.69} & \scriptsize{1.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{95.97} \% & \scriptsize{23.51} \% & \scriptsize{11.31} \% & \scriptsize{8.59} \% \\\cline{4-9}
&&& \scriptsize{Ru} & \scriptsize{2.13}& \scriptsize{0.09} & \scriptsize{2.0} & \scriptsize{1.99} & \scriptsize{2.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{104.32} \% & \scriptsize{6.06} \% & \scriptsize{6.43} \% & \scriptsize{5.68} \% \\\cline{4-9}
&&& \scriptsize{Ru} & \scriptsize{2.13}& \scriptsize{0.09} & \scriptsize{2.0} & \scriptsize{1.99} & \scriptsize{2.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{104.32} \% & \scriptsize{6.06} \% & \scriptsize{6.43} \% & \scriptsize{5.68} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.568}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.568}{Cu2 Gd1 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{63}}}
& \scriptsize{Gd} & \scriptsize{7.2}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.0} \% & \scriptsize{100.0} \% & \scriptsize{100.0} \% & \scriptsize{100.0} \% \\\cline{4-9}
&&& \scriptsize{Gd} & \scriptsize{7.2}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.0} \% & \scriptsize{100.0} \% & \scriptsize{100.0} \% & \scriptsize{100.0} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{1.584}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{1.584}{Pr1 Fe1 As1 O1}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{54}{350}}}
& \scriptsize{Pr} & \scriptsize{0.84}& \scriptsize{0.14} & \scriptsize{1.92} & \scriptsize{1.95} & \scriptsize{1.97} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{116.31} \% & \scriptsize{128.81} \% & \scriptsize{132.5} \% & \scriptsize{134.64} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{0.84}& \scriptsize{0.14} & \scriptsize{1.92} & \scriptsize{1.95} & \scriptsize{1.98} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{38.69} \% & \scriptsize{42.98} \% & \scriptsize{44.17} \% & \scriptsize{45.08} \% \\\cline{4-9}
&&& \scriptsize{Fe} & \scriptsize{0.48}& \scriptsize{0.02} & \scriptsize{0.24} & \scriptsize{0.24} & \scriptsize{2.79} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{103.54} \% & \scriptsize{50.62} \% & \scriptsize{149.79} \% & \scriptsize{481.04} \% \\\cline{4-9}
&&& \scriptsize{Fe} & \scriptsize{0.48}& \scriptsize{0.02} & \scriptsize{0.23} & \scriptsize{0.25} & \scriptsize{2.79} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{34.79} \% & \scriptsize{17.36} \% & \scriptsize{50.42} \% & \scriptsize{160.63} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.585}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.585}{Pr1 Fe1 As1 O1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{54}{350}}}
& \scriptsize{Fe} & \scriptsize{0.35}& \scriptsize{2.03} & \scriptsize{0.16} & \scriptsize{0.25} & \scriptsize{0.24} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{679.71} \% & \scriptsize{146.0} \% & \scriptsize{171.43} \% & \scriptsize{168.29} \% \\\cline{4-9}
&&& \scriptsize{Fe} & \scriptsize{0.35}& \scriptsize{2.03} & \scriptsize{0.17} & \scriptsize{0.26} & \scriptsize{0.25} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{226.95} \% & \scriptsize{49.05} \% & \scriptsize{57.81} \% & \scriptsize{56.76} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{1.586}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{1.586}{Pr1 Fe1 As1 O1}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{27}{85}}}
& \scriptsize{Pr} & \scriptsize{1.0}& \scriptsize{1.82} & \scriptsize{1.95} & \scriptsize{1.94} & \scriptsize{1.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{40.25} \% & \scriptsize{47.1} \% & \scriptsize{44.7} \% & \scriptsize{47.75} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{1.0}& \scriptsize{1.88} & \scriptsize{1.97} & \scriptsize{1.94} & \scriptsize{1.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{43.25} \% & \scriptsize{47.7} \% & \scriptsize{44.75} \% & \scriptsize{47.65} \% \\\cline{4-9}
&&& \scriptsize{Fe} & \scriptsize{0.5}& \scriptsize{0.37} & \scriptsize{0.02} & \scriptsize{2.8} & \scriptsize{0.18} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{26.0} \% & \scriptsize{97.0} \% & \scriptsize{459.6} \% & \scriptsize{135.6} \% \\\cline{4-9}
&&& \scriptsize{Fe} & \scriptsize{0.5}& \scriptsize{0.38} & \scriptsize{0.02} & \scriptsize{2.8} & \scriptsize{0.17} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.2} \% & \scriptsize{31.87} \% & \scriptsize{153.2} \% & \scriptsize{44.53} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.596}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.596}{Tb1 Cu1 Sb2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Tb} & \scriptsize{7.8}& \scriptsize{5.73} & \scriptsize{5.79} & \scriptsize{5.96} & \scriptsize{6.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{26.52} \% & \scriptsize{25.81} \% & \scriptsize{23.57} \% & \scriptsize{23.02} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{7.8}& \scriptsize{5.73} & \scriptsize{5.73} & \scriptsize{5.96} & \scriptsize{6.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{26.58} \% & \scriptsize{26.48} \% & \scriptsize{24.35} \% & \scriptsize{23.02} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{1.628}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{1.628}{Pr1 Mn1 Si2}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{52}{318}}}
& \scriptsize{Pr} & \scriptsize{2.35}& \scriptsize{1.96} & \scriptsize{2.04} & \scriptsize{1.97} & \scriptsize{1.97} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.6} \% & \scriptsize{13.06} \% & \scriptsize{16.26} \% & \scriptsize{16.21} \% \\\cline{4-9}
&&& \scriptsize{Pr} & \scriptsize{2.35}& \scriptsize{1.96} & \scriptsize{2.04} & \scriptsize{1.97} & \scriptsize{1.97} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.53} \% & \scriptsize{4.35} \% & \scriptsize{5.42} \% & \scriptsize{5.4} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.04}& \scriptsize{2.1} & \scriptsize{3.45} & \scriptsize{3.46} & \scriptsize{3.46} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.14} \% & \scriptsize{69.31} \% & \scriptsize{69.36} \% & \scriptsize{69.66} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.04}& \scriptsize{2.1} & \scriptsize{3.45} & \scriptsize{3.46} & \scriptsize{3.46} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.05} \% & \scriptsize{23.1} \% & \scriptsize{23.12} \% & \scriptsize{23.22} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.635}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.635}{Er1 Fe2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{450}}}
& \scriptsize{Er} & \scriptsize{7.4}& \scriptsize{2.55} & \scriptsize{2.69} & \scriptsize{2.84} & \scriptsize{2.92} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{65.54} \% & \scriptsize{63.64} \% & \scriptsize{61.62} \% & \scriptsize{60.5} \% \\\cline{4-9}
&&& \scriptsize{Er} & \scriptsize{7.4}& \scriptsize{2.55} & \scriptsize{2.69} & \scriptsize{2.84} & \scriptsize{2.92} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{21.85} \% & \scriptsize{21.21} \% & \scriptsize{20.54} \% & \scriptsize{20.17} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.636}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.636}{Er1 Mn2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{126}{386}}}
& \scriptsize{Mn} & \scriptsize{2.17}& \scriptsize{0.02} & \scriptsize{2.57} & \scriptsize{2.58} & \scriptsize{2.59} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.07} \% & \scriptsize{9.15} \% & \scriptsize{9.35} \% & \scriptsize{9.77} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.17}& \scriptsize{0.02} & \scriptsize{2.57} & \scriptsize{2.58} & \scriptsize{2.59} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.07} \% & \scriptsize{9.15} \% & \scriptsize{9.35} \% & \scriptsize{9.77} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.637}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.637}{Er1 Mn2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{126}{386}}}
& \scriptsize{Mn} & \scriptsize{2.24}& \scriptsize{0.02} & \scriptsize{2.58} & \scriptsize{2.58} & \scriptsize{2.59} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.04} \% & \scriptsize{7.48} \% & \scriptsize{7.57} \% & \scriptsize{7.88} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.24}& \scriptsize{0.02} & \scriptsize{2.58} & \scriptsize{2.58} & \scriptsize{2.59} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.04} \% & \scriptsize{7.48} \% & \scriptsize{7.57} \% & \scriptsize{7.88} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.638}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.638}{Er1 Mn2 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{126}{386}}}
& \scriptsize{Mn} & \scriptsize{1.7}& \scriptsize{0.02} & \scriptsize{0.91} & \scriptsize{3.48} & \scriptsize{3.44} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.0} \% & \scriptsize{76.71} \% & \scriptsize{52.35} \% & \scriptsize{51.21} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{1.7}& \scriptsize{0.02} & \scriptsize{0.91} & \scriptsize{3.48} & \scriptsize{3.44} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.0} \% & \scriptsize{76.79} \% & \scriptsize{52.35} \% & \scriptsize{51.21} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.639}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.639}{Er1 Mn2 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{126}{386}}}
& \scriptsize{Mn} & \scriptsize{2.2}& \scriptsize{0.02} & \scriptsize{0.1} & \scriptsize{3.46} & \scriptsize{3.43} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{49.95} \% & \scriptsize{51.86} \% & \scriptsize{28.57} \% & \scriptsize{27.95} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.2}& \scriptsize{0.02} & \scriptsize{0.1} & \scriptsize{3.46} & \scriptsize{3.43} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{49.95} \% & \scriptsize{51.84} \% & \scriptsize{28.57} \% & \scriptsize{27.95} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.640}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.640}{Er1 Mn2 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{126}{386}}}
& \scriptsize{Mn} & \scriptsize{2.21}& \scriptsize{0.02} & \scriptsize{0.02} & \scriptsize{3.59} & \scriptsize{3.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.0} \% & \scriptsize{49.46} \% & \scriptsize{31.11} \% & \scriptsize{31.45} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.21}& \scriptsize{0.02} & \scriptsize{0.02} & \scriptsize{3.59} & \scriptsize{3.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.0} \% & \scriptsize{49.46} \% & \scriptsize{31.11} \% & \scriptsize{31.45} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.664}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.664}{Dy1 V1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{456}}}
& \scriptsize{Dy} & \scriptsize{9.0}& \scriptsize{4.8} & \scriptsize{4.87} & \scriptsize{4.91} & \scriptsize{4.99} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{46.66} \% & \scriptsize{45.86} \% & \scriptsize{45.43} \% & \scriptsize{44.61} \% \\\cline{4-9}
&&& \scriptsize{Dy} & \scriptsize{9.0}& \scriptsize{4.8} & \scriptsize{4.87} & \scriptsize{4.91} & \scriptsize{4.98} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{15.54} \% & \scriptsize{15.29} \% & \scriptsize{15.15} \% & \scriptsize{14.88} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.666}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.666}{Tb1 Co1 Ga5}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{67}{509}}}
& \scriptsize{Tb} & \scriptsize{8.32}& \scriptsize{0.35} & \scriptsize{5.81} & \scriptsize{5.99} & \scriptsize{5.72} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{104.17} \% & \scriptsize{30.18} \% & \scriptsize{28.02} \% & \scriptsize{31.2} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{8.32}& \scriptsize{0.34} & \scriptsize{5.81} & \scriptsize{5.99} & \scriptsize{5.72} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{104.13} \% & \scriptsize{30.18} \% & \scriptsize{28.02} \% & \scriptsize{31.2} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.668}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.668}{Ho1 Co1 Ga5}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{67}{509}}}
& \scriptsize{Ho} & \scriptsize{8.6}& \scriptsize{3.55} & \scriptsize{3.68} & \scriptsize{3.76} & \scriptsize{3.94} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{58.74} \% & \scriptsize{57.2} \% & \scriptsize{56.33} \% & \scriptsize{54.23} \% \\\cline{4-9}
&&& \scriptsize{Ho} & \scriptsize{8.6}& \scriptsize{3.55} & \scriptsize{3.68} & \scriptsize{3.76} & \scriptsize{3.94} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{58.74} \% & \scriptsize{57.2} \% & \scriptsize{56.33} \% & \scriptsize{54.23} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{1.670}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{1.670}{Np1 Fe1 Ga5}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{67}{509}}}
& \scriptsize{Np} & \scriptsize{0.86}& \scriptsize{0.0} & \scriptsize{3.43} & \scriptsize{0.11} & \scriptsize{3.77} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.0} \% & \scriptsize{298.6} \% & \scriptsize{87.56} \% & \scriptsize{338.49} \% \\\cline{4-9}
&&& \scriptsize{Np} & \scriptsize{0.86}& \scriptsize{0.0} & \scriptsize{3.43} & \scriptsize{0.12} & \scriptsize{3.77} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.0} \% & \scriptsize{298.6} \% & \scriptsize{86.98} \% & \scriptsize{338.49} \% \\\cline{4-9}
&&& \scriptsize{Fe} & \scriptsize{0.24}& \scriptsize{0.0} & \scriptsize{0.27} & \scriptsize{0.03} & \scriptsize{0.14} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{97.92} \% & \scriptsize{13.75} \% & \scriptsize{86.25} \% & \scriptsize{42.92} \% \\\cline{4-9}
&&& \scriptsize{Fe} & \scriptsize{0.24}& \scriptsize{0.0} & \scriptsize{0.27} & \scriptsize{0.03} & \scriptsize{0.14} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{97.92} \% & \scriptsize{13.75} \% & \scriptsize{89.58} \% & \scriptsize{42.92} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.683}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.683}{Ga5 Ni1 U1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{140}{550}}}
& \scriptsize{U} & \scriptsize{0.75}& \scriptsize{1.6} & \scriptsize{2.12} & \scriptsize{2.38} & \scriptsize{2.57} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{113.87} \% & \scriptsize{182.67} \% & \scriptsize{217.87} \% & \scriptsize{243.2} \% \\\cline{4-9}
&&& \scriptsize{U} & \scriptsize{0.75}& \scriptsize{1.6} & \scriptsize{2.12} & \scriptsize{2.38} & \scriptsize{2.57} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{113.87} \% & \scriptsize{182.67} \% & \scriptsize{217.87} \% & \scriptsize{243.2} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.690}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.690}{Tm1 Mn2 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{126}{386}}}
& \scriptsize{Mn} & \scriptsize{2.19}& \scriptsize{2.27} & \scriptsize{3.48} & \scriptsize{3.48} & \scriptsize{3.47} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.87} \% & \scriptsize{29.41} \% & \scriptsize{29.36} \% & \scriptsize{29.13} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.19}& \scriptsize{2.27} & \scriptsize{3.48} & \scriptsize{3.48} & \scriptsize{3.47} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.87} \% & \scriptsize{29.41} \% & \scriptsize{29.36} \% & \scriptsize{29.13} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.694}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.694}{Mn2 Tb1 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{126}{386}}}
& \scriptsize{Mn} & \scriptsize{2.1}& \scriptsize{2.17} & \scriptsize{3.44} & \scriptsize{3.44} & \scriptsize{3.45} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.71} \% & \scriptsize{31.98} \% & \scriptsize{31.83} \% & \scriptsize{32.07} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.1}& \scriptsize{2.17} & \scriptsize{3.44} & \scriptsize{3.44} & \scriptsize{3.45} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.71} \% & \scriptsize{31.98} \% & \scriptsize{31.83} \% & \scriptsize{32.07} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.721}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.721}{U1 Cu5}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{161}{72}}}
& \scriptsize{U} & \scriptsize{0.9}& \scriptsize{0.05} & \scriptsize{1.55} & \scriptsize{2.25} & \scriptsize{2.47} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{317.31} \% & \scriptsize{215.38} \% & \scriptsize{449.04} \% & \scriptsize{524.23} \% \\\cline{4-9}
&&& \scriptsize{U} & \scriptsize{0.9}& \scriptsize{0.06} & \scriptsize{1.51} & \scriptsize{2.26} & \scriptsize{2.47} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{280.0} \% & \scriptsize{203.27} \% & \scriptsize{451.35} \% & \scriptsize{523.27} \% \\\cline{4-9}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.729}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.729}{Gd2 Fe2 Si2 C1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{63}}}
& \scriptsize{Gd} & \scriptsize{6.2}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.0} \% & \scriptsize{49.99} \% & \scriptsize{49.99} \% & \scriptsize{49.99} \% \\\cline{4-9}
&&& \scriptsize{Gd} & \scriptsize{6.2}& \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} & \scriptsize{0.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.0} \% & \scriptsize{50.01} \% & \scriptsize{50.01} \% & \scriptsize{50.01} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{1.738}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{1.738}{Tb1 Al1 Ni1}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{46}{247}}}
& \scriptsize{Tb} & \scriptsize{7.9}& \scriptsize{5.83} & \scriptsize{5.95} & \scriptsize{6.03} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{26.18} \% & \scriptsize{24.67} \% & \scriptsize{23.72} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{7.9}& \scriptsize{5.87} & \scriptsize{5.95} & \scriptsize{6.02} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.57} \% & \scriptsize{8.24} \% & \scriptsize{7.92} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{1.2}& \scriptsize{5.83} & \scriptsize{0.82} & \scriptsize{0.02} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{386.17} \% & \scriptsize{31.75} \% & \scriptsize{101.5} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{1.2}& \scriptsize{5.83} & \scriptsize{0.82} & \scriptsize{0.02} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{385.75} \% & \scriptsize{31.75} \% & \scriptsize{101.75} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{2.81}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{2.81}{Er1 Mn2 Si2}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{59}{409}}}
& \scriptsize{Er} & \scriptsize{7.3}& \scriptsize{2.47} & \scriptsize{2.64} & \scriptsize{2.78} & \scriptsize{2.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.09} \% & \scriptsize{31.95} \% & \scriptsize{30.95} \% & \scriptsize{30.17} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.3}& \scriptsize{1.93} & \scriptsize{2.48} & \scriptsize{2.45} & \scriptsize{2.44} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.13} \% & \scriptsize{7.65} \% & \scriptsize{6.48} \% & \scriptsize{6.04} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.3}& \scriptsize{1.93} & \scriptsize{2.47} & \scriptsize{2.45} & \scriptsize{2.44} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.43} \% & \scriptsize{2.49} \% & \scriptsize{2.1} \% & \scriptsize{1.97} \% \\\cline{4-9}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{2.82}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{2.82}{Er1 Mn2 Si2}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{59}{409}}}
& \scriptsize{Er} & \scriptsize{8.9}& \scriptsize{2.51} & \scriptsize{0.28} & \scriptsize{2.78} & \scriptsize{2.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{35.92} \% & \scriptsize{51.55} \% & \scriptsize{34.39} \% & \scriptsize{33.69} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.3}& \scriptsize{1.93} & \scriptsize{2.49} & \scriptsize{2.46} & \scriptsize{2.44} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{17.57} \% & \scriptsize{7.43} \% & \scriptsize{6.91} \% & \scriptsize{6.22} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.3}& \scriptsize{1.92} & \scriptsize{2.49} & \scriptsize{2.46} & \scriptsize{2.44} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.97} \% & \scriptsize{2.48} \% & \scriptsize{2.26} \% & \scriptsize{2.04} \% \\\cline{4-9}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{2.83}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{2.83}{Er1 Mn2 Ge2}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{59}{409}}}
& \scriptsize{Er} & \scriptsize{7.7}& \scriptsize{2.47} & \scriptsize{2.64} & \scriptsize{0.16} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.99} \% & \scriptsize{32.88} \% & \scriptsize{51.01} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.3}& \scriptsize{2.22} & \scriptsize{2.85} & \scriptsize{3.37} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.26} \% & \scriptsize{23.91} \% & \scriptsize{46.35} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.3}& \scriptsize{2.21} & \scriptsize{2.84} & \scriptsize{3.37} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.51} \% & \scriptsize{7.88} \% & \scriptsize{15.45} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{2.84}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{2.84}{Er1 Mn2 Ge2}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{59}{409}}}
& \scriptsize{Er} & \scriptsize{6.81}& \scriptsize{2.47} & \scriptsize{2.59} & \scriptsize{2.75} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{31.84} \% & \scriptsize{30.96} \% & \scriptsize{29.83} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.34}& \scriptsize{2.35} & \scriptsize{3.62} & \scriptsize{3.61} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.47} \% & \scriptsize{54.83} \% & \scriptsize{54.15} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.34}& \scriptsize{2.34} & \scriptsize{3.62} & \scriptsize{3.6} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.04} \% & \scriptsize{18.26} \% & \scriptsize{17.99} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{10}{*}{\scriptsize{\bcsidmagndatashort{2.94}}} & \multirow{10}{*}{\scriptsize{\bcsidwebformula{2.94}{Tm1 Mn2 Ge2}}} & \multirow{10}{*}{\scriptsize{\msgsymbnum{26}{70}}}
& \scriptsize{Tm} & \scriptsize{6.63}& \scriptsize{0.06} & \scriptsize{-} & \scriptsize{1.32} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{99.74} \% & \scriptsize{-} \% & \scriptsize{82.31} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Tm} & \scriptsize{6.63}& \scriptsize{0.06} & \scriptsize{-} & \scriptsize{1.33} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.25} \% & \scriptsize{-} \% & \scriptsize{27.44} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.28}& \scriptsize{2.28} & \scriptsize{-} & \scriptsize{3.49} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{17.51} \% & \scriptsize{-} \% & \scriptsize{97.04} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.28}& \scriptsize{2.28} & \scriptsize{-} & \scriptsize{3.5} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.79} \% & \scriptsize{-} \% & \scriptsize{32.39} \% & \scriptsize{-} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.28}& \scriptsize{2.28} & \scriptsize{-} & \scriptsize{3.49} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.89} \% & \scriptsize{-} \% & \scriptsize{23.65} \% & \scriptsize{-} \% \\\cline{4-9}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{3.20}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{3.20}{Mn2 Tb1 Ge2}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{2}{4}}}
& \scriptsize{Mn} & \scriptsize{2.3}& \scriptsize{0.02} & \scriptsize{3.43} & \scriptsize{3.45} & \scriptsize{3.45} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{49.65} \% & \scriptsize{29.07} \% & \scriptsize{24.96} \% & \scriptsize{25.0} \% \\\cline{4-9}
&&& \scriptsize{Mn} & \scriptsize{2.3}& \scriptsize{0.01} & \scriptsize{3.42} & \scriptsize{3.45} & \scriptsize{3.46} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.72} \% & \scriptsize{35.43} \% & \scriptsize{8.33} \% & \scriptsize{8.37} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{9.38}& \scriptsize{0.23} & \scriptsize{5.92} & \scriptsize{5.98} & \scriptsize{6.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{147.02} \% & \scriptsize{57.94} \% & \scriptsize{55.45} \% & \scriptsize{56.08} \% \\\cline{4-9}
&&& \scriptsize{Tb} & \scriptsize{9.38}& \scriptsize{0.12} & \scriptsize{5.9} & \scriptsize{5.98} & \scriptsize{6.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{151.33} \% & \scriptsize{197.15} \% & \scriptsize{55.5} \% & \scriptsize{56.59} \% \\\cline{4-9}\hline
\caption{Magnetic momenta prediction of materials with both d and f electrons. In the first, second and third columns, we list the BCSID, chemical formula and MSG of each compound. In columns 4 and 5, we show the label of each magnetic atom in the structure and the experimentally measured magnetic momenta. In columns 6-9, we list the computed magnetizations per independent atom and the relative error (see Eq.~\ref{eq:error} as function of the Hubbard U parameter).}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|}\hline
\label{tab:gaps1}

        BCS ID & Formula &  MSG  & U=0 & U=1 & U=2 & U=3 & U=4  \\\hline 
 \bcsidmagndatashort{0.229} & \bcsidwebformula{0.229}{Ba2 Mn1 Si2 O7} & \msgsymbnum{113}{267} & \begin{tabular}{c} AI \\ 2.212 \\ 2.235 \end{tabular} & \begin{tabular}{c} AI \\ 2.566 \\ 2.599 \end{tabular} & \begin{tabular}{c} AI \\ 2.861 \\ 2.906 \end{tabular} & \begin{tabular}{c} AI \\ 3.12 \\ 3.179 \end{tabular} & \begin{tabular}{c} AI \\ 3.346 \\ 3.422 \end{tabular} \\\hline
 \bcsidmagndatashort{0.230} & \bcsidwebformula{0.230}{K2 Co1 P2 O7} & \msgsymbnum{58}{395} & \begin{tabular}{c} AI \\ 1.112 \\ 1.14 \end{tabular} & \begin{tabular}{c} AI \\ 1.813 \\ 1.838 \end{tabular} & \begin{tabular}{c} AI \\ 2.507 \\ 2.531 \end{tabular} & \begin{tabular}{c} AI \\ 3.176 \\ 3.198 \end{tabular} & \begin{tabular}{c} AI \\ 3.797 \\ 3.817 \end{tabular} \\\hline
 \bcsidmagndatashort{0.234} & \bcsidwebformula{0.234}{Mn2 La1 Sb1 O6} & \msgsymbnum{13}{69} & \begin{tabular}{c} AI \\ -0.028 \\ 0.004 \end{tabular} & \begin{tabular}{c} AI \\ 1.504 \\ 1.848 \end{tabular} & \begin{tabular}{c} AI \\ 1.068 \\ 1.088 \end{tabular} & \begin{tabular}{c} AI \\ 1.517 \\ 1.537 \end{tabular} & \begin{tabular}{c} AI \\ 2.068 \\ 2.578 \end{tabular} \\\hline
 \bcsidmagndatashort{0.236} & \bcsidwebformula{0.236}{Ca1 Fe4 Al8} & \msgsymbnum{139}{535} & \begin{tabular}{c} ES \\ -0.306 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -0.578 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -0.724 \\ 0.006 \end{tabular} & \begin{tabular}{c}  \\ -0.896 \\ 0.009 \end{tabular} & \begin{tabular}{c}  \\ -0.882 \\ 0.007 \end{tabular} \\\hline
 \bcsidmagndatashort{0.239} & \bcsidwebformula{0.239}{Ca3 Li1 Ru1 O6} & \msgsymbnum{15}{89} & \begin{tabular}{c} AI \\ 0.854 \\ 0.865 \end{tabular} & \begin{tabular}{c} AI \\ 1.169 \\ 1.179 \end{tabular} & \begin{tabular}{c} AI \\ 1.473 \\ 1.48 \end{tabular} & \begin{tabular}{c} AI \\ 1.767 \\ 1.772 \end{tabular} & \begin{tabular}{c} AI \\ 2.05 \\ 2.054 \end{tabular} \\\hline
 \bcsidmagndatashort{0.254} & \bcsidwebformula{0.254}{Cu1 O6 C4 H9 N3} & \msgsymbnum{33}{144} & \begin{tabular}{c} AI \\ -0.052 \\ 0.001 \end{tabular} & \begin{tabular}{c} AI \\ -0.052 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ -0.05 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ -0.049 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ -0.048 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.258} & \bcsidwebformula{0.258}{Fe2 P3 O12 Li3} & \msgsymbnum{14}{79} & \begin{tabular}{c} AI \\ 1.085 \\ 1.097 \end{tabular} & \begin{tabular}{c} AI \\ 1.486 \\ 1.493 \end{tabular} & \begin{tabular}{c} AI \\ 1.824 \\ 1.827 \end{tabular} & \begin{tabular}{c} AI \\ 2.122 \\ 2.124 \end{tabular} & \begin{tabular}{c} AI \\ 2.394 \\ 2.394 \end{tabular} \\\hline
 \bcsidmagndatashort{0.260} & \bcsidwebformula{0.260}{Cu1 Fe1 P1 O5} & \msgsymbnum{62}{441} & \begin{tabular}{c} AI \\ 0.573 \\ 0.653 \end{tabular} & \begin{tabular}{c} AI \\ 0.894 \\ 0.961 \end{tabular} & \begin{tabular}{c} AI \\ 1.235 \\ 1.291 \end{tabular} & \begin{tabular}{c} AI \\ 1.587 \\ 1.635 \end{tabular} & \begin{tabular}{c} AI \\ 1.945 \\ 1.986 \end{tabular} \\\hline
 \bcsidmagndatashort{0.261} & \bcsidwebformula{0.261}{Ni1 Fe1 P1 O5} & \msgsymbnum{62}{441} & \begin{tabular}{c} AI \\ 0.52 \\ 0.53 \end{tabular} & \begin{tabular}{c} AI \\ 0.971 \\ 0.977 \end{tabular} & \begin{tabular}{c} AI \\ 1.408 \\ 1.414 \end{tabular} & \begin{tabular}{c} AI \\ 1.812 \\ 1.829 \end{tabular} & \begin{tabular}{c} AI \\ 2.19 \\ 2.22 \end{tabular} \\\hline
 \bcsidmagndatashort{0.262} & \bcsidwebformula{0.262}{Co1 Fe1 P1 O5} & \msgsymbnum{62}{447} & \begin{tabular}{c} AI \\ 0.385 \\ 0.407 \end{tabular} & \begin{tabular}{c} AI \\ 0.893 \\ 0.894 \end{tabular} & \begin{tabular}{c} AI \\ 1.354 \\ 1.356 \end{tabular} & \begin{tabular}{c} AI \\ 1.804 \\ 1.814 \end{tabular} & \begin{tabular}{c} AI \\ 2.197 \\ 2.208 \end{tabular} \\\hline
 \bcsidmagndatashort{0.263} & \bcsidwebformula{0.263}{Fe2 P1 O5} & \msgsymbnum{62}{441} & \begin{tabular}{c} AI \\ 0.117 \\ 0.128 \end{tabular} & \begin{tabular}{c} AI \\ 0.311 \\ 0.345 \end{tabular} & \begin{tabular}{c} AI \\ 0.523 \\ 0.565 \end{tabular} & \begin{tabular}{c} AI \\ 0.913 \\ 0.957 \end{tabular} & \begin{tabular}{c} AI \\ 1.399 \\ 1.425 \end{tabular} \\\hline
 \bcsidmagndatashort{0.264} & \bcsidwebformula{0.264}{Fe3 P2 O8} & \msgsymbnum{14}{78} & \begin{tabular}{c} AI \\ 0.363 \\ 0.376 \end{tabular} & \begin{tabular}{c} AI \\ 0.908 \\ 0.915 \end{tabular} & \begin{tabular}{c} AI \\ 1.53 \\ 1.536 \end{tabular} & \begin{tabular}{c} AI \\ 2.18 \\ 2.186 \end{tabular} & \begin{tabular}{c} AI \\ 2.846 \\ 2.852 \end{tabular} \\\hline
 \bcsidmagndatashort{0.266} & \bcsidwebformula{0.266}{Na2 Ba1 Mn1 V2 O8} & \msgsymbnum{164}{89} & \begin{tabular}{c} AI \\ 1.338 \\ 1.354 \end{tabular} & \begin{tabular}{c} AI \\ 1.837 \\ 1.849 \end{tabular} & \begin{tabular}{c} AI \\ 2.304 \\ 2.317 \end{tabular} & \begin{tabular}{c}  \\ 2.75 \\ 2.765 \end{tabular} & \begin{tabular}{c}  \\ 3.179 \\ 3.196 \end{tabular} \\\hline
 \bcsidmagndatashort{0.273} & \bcsidwebformula{0.273}{Mn3 Zn1 N1} & \msgsymbnum{166}{97} & \begin{tabular}{c} AF \\ -1.81 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -2.174 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -2.631 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -3.117 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -3.525 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.275} & \bcsidwebformula{0.275}{Al1 Mn3 N1} & \msgsymbnum{166}{101} & \begin{tabular}{c} ES \\ -1.096 \\ 0.003 \end{tabular} & \begin{tabular}{c} ES \\ -0.609 \\ 0.009 \end{tabular} & \begin{tabular}{c} ES \\ -0.574 \\ 0.013 \end{tabular} & \begin{tabular}{c}  \\ -1.748 \\ 0.021 \end{tabular} & \begin{tabular}{c}  \\ -1.093 \\ 0.012 \end{tabular} \\\hline
 \bcsidmagndatashort{0.276} & \bcsidwebformula{0.276}{Al1 Mn3 N1} & \msgsymbnum{65}{486} & \begin{tabular}{c} ES \\ -1.098 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -1.142 \\ 0.004 \end{tabular} & \begin{tabular}{c} ES \\ -1.273 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ -0.759 \\ 0.006 \end{tabular} & \begin{tabular}{c}  \\ -0.72 \\ 0.003 \end{tabular} \\\hline
 \bcsidmagndatashort{0.277} & \bcsidwebformula{0.277}{Mg1 Mn1 O3} & \msgsymbnum{148}{19} & \begin{tabular}{c} AI \\ 1.982 \\ 2.011 \end{tabular} & \begin{tabular}{c} AI \\ 2.306 \\ 2.359 \end{tabular} & \begin{tabular}{c} AI \\ 2.51 \\ 2.576 \end{tabular} & \begin{tabular}{c}  \\ 2.605 \\ 2.666 \end{tabular} & \begin{tabular}{c}  \\ 2.624 \\ 2.675 \end{tabular} \\\hline
 \bcsidmagndatashort{0.279} & \bcsidwebformula{0.279}{Mn3 As1} & \msgsymbnum{63}{463} & \begin{tabular}{c} NLC  \\ -0.469 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ -0.411 \\ 0.009 \end{tabular} & \begin{tabular}{c} ES \\ -0.466 \\ 0.006 \end{tabular} & \begin{tabular}{c} ES \\ -0.551 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.624 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.280} & \bcsidwebformula{0.280}{Mn3 As1} & \msgsymbnum{63}{464} & \begin{tabular}{c} ES \\ -0.467 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.411 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -0.466 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ -0.55 \\ 0.0 \end{tabular} & \begin{tabular}{c}  \\ -0.625 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.284} & \bcsidwebformula{0.284}{K1 Os1 O4} & \msgsymbnum{88}{85} & \begin{tabular}{c} AI \\ 0.077 \\ 0.271 \end{tabular} & \begin{tabular}{c} AI \\ 0.223 \\ 0.413 \end{tabular} & \begin{tabular}{c}  \\ 0.42 \\ 0.601 \end{tabular} & \begin{tabular}{c}  \\ 0.629 \\ 0.805 \end{tabular} & \begin{tabular}{c}  \\ 0.841 \\ 1.015 \end{tabular} \\\hline
 \bcsidmagndatashort{0.285} & \bcsidwebformula{0.285}{K1 Ru1 O4} & \msgsymbnum{88}{85} & \begin{tabular}{c} AI \\ -0.091 \\ 0.132 \end{tabular} & \begin{tabular}{c} AI \\ 0.003 \\ 0.213 \end{tabular} & \begin{tabular}{c} AI \\ 0.157 \\ 0.361 \end{tabular} & \begin{tabular}{c}  \\ 0.33 \\ 0.533 \end{tabular} & \begin{tabular}{c}  \\ 0.487 \\ 0.691 \end{tabular} \\\hline
 \bcsidmagndatashort{0.292} & \bcsidwebformula{0.292}{Te2 Ni1 O5} & \msgsymbnum{62}{441} & \begin{tabular}{c} AI \\ 1.279 \\ 1.295 \end{tabular} & \begin{tabular}{c} AI \\ 1.723 \\ 1.749 \end{tabular} & \begin{tabular}{c} AI \\ 2.108 \\ 2.138 \end{tabular} & \begin{tabular}{c} AI \\ 2.408 \\ 2.408 \end{tabular} & \begin{tabular}{c} AI \\ 2.581 \\ 2.588 \end{tabular} \\\hline
 \bcsidmagndatashort{0.296} & \bcsidwebformula{0.296}{Cu2 Cl1 O3} & \msgsymbnum{14}{75} & \begin{tabular}{c} ES \\ -0.272 \\ 0.007 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.268 \\ 0.006 \end{tabular} & \begin{tabular}{c} AF \\ -0.268 \\ 0.007 \end{tabular} & \begin{tabular}{c} ES \\ -0.262 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.224 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{0.297} & \bcsidwebformula{0.297}{Na1 Cr1 Ge2 O6} & \msgsymbnum{15}{89} & \begin{tabular}{c} AI \\ 1.527 \\ 1.606 \end{tabular} & \begin{tabular}{c} AI \\ 1.974 \\ 2.092 \end{tabular} & \begin{tabular}{c} AI \\ 2.391 \\ 2.553 \end{tabular} & \begin{tabular}{c}  \\ 2.765 \\ 2.943 \end{tabular} & \begin{tabular}{c}  \\ 3.087 \\ 3.25 \end{tabular} \\\hline
 \bcsidmagndatashort{0.298} & \bcsidwebformula{0.298}{Na2 Ba1 Fe1 V2 O8} & \msgsymbnum{15}{89} & \begin{tabular}{c} AI \\ -0.038 \\ 0.057 \end{tabular} & \begin{tabular}{c} AI \\ 0.612 \\ 0.673 \end{tabular} & \begin{tabular}{c} AI \\ 1.164 \\ 1.222 \end{tabular} & \begin{tabular}{c} AI \\ 1.696 \\ 1.749 \end{tabular} & \begin{tabular}{c} AI \\ 2.22 \\ 2.263 \end{tabular} \\\hline
 \bcsidmagndatashort{0.299} & \bcsidwebformula{0.299}{Fe2 O3} & \msgsymbnum{33}{147} & \begin{tabular}{c}  \\ 0.391 \\ 0.4 \end{tabular} & \begin{tabular}{c}  \\ 0.765 \\ 0.782 \end{tabular} & \begin{tabular}{c}  \\ 1.15 \\ 1.176 \end{tabular} & \begin{tabular}{c}  \\ 1.526 \\ 1.555 \end{tabular} & \begin{tabular}{c} AI \\ 1.793 \\ 1.816 \end{tabular} \\\hline
 \bcsidmagndatashort{0.300} & \bcsidwebformula{0.300}{Fe2 O3} & \msgsymbnum{33}{147} & \begin{tabular}{c} AI \\ 0.356 \\ 0.375 \end{tabular} & \begin{tabular}{c} AI \\ 0.768 \\ 0.781 \end{tabular} & \begin{tabular}{c} AI \\ 1.167 \\ 1.173 \end{tabular} & \begin{tabular}{c} AI \\ 1.455 \\ 1.533 \end{tabular} & \begin{tabular}{c} AI \\ 1.714 \\ 1.792 \end{tabular} \\\hline
 \bcsidmagndatashort{0.301} & \bcsidwebformula{0.301}{Sr2 Co1 Te1 O6} & \msgsymbnum{14}{75} & \begin{tabular}{c} AI \\ 0.425 \\ 0.534 \end{tabular} & \begin{tabular}{c} AI \\ 1.18 \\ 1.276 \end{tabular} & \begin{tabular}{c} AI \\ 1.55 \\ 1.73 \end{tabular} & \begin{tabular}{c}  \\ 1.878 \\ 2.095 \end{tabular} & \begin{tabular}{c}  \\ 2.169 \\ 2.334 \end{tabular} \\\hline
 \bcsidmagndatashort{0.303} & \bcsidwebformula{0.303}{Ba1 F5 Cr1} & \msgsymbnum{19}{27} & \begin{tabular}{c} AI \\ 2.345 \\ 2.347 \end{tabular} & \begin{tabular}{c} AI \\ 2.905 \\ 2.909 \end{tabular} & \begin{tabular}{c} AI \\ 3.448 \\ 3.453 \end{tabular} & \begin{tabular}{c} AI \\ 3.971 \\ 3.976 \end{tabular} & \begin{tabular}{c} AI \\ 4.464 \\ 4.471 \end{tabular} \\\hline
 \bcsidmagndatashort{0.307} & \bcsidwebformula{0.307}{Sc1 Cr1 O3} & \msgsymbnum{62}{441} & \begin{tabular}{c} AI \\ 1.356 \\ 1.431 \end{tabular} & \begin{tabular}{c} AI \\ 1.871 \\ 1.904 \end{tabular} & \begin{tabular}{c} AI \\ 2.355 \\ 2.355 \end{tabular} & \begin{tabular}{c}  \\ 2.781 \\ 2.781 \end{tabular} & \begin{tabular}{c}  \\ 3.175 \\ 3.175 \end{tabular} \\\hline
 \bcsidmagndatashort{0.308} & \bcsidwebformula{0.308}{In1 Cr1 O3} & \msgsymbnum{62}{441} & \begin{tabular}{c} AI \\ 0.817 \\ 0.849 \end{tabular} & \begin{tabular}{c} AI \\ 1.179 \\ 1.27 \end{tabular} & \begin{tabular}{c} AI \\ 1.496 \\ 1.688 \end{tabular} & \begin{tabular}{c}  \\ 1.767 \\ 2.089 \end{tabular} & \begin{tabular}{c}  \\ 1.996 \\ 2.452 \end{tabular} \\\hline
 \bcsidmagndatashort{0.310} & \bcsidwebformula{0.310}{Na1 Mn1 Fe1 F6} & \msgsymbnum{150}{27} & \begin{tabular}{c} AI \\ 0.528 \\ 0.55 \end{tabular} & \begin{tabular}{c} AI \\ 0.71 \\ 0.749 \end{tabular} & \begin{tabular}{c}  \\ 0.99 \\ 1.04 \end{tabular} & \begin{tabular}{c} AI \\ 1.36 \\ 1.416 \end{tabular} & \begin{tabular}{c} AI \\ 1.791 \\ 1.848 \end{tabular} \\\hline
 \bcsidmagndatashort{0.311} & \bcsidwebformula{0.311}{Co1 Ge1 O3} & \msgsymbnum{61}{435} & \begin{tabular}{c} AI \\ 0.33 \\ 0.33 \end{tabular} & \begin{tabular}{c} AI \\ 0.985 \\ 1.027 \end{tabular} & \begin{tabular}{c} AI \\ 1.534 \\ 1.551 \end{tabular} & \begin{tabular}{c} AI \\ 1.913 \\ 1.927 \end{tabular} & \begin{tabular}{c} AI \\ 2.231 \\ 2.231 \end{tabular} \\\hline
 \bcsidmagndatashort{0.312} & \bcsidwebformula{0.312}{Mn1 Ge1 O3} & \msgsymbnum{15}{87} & \begin{tabular}{c} AI \\ 0.267 \\ 0.434 \end{tabular} & \begin{tabular}{c} AI \\ 0.524 \\ 0.706 \end{tabular} & \begin{tabular}{c} AI \\ 0.783 \\ 0.985 \end{tabular} & \begin{tabular}{c}  \\ 1.031 \\ 1.255 \end{tabular} & \begin{tabular}{c}  \\ 1.262 \\ 1.507 \end{tabular} \\\hline
 \bcsidmagndatashort{0.313} & \bcsidwebformula{0.313}{Mn1 Ge1 O3} & \msgsymbnum{61}{435} & \begin{tabular}{c} AI \\ 0.529 \\ 0.564 \end{tabular} & \begin{tabular}{c} AI \\ 0.804 \\ 0.84 \end{tabular} & \begin{tabular}{c} AI \\ 1.075 \\ 1.113 \end{tabular} & \begin{tabular}{c} AI \\ 1.331 \\ 1.372 \end{tabular} & \begin{tabular}{c} AI \\ 1.566 \\ 1.611 \end{tabular} \\\hline
 \bcsidmagndatashort{0.315} & \bcsidwebformula{0.315}{Zr1 Mn2 Ge4 O12} & \msgsymbnum{125}{367} & \begin{tabular}{c} AI \\ 1.125 \\ 1.125 \end{tabular} & \begin{tabular}{c} AI \\ 1.456 \\ 1.456 \end{tabular} & \begin{tabular}{c} AI \\ 1.766 \\ 1.766 \end{tabular} & \begin{tabular}{c} AI \\ 2.053 \\ 2.053 \end{tabular} & \begin{tabular}{c} AI \\ 2.315 \\ 2.315 \end{tabular} \\\hline
 \bcsidmagndatashort{0.323} & \bcsidwebformula{0.323}{La1 Cr1 O3} & \msgsymbnum{62}{441} & \begin{tabular}{c} AI \\ 1.42 \\ 1.44 \end{tabular} & \begin{tabular}{c} AI \\ 1.919 \\ 1.938 \end{tabular} & \begin{tabular}{c} AI \\ 2.404 \\ 2.422 \end{tabular} & \begin{tabular}{c}  \\ 2.866 \\ 2.882 \end{tabular} & \begin{tabular}{c}  \\ 3.296 \\ 3.311 \end{tabular} \\\hline
 \bcsidmagndatashort{0.327} & \bcsidwebformula{0.327}{Mn1 Cs1 F4} & \msgsymbnum{59}{410} & \begin{tabular}{c} ES \\ -0.069 \\ 0.032 \end{tabular} & \begin{tabular}{c} ES \\ -0.083 \\ 0.021 \end{tabular} & \begin{tabular}{c} ES \\ -0.072 \\ 0.023 \end{tabular} & \begin{tabular}{c} ES \\ -0.05 \\ 0.004 \end{tabular} & \begin{tabular}{c} AI \\ 0.249 \\ 0.249 \end{tabular} \\\hline
 \bcsidmagndatashort{0.328} & \bcsidwebformula{0.328}{Mn1 F4 K1} & \msgsymbnum{14}{79} & \begin{tabular}{c} AI \\ 1.072 \\ 1.188 \end{tabular} & \begin{tabular}{c} AI \\ 1.501 \\ 1.606 \end{tabular} & \begin{tabular}{c} AI \\ 1.906 \\ 2.003 \end{tabular} & \begin{tabular}{c} AI \\ 2.278 \\ 2.371 \end{tabular} & \begin{tabular}{c} AI \\ 2.614 \\ 2.702 \end{tabular} \\\hline
 \bcsidmagndatashort{0.329} & \bcsidwebformula{0.329}{Mn1 F4 Rb1} & \msgsymbnum{2}{4} & \begin{tabular}{c} AI \\ 0.497 \\ 0.699 \end{tabular} & \begin{tabular}{c} AI \\ 0.875 \\ 1.053 \end{tabular} & \begin{tabular}{c} AI \\ 1.25 \\ 1.41 \end{tabular} & \begin{tabular}{c} AI \\ 1.601 \\ 1.748 \end{tabular} & \begin{tabular}{c} AI \\ 1.925 \\ 2.06 \end{tabular} \\\hline
 \bcsidmagndatashort{0.331} & \bcsidwebformula{0.331}{Fe2 Mo3 O8} & \msgsymbnum{186}{205} & \begin{tabular}{c} AI \\ -0.041 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ 0.051 \\ 0.064 \end{tabular} & \begin{tabular}{c} AI \\ 0.274 \\ 0.285 \end{tabular} & \begin{tabular}{c} AI \\ 0.617 \\ 0.62 \end{tabular} & \begin{tabular}{c} AI \\ 1.001 \\ 1.003 \end{tabular} \\\hline
 \bcsidmagndatashort{0.332} & \bcsidwebformula{0.332}{Co2 Mo3 O8} & \msgsymbnum{186}{205} & \begin{tabular}{c} AI \\ -0.001 \\ 0.021 \end{tabular} & \begin{tabular}{c} AI \\ 0.495 \\ 0.506 \end{tabular} & \begin{tabular}{c} AI \\ 1.047 \\ 1.073 \end{tabular} & \begin{tabular}{c} AI \\ 1.582 \\ 1.593 \end{tabular} & \begin{tabular}{c} AI \\ 1.963 \\ 1.969 \end{tabular} \\\hline
 \bcsidmagndatashort{0.333} & \bcsidwebformula{0.333}{Mn2 Mo3 O8} & \msgsymbnum{186}{207} & \begin{tabular}{c} AI \\ -0.038 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ 1.085 \\ 1.085 \end{tabular} & \begin{tabular}{c} AI \\ 1.401 \\ 1.401 \end{tabular} & \begin{tabular}{c} AI \\ 1.724 \\ 1.724 \end{tabular} & \begin{tabular}{c} AI \\ 2.036 \\ 2.051 \end{tabular} \\\hline
 \bcsidmagndatashort{0.334} & \bcsidwebformula{0.334}{Co1 F3} & \msgsymbnum{167}{103} & \begin{tabular}{c} AI \\ -0.048 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ 0.425 \\ 0.555 \end{tabular} & \begin{tabular}{c} AI \\ 1.07 \\ 1.162 \end{tabular} & \begin{tabular}{c}  \\ 1.667 \\ 1.733 \end{tabular} & \begin{tabular}{c}  \\ 2.202 \\ 2.249 \end{tabular} \\\hline
 \bcsidmagndatashort{0.335} & \bcsidwebformula{0.335}{Fe1 F3} & \msgsymbnum{15}{89} & \begin{tabular}{c} AI \\ 1.614 \\ 1.615 \end{tabular} & \begin{tabular}{c} AI \\ 2.214 \\ 2.214 \end{tabular} & \begin{tabular}{c} AI \\ 2.773 \\ 2.773 \end{tabular} & \begin{tabular}{c} AI \\ 3.29 \\ 3.29 \end{tabular} & \begin{tabular}{c} AI \\ 3.765 \\ 3.765 \end{tabular} \\\hline
 \bcsidmagndatashort{0.338} & \bcsidwebformula{0.338}{Co2 Mo3 O8} & \msgsymbnum{186}{205} & \begin{tabular}{c} AI \\ -0.026 \\ 0.005 \end{tabular} & \begin{tabular}{c} AI \\ 0.603 \\ 0.629 \end{tabular} & \begin{tabular}{c} AI \\ 1.227 \\ 1.242 \end{tabular} & \begin{tabular}{c} AI \\ 1.747 \\ 1.758 \end{tabular} & \begin{tabular}{c} AI \\ 2.197 \\ 2.287 \end{tabular} \\\hline
 \bcsidmagndatashort{0.348} & \bcsidwebformula{0.348}{Bi2 Cu1 O4} & \msgsymbnum{130}{431} & \begin{tabular}{c} AI \\ 0.614 \\ 0.697 \end{tabular} & \begin{tabular}{c} AI \\ 0.858 \\ 0.947 \end{tabular} & \begin{tabular}{c} AI \\ 1.094 \\ 1.187 \end{tabular} & \begin{tabular}{c} AI \\ 1.322 \\ 1.421 \end{tabular} & \begin{tabular}{c} AI \\ 1.545 \\ 1.651 \end{tabular} \\\hline
 \bcsidmagndatashort{0.357} & \bcsidwebformula{0.357}{Ca1 Fe5 O7} & \msgsymbnum{11}{50} & \begin{tabular}{c} AF \\ -0.562 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.75 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ -0.746 \\ 0.004 \end{tabular} & \begin{tabular}{c} AI \\ -0.729 \\ 0.099 \end{tabular} & \begin{tabular}{c} AI \\ -0.63 \\ 0.199 \end{tabular} \\\hline
 \bcsidmagndatashort{0.361} & \bcsidwebformula{0.361}{Sr3 Li1 Ru1 O6} & \msgsymbnum{15}{89} & \begin{tabular}{c} AI \\ 0.914 \\ 0.925 \end{tabular} & \begin{tabular}{c} AI \\ 1.218 \\ 1.226 \end{tabular} & \begin{tabular}{c} AI \\ 1.51 \\ 1.516 \end{tabular} & \begin{tabular}{c} AI \\ 1.791 \\ 1.795 \end{tabular} & \begin{tabular}{c} AI \\ 2.057 \\ 2.065 \end{tabular} \\\hline
 \bcsidmagndatashort{0.368} & \bcsidwebformula{0.368}{Co1 C4 N1 O6 H9} & \msgsymbnum{62}{448} & \begin{tabular}{c} AI \\ 0.623 \\ 0.623 \end{tabular} & \begin{tabular}{c} AI \\ 1.435 \\ 1.435 \end{tabular} & \begin{tabular}{c} AI \\ 2.216 \\ 2.216 \end{tabular} & \begin{tabular}{c} AI \\ 2.934 \\ 2.934 \end{tabular} & \begin{tabular}{c} AI \\ 3.551 \\ 3.551 \end{tabular} \\\hline
 \bcsidmagndatashort{0.369} & \bcsidwebformula{0.369}{N1 C4 O6 Co1 H9} & \msgsymbnum{14}{79} & \begin{tabular}{c}  \\ 0.019 \\ 0.062 \end{tabular} & \begin{tabular}{c}  \\ 0.0 \\ 0.07 \end{tabular} & \begin{tabular}{c} AI \\ 0.37 \\ 0.42 \end{tabular} & \begin{tabular}{c} AI \\ 0.388 \\ 0.43 \end{tabular} & \begin{tabular}{c} AI \\ 0.397 \\ 0.435 \end{tabular} \\\hline
 \bcsidmagndatashort{0.375} & \bcsidwebformula{0.375}{La2 Co1 Ir1 O6} & \msgsymbnum{14}{75} & \begin{tabular}{c} AI \\ -0.167 \\ 0.009 \end{tabular} & \begin{tabular}{c} AI \\ -0.069 \\ 0.11 \end{tabular} & \begin{tabular}{c} AI \\ 0.554 \\ 0.635 \end{tabular} & \begin{tabular}{c}  \\ 0.905 \\ 0.98 \end{tabular} & \begin{tabular}{c}  \\ 1.324 \\ 1.367 \end{tabular} \\\hline
 \bcsidmagndatashort{0.395} & \bcsidwebformula{0.395}{Ga1 Mn1 Pt1} & \msgsymbnum{63}{462} & \begin{tabular}{c} ES \\ -1.889 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -2.18 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -2.629 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -3.099 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -3.499 \\ 0.003 \end{tabular} \\\hline
 \bcsidmagndatashort{0.396} & \bcsidwebformula{0.396}{Ga1 Mn1 Pt1} & \msgsymbnum{63}{462} & \begin{tabular}{c} ES \\ -1.796 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -2.257 \\ 0.003 \end{tabular} & \begin{tabular}{c} ES \\ -2.643 \\ 0.004 \end{tabular} & \begin{tabular}{c} ES \\ -3.11 \\ 0.007 \end{tabular} & \begin{tabular}{c} ES \\ -3.431 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{0.399} & \bcsidwebformula{0.399}{Fe1 O2 H1} & \msgsymbnum{62}{445} & \begin{tabular}{c} AI \\ 0.337 \\ 0.337 \end{tabular} & \begin{tabular}{c} AI \\ 0.756 \\ 0.756 \end{tabular} & \begin{tabular}{c} AI \\ 1.172 \\ 1.172 \end{tabular} & \begin{tabular}{c} AI \\ 1.573 \\ 1.573 \end{tabular} & \begin{tabular}{c} AI \\ 1.958 \\ 1.958 \end{tabular} \\\hline
 \bcsidmagndatashort{0.414} & \bcsidwebformula{0.414}{Fe2 B2 Al1} & \msgsymbnum{65}{486} & \begin{tabular}{c} ES \\ -1.413 \\ 0.009 \end{tabular} & \begin{tabular}{c} ES \\ -1.472 \\ 0.009 \end{tabular} & \begin{tabular}{c} ES \\ -1.441 \\ 0.023 \end{tabular} & \begin{tabular}{c} ES \\ -1.354 \\ 0.028 \end{tabular} & \begin{tabular}{c} ES \\ -1.2 \\ 0.016 \end{tabular} \\\hline
 \bcsidmagndatashort{0.416} & \bcsidwebformula{0.416}{La1 Cr1 O3} & \msgsymbnum{167}{103} & \begin{tabular}{c} AI \\ 1.46 \\ 1.478 \end{tabular} & \begin{tabular}{c} AI \\ 1.965 \\ 1.975 \end{tabular} & \begin{tabular}{c} AI \\ 2.456 \\ 2.462 \end{tabular} & \begin{tabular}{c} AI \\ 2.926 \\ 2.928 \end{tabular} & \begin{tabular}{c} AI \\ 3.367 \\ 3.368 \end{tabular} \\\hline
 \bcsidmagndatashort{0.433} & \bcsidwebformula{0.433}{K1 Mn1 F3} & \msgsymbnum{140}{541} & \begin{tabular}{c} AI \\ 2.519 \\ 2.687 \end{tabular} & \begin{tabular}{c} AI \\ 2.916 \\ 3.056 \end{tabular} & \begin{tabular}{c} AI \\ 3.299 \\ 3.418 \end{tabular} & \begin{tabular}{c} AI \\ 3.665 \\ 3.767 \end{tabular} & \begin{tabular}{c} AI \\ 4.013 \\ 4.099 \end{tabular} \\\hline
 \bcsidmagndatashort{0.447} & \bcsidwebformula{0.447}{Ge1 Mn1 Co1} & \msgsymbnum{194}{270} & \begin{tabular}{c} ES \\ -1.448 \\ 0.006 \end{tabular} & \begin{tabular}{c} ES \\ -1.686 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -1.869 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -2.322 \\ 0.008 \end{tabular} & \begin{tabular}{c} ES \\ -2.573 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{0.464} & \bcsidwebformula{0.464}{Ba1 Mn2 P2} & \msgsymbnum{139}{536} & \begin{tabular}{c} AI \\ 0.151 \\ 0.321 \end{tabular} & \begin{tabular}{c} AI \\ 0.359 \\ 0.488 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.487 \\ 0.686 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.470} & \bcsidwebformula{0.470}{Ba1 Mn2 Sb2} & \msgsymbnum{139}{536} & \begin{tabular}{c} AI \\ 0.149 \\ 0.352 \end{tabular} & \begin{tabular}{c} AI \\ 0.244 \\ 0.406 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.471} & \bcsidwebformula{0.471}{Ba2 Mn3 Sb2 O2} & \msgsymbnum{139}{536} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ -0.635 \\ 0.0 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ESFD \\ -0.833 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -0.867 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.473} & \bcsidwebformula{0.473}{La1 Mn2 Si2} & \msgsymbnum{44}{231} & \begin{tabular}{c} ES \\ -0.327 \\ 0.011 \end{tabular} & \begin{tabular}{c} ES \\ -0.471 \\ 0.008 \end{tabular} & \begin{tabular}{c} ES \\ -0.439 \\ 0.019 \end{tabular} & \begin{tabular}{c} ES \\ -0.342 \\ 0.012 \end{tabular} & \begin{tabular}{c} ES \\ -0.304 \\ 0.02 \end{tabular} \\\hline
 \bcsidmagndatashort{0.482} & \bcsidwebformula{0.482}{Sr1 Mn2 As2} & \msgsymbnum{12}{60} & \begin{tabular}{c} AI \\ -0.071 \\ 0.646 \end{tabular} & \begin{tabular}{c} AI \\ 0.082 \\ 0.941 \end{tabular} & \begin{tabular}{c} AI \\ 0.235 \\ 1.21 \end{tabular} & \begin{tabular}{c} AI \\ 0.371 \\ 1.243 \end{tabular} & \begin{tabular}{c} AI \\ 0.488 \\ 1.271 \end{tabular} \\\hline
 \bcsidmagndatashort{0.495} & \bcsidwebformula{0.495}{La1 Mn2 Si2} & \msgsymbnum{44}{231} & \begin{tabular}{c} ES \\ -0.309 \\ 0.003 \end{tabular} & \begin{tabular}{c} ES \\ -0.48 \\ 0.005 \end{tabular} & \begin{tabular}{c} ES \\ -0.441 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.338 \\ 0.035 \end{tabular} & \begin{tabular}{c} ES \\ -0.295 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.496} & \bcsidwebformula{0.496}{La1 Mn2 Si2} & \msgsymbnum{44}{231} & \begin{tabular}{c} ES \\ -0.306 \\ 0.005 \end{tabular} & \begin{tabular}{c} ES \\ -0.458 \\ 0.008 \end{tabular} & \begin{tabular}{c} ES \\ -0.477 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -0.346 \\ 0.031 \end{tabular} & \begin{tabular}{c} ES \\ -0.269 \\ 0.007 \end{tabular} \\\hline
 \bcsidmagndatashort{0.497} & \bcsidwebformula{0.497}{La1 Mn2 Si2} & \msgsymbnum{44}{231} & \begin{tabular}{c} ES \\ -0.307 \\ 0.004 \end{tabular} & \begin{tabular}{c} ES \\ -0.457 \\ 0.008 \end{tabular} & \begin{tabular}{c} ES \\ -0.481 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.347 \\ 0.03 \end{tabular} & \begin{tabular}{c} ES \\ -0.268 \\ 0.016 \end{tabular} \\\hline
 \bcsidmagndatashort{0.512} & \bcsidwebformula{0.512}{Mn3 As2} & \msgsymbnum{12}{58} & \begin{tabular}{c} ES \\ -0.605 \\ 0.005 \end{tabular} & \begin{tabular}{c} ES \\ -0.725 \\ 0.009 \end{tabular} & \begin{tabular}{c} ES \\ -0.757 \\ 0.008 \end{tabular} & \begin{tabular}{c} ES \\ -0.751 \\ 0.008 \end{tabular} & \begin{tabular}{c} ES \\ -0.773 \\ 0.009 \end{tabular} \\\hline
 \bcsidmagndatashort{0.513} & \bcsidwebformula{0.513}{Y1 Ru1 O3} & \msgsymbnum{62}{448} & \begin{tabular}{c} AI \\ -0.252 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ -0.001 \\ 0.06 \end{tabular} & \begin{tabular}{c} AI \\ 0.48 \\ 0.504 \end{tabular} & \begin{tabular}{c} AI \\ 0.993 \\ 0.995 \end{tabular} & \begin{tabular}{c} AI \\ 1.415 \\ 1.415 \end{tabular} \\\hline
 \bcsidmagndatashort{0.523} & \bcsidwebformula{0.523}{Ca1 Mn2 Sb2} & \msgsymbnum{2}{6} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.096 \\ 0.753 \end{tabular} & \begin{tabular}{c} AI \\ 0.202 \\ 0.989 \end{tabular} & \begin{tabular}{c} AI \\ 0.294 \\ 1.229 \end{tabular} & \begin{tabular}{c} AI \\ 0.367 \\ 1.363 \end{tabular} \\\hline
 \bcsidmagndatashort{0.524} & \bcsidwebformula{0.524}{Mn1 P1 Se3} & \msgsymbnum{2}{6} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 1.301 \\ 1.417 \end{tabular} & \begin{tabular}{c} AI \\ 1.521 \\ 1.622 \end{tabular} & \begin{tabular}{c} AI \\ 1.688 \\ 1.771 \end{tabular} & \begin{tabular}{c} AI \\ 1.815 \\ 1.88 \end{tabular} \\\hline
 \bcsidmagndatashort{0.526} & \bcsidwebformula{0.526}{Mn4 Ta2 O9} & \msgsymbnum{165}{94} & \begin{tabular}{c} AI \\ 1.168 \\ 1.168 \end{tabular} & \begin{tabular}{c} AI \\ 1.554 \\ 1.555 \end{tabular} & \begin{tabular}{c} AI \\ 1.883 \\ 1.902 \end{tabular} & \begin{tabular}{c} AI \\ 2.134 \\ 2.206 \end{tabular} & \begin{tabular}{c} AI \\ 2.36 \\ 2.472 \end{tabular} \\\hline
 \bcsidmagndatashort{0.528} & \bcsidwebformula{0.528}{Cr1 Sb1} & \msgsymbnum{194}{268} & \begin{tabular}{c} OAI \\ -0.605 \\ 0.024 \end{tabular} & \begin{tabular}{c} OAI \\ -0.85 \\ 0.04 \end{tabular} & \begin{tabular}{c} OAI \\ -0.994 \\ 0.257 \end{tabular} & \begin{tabular}{c} OAI \\ -1.078 \\ 0.324 \end{tabular} & \begin{tabular}{c} OAI \\ -1.18 \\ 0.313 \end{tabular} \\\hline
 \bcsidmagndatashort{0.529} & \bcsidwebformula{0.529}{Co4 Nb2 O9} & \msgsymbnum{15}{88} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ 0.42 \\ 0.483 \end{tabular} & \begin{tabular}{c} AI \\ 1.17 \\ 1.187 \end{tabular} & \begin{tabular}{c}  \\ 1.36 \\ 1.407 \end{tabular} & \begin{tabular}{c} AI \\ 2.366 \\ 2.389 \end{tabular} \\\hline
 \bcsidmagndatashort{0.552} & \bcsidwebformula{0.552}{Pb2 Mn1 O4} & \msgsymbnum{114}{278} & \begin{tabular}{c} AI \\ 1.301 \\ 1.427 \end{tabular} & \begin{tabular}{c} AI \\ 1.435 \\ 1.569 \end{tabular} & \begin{tabular}{c} AI \\ 1.48 \\ 1.606 \end{tabular} & \begin{tabular}{c} AI \\ 1.468 \\ 1.597 \end{tabular} & \begin{tabular}{c} AI \\ 1.422 \\ 1.553 \end{tabular} \\\hline
 \bcsidmagndatashort{0.571} & \bcsidwebformula{0.571}{Co1 S1 O4} & \msgsymbnum{62}{441} & \begin{tabular}{c} AI \\ 0.683 \\ 0.695 \end{tabular} & \begin{tabular}{c} AI \\ 1.442 \\ 1.446 \end{tabular} & \begin{tabular}{c} AI \\ 2.186 \\ 2.194 \end{tabular} & \begin{tabular}{c} AI \\ 2.844 \\ 2.855 \end{tabular} & \begin{tabular}{c} AI \\ 3.433 \\ 3.448 \end{tabular} \\\hline
 \bcsidmagndatashort{0.572} & \bcsidwebformula{0.572}{Na2 F7 Ni1 Cr1} & \msgsymbnum{74}{558} & \begin{tabular}{c} AI \\ 1.349 \\ 1.36 \end{tabular} & \begin{tabular}{c} AI \\ 2.09 \\ 2.099 \end{tabular} & \begin{tabular}{c} AI \\ 2.82 \\ 2.821 \end{tabular} & \begin{tabular}{c} AI \\ 3.44 \\ 3.44 \end{tabular} & \begin{tabular}{c} AI \\ 3.998 \\ 3.998 \end{tabular} \\\hline
 \bcsidmagndatashort{0.573} & \bcsidwebformula{0.573}{Na2 F7 Ni1 Cr1} & \msgsymbnum{74}{558} & \begin{tabular}{c} AI \\ 1.361 \\ 1.372 \end{tabular} & \begin{tabular}{c} AI \\ 2.084 \\ 2.093 \end{tabular} & \begin{tabular}{c} AI \\ 2.807 \\ 2.807 \end{tabular} & \begin{tabular}{c} AI \\ 3.425 \\ 3.425 \end{tabular} & \begin{tabular}{c} AI \\ 3.978 \\ 3.978 \end{tabular} \\\hline
 \bcsidmagndatashort{0.574} & \bcsidwebformula{0.574}{Mn1 Fe1 F5 O2 H4} & \msgsymbnum{5}{15} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.566 \\ 0.566 \end{tabular} & \begin{tabular}{c} AI \\ 0.889 \\ 0.889 \end{tabular} & \begin{tabular}{c} AI \\ 1.306 \\ 1.306 \end{tabular} & \begin{tabular}{c} AI \\ 1.767 \\ 1.767 \end{tabular} \\\hline
 \bcsidmagndatashort{0.575} & \bcsidwebformula{0.575}{Zn1 Fe1 F5 O2 H4} & \msgsymbnum{44}{229} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 1.812 \\ 1.835 \end{tabular} & \begin{tabular}{c}  \\ 2.191 \\ 2.191 \end{tabular} & \begin{tabular}{c} AI \\ 2.481 \\ 2.481 \end{tabular} & \begin{tabular}{c} AI \\ 2.747 \\ 2.747 \end{tabular} \\\hline
 \bcsidmagndatashort{0.576} & \bcsidwebformula{0.576}{Cr2 F5} & \msgsymbnum{15}{85} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.94 \\ 1.003 \end{tabular} & \begin{tabular}{c} AI \\ 1.337 \\ 1.391 \end{tabular} & \begin{tabular}{c} AI \\ 1.824 \\ 1.871 \end{tabular} & \begin{tabular}{c} AI \\ 2.289 \\ 2.336 \end{tabular} \\\hline
 \bcsidmagndatashort{0.577} & \bcsidwebformula{0.577}{Ba1 Mn1 Fe1 F7} & \msgsymbnum{14}{79} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.776 \\ 0.79 \end{tabular} & \begin{tabular}{c} AI \\ 1.084 \\ 1.097 \end{tabular} & \begin{tabular}{c} AI \\ 1.482 \\ 1.491 \end{tabular} & \begin{tabular}{c} AI \\ 1.936 \\ 1.943 \end{tabular} \\\hline
 \bcsidmagndatashort{0.578} & \bcsidwebformula{0.578}{Fe2 Na1 Ba1 F9} & \msgsymbnum{14}{75} & \begin{tabular}{c} AI \\ 1.45 \\ 1.45 \end{tabular} & \begin{tabular}{c} AI \\ 1.943 \\ 1.943 \end{tabular} & \begin{tabular}{c} AI \\ 2.426 \\ 2.426 \end{tabular} & \begin{tabular}{c} AI \\ 2.882 \\ 2.882 \end{tabular} & \begin{tabular}{c} AI \\ 3.315 \\ 3.315 \end{tabular} \\\hline
 \bcsidmagndatashort{0.579} & \bcsidwebformula{0.579}{Na2 Ni1 Fe1 F7} & \msgsymbnum{74}{559} & \begin{tabular}{c} AI \\ 0.214 \\ 0.214 \end{tabular} & \begin{tabular}{c} AI \\ 0.431 \\ 0.431 \end{tabular} & \begin{tabular}{c}  \\ 0.776 \\ 0.776 \end{tabular} & \begin{tabular}{c} AI \\ 1.184 \\ 1.184 \end{tabular} & \begin{tabular}{c}  \\ 1.649 \\ 1.649 \end{tabular} \\\hline
 \bcsidmagndatashort{0.580} & \bcsidwebformula{0.580}{Na2 Ni1 Fe1 F7} & \msgsymbnum{74}{559} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.529 \\ 0.529 \end{tabular} & \begin{tabular}{c} AI \\ 0.908 \\ 0.908 \end{tabular} & \begin{tabular}{c} AI \\ 1.344 \\ 1.344 \end{tabular} & \begin{tabular}{c} AI \\ 1.812 \\ 1.812 \end{tabular} \\\hline
 \bcsidmagndatashort{0.581} & \bcsidwebformula{0.581}{Fe1 F3} & \msgsymbnum{15}{89} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 2.209 \\ 2.209 \end{tabular} & \begin{tabular}{c} AI \\ 2.765 \\ 2.765 \end{tabular} & \begin{tabular}{c} AI \\ 3.28 \\ 3.28 \end{tabular} & \begin{tabular}{c} AI \\ 3.753 \\ 3.753 \end{tabular} \\\hline
 \bcsidmagndatashort{0.582} & \bcsidwebformula{0.582}{Fe3 F8 O2 H4} & \msgsymbnum{12}{62} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.433 \\ 0.464 \end{tabular} & \begin{tabular}{c} AI \\ 0.677 \\ 0.708 \end{tabular} & \begin{tabular}{c} AI \\ 1.178 \\ 1.198 \end{tabular} & \begin{tabular}{c} AI \\ 1.793 \\ 1.81 \end{tabular} \\\hline
 \bcsidmagndatashort{0.583} & \bcsidwebformula{0.583}{Fe2 F5 O2 H4} & \msgsymbnum{74}{559} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.012 \\ 0.061 \end{tabular} & \begin{tabular}{c} AI \\ 0.025 \\ 0.069 \end{tabular} & \begin{tabular}{c}  \\ 0.232 \\ 0.267 \end{tabular} & \begin{tabular}{c} AI \\ 0.714 \\ 0.751 \end{tabular} \\\hline
 \bcsidmagndatashort{0.584} & \bcsidwebformula{0.584}{Fe2 F5 O2 H4} & \msgsymbnum{15}{89} & \begin{tabular}{c} AI \\ 0.036 \\ 0.069 \end{tabular} & \begin{tabular}{c} AI \\ 0.073 \\ 0.106 \end{tabular} & \begin{tabular}{c} AI \\ 0.102 \\ 0.131 \end{tabular} & \begin{tabular}{c} AI \\ 0.331 \\ 0.355 \end{tabular} & \begin{tabular}{c} AI \\ 0.801 \\ 0.828 \end{tabular} \\\hline
 \bcsidmagndatashort{0.586} & \bcsidwebformula{0.586}{Y1 Cr1 O3} & \msgsymbnum{62}{448} & \begin{tabular}{c} AI \\ 1.502 \\ 1.517 \end{tabular} & \begin{tabular}{c} AI \\ 1.995 \\ 2.028 \end{tabular} & \begin{tabular}{c} AI \\ 2.463 \\ 2.522 \end{tabular} & \begin{tabular}{c} AI \\ 2.906 \\ 2.963 \end{tabular} & \begin{tabular}{c} AI \\ 3.313 \\ 3.367 \end{tabular} \\\hline
 \bcsidmagndatashort{0.598} & \bcsidwebformula{0.598}{Al1 Cr2} & \msgsymbnum{14}{83} & \begin{tabular}{c} OAI \\ -0.971 \\ 0.002 \end{tabular} & \begin{tabular}{c} OAI \\ -0.683 \\ 0.009 \end{tabular} & \begin{tabular}{c} OAI \\ -0.509 \\ 0.006 \end{tabular} & \begin{tabular}{c} OAI \\ -0.876 \\ 0.009 \end{tabular} & \begin{tabular}{c} OAI \\ -1.231 \\ 0.005 \end{tabular} \\\hline
 \bcsidmagndatashort{0.599} & \bcsidwebformula{0.599}{Mn1 Ca1 Si1} & \msgsymbnum{129}{416} & \begin{tabular}{c} SEBR \\ 0.008 \\ 0.015 \end{tabular} & \begin{tabular}{c} SEBR \\ 0.011 \\ 0.011 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.004 \\ 0.007 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.018 \\ 0.002 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.600} & \bcsidwebformula{0.600}{Mn1 Ca1 Si1} & \msgsymbnum{129}{416} & \begin{tabular}{c} SEBR \\ 0.011 \\ 0.015 \end{tabular} & \begin{tabular}{c} SEBR \\ 0.009 \\ 0.011 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.006 \\ 0.006 \end{tabular} & \begin{tabular}{c} AF \\ -0.021 \\ 0.001 \end{tabular} & \begin{tabular}{c} AI \\ -0.031 \\ 0.004 \end{tabular} \\\hline
 \bcsidmagndatashort{0.601} & \bcsidwebformula{0.601}{Mn1 Ca1 Ge1} & \msgsymbnum{11}{53} & \begin{tabular}{c} AI \\ 0.02 \\ 0.026 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.018 \\ 0.028 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.603} & \bcsidwebformula{0.603}{Ca1 Mn2 Ge2} & \msgsymbnum{139}{536} & \begin{tabular}{c} NLC  \\ -0.453 \\ 0.019 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.388 \\ 0.008 \end{tabular} & \begin{tabular}{c} AF \\ -0.463 \\ 0.003 \end{tabular} & \begin{tabular}{c} OAI \\ -0.536 \\ 0.015 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.604} & \bcsidwebformula{0.604}{Ca1 Mn2 Ge2} & \msgsymbnum{139}{536} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ -0.406 \\ 0.008 \end{tabular} & \begin{tabular}{c}  \\ -0.478 \\ 0.003 \end{tabular} & \begin{tabular}{c} OAI \\ -0.55 \\ 0.016 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.605} & \bcsidwebformula{0.605}{Ba1 Mn2 Ge2} & \msgsymbnum{139}{536} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} NLC  \\ -0.208 \\ 0.012 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.229 \\ 0.002 \end{tabular} & \begin{tabular}{c} OAI \\ -0.249 \\ 0.016 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.606} & \bcsidwebformula{0.606}{Ba1 Mn2 Ge2} & \msgsymbnum{139}{536} & \begin{tabular}{c} NLC  \\ -0.289 \\ 0.022 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.21 \\ 0.008 \end{tabular} & \begin{tabular}{c} OAI \\ -0.233 \\ 0.001 \end{tabular} & \begin{tabular}{c} OAI \\ -0.257 \\ 0.019 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.607} & \bcsidwebformula{0.607}{Ru1 O2} & \msgsymbnum{136}{499} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ -1.259 \\ 0.017 \end{tabular} & \begin{tabular}{c} AI \\ -1.359 \\ 0.073 \end{tabular} & \begin{tabular}{c} AI \\ -1.353 \\ 0.123 \end{tabular} & \begin{tabular}{c} AI \\ -0.984 \\ 0.307 \end{tabular} \\\hline
 \bcsidmagndatashort{0.612} & \bcsidwebformula{0.612}{Cu2 S1 O5} & \msgsymbnum{12}{58} & \begin{tabular}{c} AI \\ -0.002 \\ 0.034 \end{tabular} & \begin{tabular}{c} AI \\ 0.375 \\ 0.375 \end{tabular} & \begin{tabular}{c} AI \\ 0.716 \\ 0.716 \end{tabular} & \begin{tabular}{c} AI \\ 1.063 \\ 1.063 \end{tabular} & \begin{tabular}{c} AI \\ 1.415 \\ 1.415 \end{tabular} \\\hline
 \bcsidmagndatashort{0.613} & \bcsidwebformula{0.613}{Fe1 Cr2 S4} & \msgsymbnum{141}{557} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ES \\ -0.079 \\ 0.016 \end{tabular} & \begin{tabular}{c} ES \\ -0.079 \\ 0.021 \end{tabular} & \begin{tabular}{c} ES \\ -0.073 \\ 0.014 \end{tabular} & \begin{tabular}{c} AI \\ 0.79 \\ 1.136 \end{tabular} \\\hline
 \bcsidmagndatashort{0.617} & \bcsidwebformula{0.617}{Mn1 K1 Sb1} & \msgsymbnum{129}{416} & \begin{tabular}{c} AI \\ 0.66 \\ 0.751 \end{tabular} & \begin{tabular}{c} AI \\ 0.839 \\ 0.908 \end{tabular} & \begin{tabular}{c} AI \\ 0.993 \\ 1.002 \end{tabular} & \begin{tabular}{c} AI \\ 1.04 \\ 1.052 \end{tabular} & \begin{tabular}{c} AI \\ 1.058 \\ 1.072 \end{tabular} \\\hline
 \bcsidmagndatashort{0.618} & \bcsidwebformula{0.618}{Mn1 K1 Bi1} & \msgsymbnum{129}{416} & \begin{tabular}{c} AI \\ 0.426 \\ 0.428 \end{tabular} & \begin{tabular}{c} AI \\ 0.42 \\ 0.424 \end{tabular} & \begin{tabular}{c} AI \\ 0.381 \\ 0.387 \end{tabular} & \begin{tabular}{c} AI \\ 0.337 \\ 0.344 \end{tabular} & \begin{tabular}{c} AI \\ 0.279 \\ 0.288 \end{tabular} \\\hline
 \bcsidmagndatashort{0.619} & \bcsidwebformula{0.619}{Mn1 La1 As1 O1} & \msgsymbnum{129}{416} & \begin{tabular}{c} AI \\ 0.472 \\ 0.614 \end{tabular} & \begin{tabular}{c} AI \\ 0.707 \\ 0.926 \end{tabular} & \begin{tabular}{c} AI \\ 0.892 \\ 1.052 \end{tabular} & \begin{tabular}{c} AI \\ 1.046 \\ 1.103 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.624} & \bcsidwebformula{0.624}{Mn1 La1 As1 O1} & \msgsymbnum{129}{416} & \begin{tabular}{c} AI \\ 0.467 \\ 0.603 \end{tabular} & \begin{tabular}{c} AI \\ 0.704 \\ 0.916 \end{tabular} & \begin{tabular}{c} AI \\ 0.891 \\ 1.049 \end{tabular} & \begin{tabular}{c} AI \\ 1.047 \\ 1.1 \end{tabular} & \begin{tabular}{c} AI \\ 1.107 \\ 1.133 \end{tabular} \\\hline
 \bcsidmagndatashort{0.626} & \bcsidwebformula{0.626}{Na1 Mn1 P1} & \msgsymbnum{129}{416} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.598 \\ 1.008 \end{tabular} & \begin{tabular}{c} AI \\ 0.821 \\ 1.275 \end{tabular} & \begin{tabular}{c} AI \\ 1.013 \\ 1.456 \end{tabular} & \begin{tabular}{c} AI \\ 1.171 \\ 1.565 \end{tabular} \\\hline
 \bcsidmagndatashort{0.627} & \bcsidwebformula{0.627}{Na1 Mn1 P1} & \msgsymbnum{129}{416} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.601 \\ 1.011 \end{tabular} & \begin{tabular}{c} AI \\ 0.823 \\ 1.274 \end{tabular} & \begin{tabular}{c} AI \\ 1.014 \\ 1.45 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.628} & \bcsidwebformula{0.628}{Mn1 Na1 P1} & \msgsymbnum{129}{416} & \begin{tabular}{c} AI \\ 0.365 \\ 0.681 \end{tabular} & \begin{tabular}{c} AI \\ 0.619 \\ 1.029 \end{tabular} & \begin{tabular}{c} AI \\ 0.842 \\ 1.282 \end{tabular} & \begin{tabular}{c} AI \\ 1.034 \\ 1.446 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.629} & \bcsidwebformula{0.629}{Mn1 Na1 As1} & \msgsymbnum{129}{416} & \begin{tabular}{c} AI \\ 0.454 \\ 0.69 \end{tabular} & \begin{tabular}{c} AI \\ 0.652 \\ 0.888 \end{tabular} & \begin{tabular}{c} AI \\ 0.821 \\ 0.99 \end{tabular} & \begin{tabular}{c} AI \\ 0.962 \\ 1.043 \end{tabular} & \begin{tabular}{c} AI \\ 1.067 \\ 1.067 \end{tabular} \\\hline
 \bcsidmagndatashort{0.630} & \bcsidwebformula{0.630}{Mn1 Na1 As1} & \msgsymbnum{129}{416} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.668 \\ 0.862 \end{tabular} & \begin{tabular}{c} AI \\ 0.841 \\ 0.952 \end{tabular} & \begin{tabular}{c} AI \\ 0.986 \\ 0.999 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.633} & \bcsidwebformula{0.633}{Fe1 K1 S2} & \msgsymbnum{15}{87} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.97 \\ 1.152 \end{tabular} & \begin{tabular}{c} AI \\ 1.224 \\ 1.393 \end{tabular} & \begin{tabular}{c} AI \\ 1.416 \\ 1.545 \end{tabular} & \begin{tabular}{c} AI \\ 1.487 \\ 1.654 \end{tabular} \\\hline
 \bcsidmagndatashort{0.634} & \bcsidwebformula{0.634}{Mn1 Na1 Bi1} & \msgsymbnum{129}{416} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.228 \\ 0.233 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.13 \\ 0.13 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.636} & \bcsidwebformula{0.636}{Fe1 Rb1 S2} & \msgsymbnum{15}{87} & \begin{tabular}{c} AI \\ 0.59 \\ 0.782 \end{tabular} & \begin{tabular}{c} AI \\ 0.846 \\ 1.003 \end{tabular} & \begin{tabular}{c} AI \\ 1.084 \\ 1.225 \end{tabular} & \begin{tabular}{c} AI \\ 1.265 \\ 1.447 \end{tabular} & \begin{tabular}{c} AI \\ 1.389 \\ 1.644 \end{tabular} \\\hline
 \bcsidmagndatashort{0.637} & \bcsidwebformula{0.637}{Fe1 K1 Se2} & \msgsymbnum{15}{88} & \begin{tabular}{c} AI \\ -0.021 \\ 0.415 \end{tabular} & \begin{tabular}{c} AI \\ 0.297 \\ 0.722 \end{tabular} & \begin{tabular}{c} AI \\ 0.632 \\ 0.983 \end{tabular} & \begin{tabular}{c} AI \\ 0.943 \\ 1.097 \end{tabular} & \begin{tabular}{c} AI \\ 1.13 \\ 1.21 \end{tabular} \\\hline
 \bcsidmagndatashort{0.638} & \bcsidwebformula{0.638}{Fe1 Rb1 Se2} & \msgsymbnum{15}{88} & \begin{tabular}{c} AI \\ 0.475 \\ 0.676 \end{tabular} & \begin{tabular}{c} AI \\ 0.717 \\ 0.904 \end{tabular} & \begin{tabular}{c} AI \\ 0.93 \\ 1.121 \end{tabular} & \begin{tabular}{c} AI \\ 1.034 \\ 1.307 \end{tabular} & \begin{tabular}{c} AI \\ 1.11 \\ 1.391 \end{tabular} \\\hline
 \bcsidmagndatashort{0.639} & \bcsidwebformula{0.639}{Au1 Mn2} & \msgsymbnum{71}{535} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ESFD \\ -2.323 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -2.167 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -2.492 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -2.802 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.640} & \bcsidwebformula{0.640}{Au1 Mn2} & \msgsymbnum{71}{535} & \begin{tabular}{c} ESFD \\ -1.716 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -2.314 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -2.178 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -2.496 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -2.807 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.641} & \bcsidwebformula{0.641}{Ga1 Mn3} & \msgsymbnum{12}{62} & \begin{tabular}{c} NLC  \\ -1.199 \\ 0.003 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.844 \\ 0.003 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.868 \\ 0.011 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.934 \\ 0.013 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.999 \\ 0.003 \end{tabular} \\\hline
 \bcsidmagndatashort{0.642} & \bcsidwebformula{0.642}{La1 Mn1 O3} & \msgsymbnum{62}{448} & \begin{tabular}{c} AI \\ 0.283 \\ 0.715 \end{tabular} & \begin{tabular}{c} AI \\ 0.56 \\ 0.95 \end{tabular} & \begin{tabular}{c} AI \\ 0.809 \\ 1.175 \end{tabular} & \begin{tabular}{c} AI \\ 1.032 \\ 1.382 \end{tabular} & \begin{tabular}{c} AI \\ 1.22 \\ 1.557 \end{tabular} \\\hline
 \bcsidmagndatashort{0.662} & \bcsidwebformula{0.662}{Mn3 Sn2} & \msgsymbnum{62}{448} & \begin{tabular}{c} ES \\ -0.472 \\ 0.004 \end{tabular} & \begin{tabular}{c} ES \\ -0.484 \\ 0.004 \end{tabular} & \begin{tabular}{c} ES \\ -0.496 \\ 0.005 \end{tabular} & \begin{tabular}{c} ES \\ -0.859 \\ 0.003 \end{tabular} & \begin{tabular}{c}  \\ -0.811 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{0.663} & \bcsidwebformula{0.663}{Mn3 Sn2} & \msgsymbnum{62}{448} & \begin{tabular}{c} ES \\ -0.146 \\ 0.007 \end{tabular} & \begin{tabular}{c} ES \\ -0.22 \\ 0.009 \end{tabular} & \begin{tabular}{c} ES \\ -0.387 \\ 0.01 \end{tabular} & \begin{tabular}{c} ES \\ -0.529 \\ 0.011 \end{tabular} & \begin{tabular}{c} ES \\ -0.716 \\ 0.008 \end{tabular} \\\hline
 \bcsidmagndatashort{0.664} & \bcsidwebformula{0.664}{Mn3 Sn2} & \msgsymbnum{14}{79} & \begin{tabular}{c} NLC  \\ -0.122 \\ 0.002 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.24 \\ 0.001 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.337 \\ 0.005 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.471 \\ 0.018 \end{tabular} & \begin{tabular}{c} OAI \\ -0.67 \\ 0.011 \end{tabular} \\\hline
 \bcsidmagndatashort{0.682} & \bcsidwebformula{0.682}{Ca2 Fe1 Os1 O6} & \msgsymbnum{14}{79} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.631 \\ 0.652 \end{tabular} & \begin{tabular}{c} AI \\ 0.901 \\ 0.924 \end{tabular} & \begin{tabular}{c} AI \\ 1.188 \\ 1.222 \end{tabular} & \begin{tabular}{c} AI \\ 1.489 \\ 1.534 \end{tabular} \\\hline
 \bcsidmagndatashort{0.692} & \bcsidwebformula{0.692}{Ru3 Ba4 O10} & \msgsymbnum{64}{471} & \begin{tabular}{c} AI \\ 0.094 \\ 0.176 \end{tabular} & \begin{tabular}{c} AI \\ 0.258 \\ 0.32 \end{tabular} & \begin{tabular}{c} AI \\ 0.431 \\ 0.455 \end{tabular} & \begin{tabular}{c} AI \\ 0.716 \\ 0.731 \end{tabular} & \begin{tabular}{c} AI \\ 1.005 \\ 1.018 \end{tabular} \\\hline
 \bcsidmagndatashort{0.693} & \bcsidwebformula{0.693}{Ru3 Ba4 O10} & \msgsymbnum{64}{472} & \begin{tabular}{c} AI \\ 0.135 \\ 0.196 \end{tabular} & \begin{tabular}{c} AI \\ 0.304 \\ 0.357 \end{tabular} & \begin{tabular}{c} AI \\ 0.449 \\ 0.475 \end{tabular} & \begin{tabular}{c} AI \\ 0.705 \\ 0.72 \end{tabular} & \begin{tabular}{c} AI \\ 1.002 \\ 1.002 \end{tabular} \\\hline
 \bcsidmagndatashort{0.694} & \bcsidwebformula{0.694}{Bi2 Cu1 O4} & \msgsymbnum{130}{431} & \begin{tabular}{c} AI \\ 0.215 \\ 0.362 \end{tabular} & \begin{tabular}{c} AI \\ 0.384 \\ 0.534 \end{tabular} & \begin{tabular}{c} AI \\ 0.537 \\ 0.689 \end{tabular} & \begin{tabular}{c} AI \\ 0.683 \\ 0.837 \end{tabular} & \begin{tabular}{c} AI \\ 0.831 \\ 0.978 \end{tabular} \\\hline
 \bcsidmagndatashort{0.695} & \bcsidwebformula{0.695}{Bi2 Cu1 O4} & \msgsymbnum{56}{367} & \begin{tabular}{c} AI \\ 0.613 \\ 0.698 \end{tabular} & \begin{tabular}{c} AI \\ 0.856 \\ 0.946 \end{tabular} & \begin{tabular}{c} AI \\ 1.09 \\ 1.185 \end{tabular} & \begin{tabular}{c} AI \\ 1.316 \\ 1.417 \end{tabular} & \begin{tabular}{c} AI \\ 1.537 \\ 1.645 \end{tabular} \\\hline
 \bcsidmagndatashort{0.699} & \bcsidwebformula{0.699}{Mn6 Sn6 Li1} & \msgsymbnum{65}{486} & \begin{tabular}{c} ES \\ -1.096 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.737 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -1.116 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -1.164 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -1.562 \\ 0.003 \end{tabular} \\\hline
 \bcsidmagndatashort{0.708} & \bcsidwebformula{0.708}{Nb4 Cr1 S8} & \msgsymbnum{194}{268} & \begin{tabular}{c} SEBR \\ -0.47 \\ 0.037 \end{tabular} & \begin{tabular}{c} AI \\ -0.561 \\ 0.01 \end{tabular} & \begin{tabular}{c} AI \\ -0.605 \\ 0.019 \end{tabular} & \begin{tabular}{c} AI \\ -0.643 \\ 0.021 \end{tabular} & \begin{tabular}{c} AI \\ -0.678 \\ 0.011 \end{tabular} \\\hline
 \bcsidmagndatashort{0.709} & \bcsidwebformula{0.709}{Nb4 Mn1 S8} & \msgsymbnum{63}{463} & \begin{tabular}{c} AF \\ -0.388 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -0.33 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -0.28 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -0.252 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -0.252 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.711} & \bcsidwebformula{0.711}{Ta4 Mn1 S8} & \msgsymbnum{63}{463} & \begin{tabular}{c} AF \\ -0.217 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -0.211 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.223 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.208 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.2 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.712} & \bcsidwebformula{0.712}{Nb3 V1 S6} & \msgsymbnum{20}{33} & \begin{tabular}{c} AI \\ -0.075 \\ 0.027 \end{tabular} & \begin{tabular}{c} AI \\ -0.09 \\ 0.022 \end{tabular} & \begin{tabular}{c} AI \\ -0.08 \\ 0.072 \end{tabular} & \begin{tabular}{c} AI \\ -0.068 \\ 0.118 \end{tabular} & \begin{tabular}{c} AI \\ -0.054 \\ 0.162 \end{tabular} \\\hline
 \bcsidmagndatashort{0.714} & \bcsidwebformula{0.714}{Ni1 Li2 S2 O8} & \msgsymbnum{14}{75} & \begin{tabular}{c} AI \\ 1.646 \\ 1.679 \end{tabular} & \begin{tabular}{c} AI \\ 2.196 \\ 2.23 \end{tabular} & \begin{tabular}{c} AI \\ 2.701 \\ 2.737 \end{tabular} & \begin{tabular}{c} AI \\ 3.159 \\ 3.196 \end{tabular} & \begin{tabular}{c} AI \\ 3.585 \\ 3.623 \end{tabular} \\\hline
 \bcsidmagndatashort{0.722} & \bcsidwebformula{0.722}{Mn4 Nb2 O9} & \msgsymbnum{9}{37} & \begin{tabular}{c} AI \\ 0.476 \\ 0.525 \end{tabular} & \begin{tabular}{c} AI \\ 0.655 \\ 0.71 \end{tabular} & \begin{tabular}{c} AI \\ 0.828 \\ 0.878 \end{tabular} & \begin{tabular}{c} AI \\ 1.002 \\ 1.047 \end{tabular} & \begin{tabular}{c} AI \\ 1.176 \\ 1.218 \end{tabular} \\\hline
 \bcsidmagndatashort{0.724} & \bcsidwebformula{0.724}{Ba1 Co1 Si1 O4} & \msgsymbnum{173}{129} & \begin{tabular}{c} AI \\ 1.003 \\ 1.025 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 3.36 \\ 3.377 \end{tabular} \\\hline
 \bcsidmagndatashort{0.726} & \bcsidwebformula{0.726}{Mn2 Cs1 F6} & \msgsymbnum{62}{447} & \begin{tabular}{c} AI \\ 0.379 \\ 0.43 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 1.225 \\ 1.278 \end{tabular} & \begin{tabular}{c} AI \\ 1.489 \\ 1.522 \end{tabular} \\\hline
 \bcsidmagndatashort{0.732} & \bcsidwebformula{0.732}{Sr1 Ru1 O3} & \msgsymbnum{62}{446} & \begin{tabular}{c} AI \\ -0.311 \\ 0.007 \end{tabular} & \begin{tabular}{c} ES \\ -0.537 \\ 0.008 \end{tabular} & \begin{tabular}{c} ES \\ -0.559 \\ 0.012 \end{tabular} & \begin{tabular}{c} ES \\ -0.512 \\ 0.022 \end{tabular} & \begin{tabular}{c} ES \\ -0.293 \\ 0.014 \end{tabular} \\\hline
 \bcsidmagndatashort{0.733} & \bcsidwebformula{0.733}{Ru1 Ag1 O3} & \msgsymbnum{167}{106} & \begin{tabular}{c} AI \\ 0.035 \\ 0.047 \end{tabular} & \begin{tabular}{c} AI \\ 0.283 \\ 0.336 \end{tabular} & \begin{tabular}{c} AI \\ 0.494 \\ 0.613 \end{tabular} & \begin{tabular}{c} AI \\ 0.668 \\ 0.865 \end{tabular} & \begin{tabular}{c} AI \\ 0.822 \\ 1.005 \end{tabular} \\\hline
 \bcsidmagndatashort{0.735} & \bcsidwebformula{0.735}{La1 Ba1 Mn2 O5} & \msgsymbnum{129}{417} & \begin{tabular}{c} AI \\ 0.615 \\ 0.812 \end{tabular} & \begin{tabular}{c} AI \\ 0.738 \\ 1.032 \end{tabular} & \begin{tabular}{c} AI \\ 0.89 \\ 1.257 \end{tabular} & \begin{tabular}{c} AI \\ 1.045 \\ 1.456 \end{tabular} & \begin{tabular}{c} AI \\ 1.19 \\ 1.605 \end{tabular} \\\hline
 \bcsidmagndatashort{0.737} & \bcsidwebformula{0.737}{La1 Ba1 Mn2 O6} & \msgsymbnum{123}{345} & \begin{tabular}{c} ES \\ -2.245 \\ 0.006 \end{tabular} & \begin{tabular}{c} ES \\ -2.147 \\ 0.007 \end{tabular} & \begin{tabular}{c} ES \\ -2.064 \\ 0.016 \end{tabular} & \begin{tabular}{c} ES \\ -2.008 \\ 0.023 \end{tabular} & \begin{tabular}{c} ES \\ -1.941 \\ 0.003 \end{tabular} \\\hline
 \bcsidmagndatashort{0.738} & \bcsidwebformula{0.738}{La1 Ba1 Mn2 O6} & \msgsymbnum{123}{345} & \begin{tabular}{c} ES \\ -2.232 \\ 0.02 \end{tabular} & \begin{tabular}{c} ES \\ -2.136 \\ 0.005 \end{tabular} & \begin{tabular}{c} ES \\ -2.053 \\ 0.025 \end{tabular} & \begin{tabular}{c} ES \\ -2.002 \\ 0.028 \end{tabular} & \begin{tabular}{c} ES \\ -1.945 \\ 0.011 \end{tabular} \\\hline
 \bcsidmagndatashort{0.739} & \bcsidwebformula{0.739}{Y1 Ba1 Mn2 O5} & \msgsymbnum{129}{417} & \begin{tabular}{c} AI \\ 0.829 \\ 0.928 \end{tabular} & \begin{tabular}{c} AI \\ 0.972 \\ 1.196 \end{tabular} & \begin{tabular}{c} AI \\ 1.107 \\ 1.41 \end{tabular} & \begin{tabular}{c} AI \\ 1.25 \\ 1.605 \end{tabular} & \begin{tabular}{c} AI \\ 1.385 \\ 1.761 \end{tabular} \\\hline
 \bcsidmagndatashort{0.747} & \bcsidwebformula{0.747}{Ba3 Co1 Ir2 O9} & \msgsymbnum{15}{85} & \begin{tabular}{c} NLC  \\ -0.005 \\ 0.003 \end{tabular} & \begin{tabular}{c} OAI \\ -0.0 \\ 0.016 \end{tabular} & \begin{tabular}{c} ES \\ -0.016 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.0 \\ 0.012 \end{tabular} & \begin{tabular}{c} AI \\ 0.299 \\ 0.299 \end{tabular} \\\hline
 \bcsidmagndatashort{0.748} & \bcsidwebformula{0.748}{Ba3 Ni1 Ru2 O9} & \msgsymbnum{194}{268} & \begin{tabular}{c} AI \\ 0.57 \\ 0.57 \end{tabular} & \begin{tabular}{c} AI \\ 0.823 \\ 0.823 \end{tabular} & \begin{tabular}{c} AI \\ 1.072 \\ 1.072 \end{tabular} & \begin{tabular}{c} AI \\ 1.32 \\ 1.32 \end{tabular} & \begin{tabular}{c} AI \\ 1.572 \\ 1.572 \end{tabular} \\\hline
 \bcsidmagndatashort{0.755} & \bcsidwebformula{0.755}{Mn2 Se1 F2 O3} & \msgsymbnum{62}{448} & \begin{tabular}{c} AI \\ 2.278 \\ 2.282 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 3.873 \\ 3.941 \end{tabular} \\\hline
 \bcsidmagndatashort{0.756} & \bcsidwebformula{0.756}{Ga1 V4 S8} & \msgsymbnum{160}{67} & \begin{tabular}{c} AI \\ -0.187 \\ 0.058 \end{tabular} & \begin{tabular}{c} AI \\ -0.065 \\ 0.04 \end{tabular} & \begin{tabular}{c} AI \\ -0.076 \\ 0.46 \end{tabular} & \begin{tabular}{c} ES \\ -0.225 \\ 0.011 \end{tabular} & \begin{tabular}{c} AI \\ 0.127 \\ 0.285 \end{tabular} \\\hline
 \bcsidmagndatashort{0.760} & \bcsidwebformula{0.760}{Fe1 S1 O5 H1} & \msgsymbnum{15}{89} & \begin{tabular}{c} AI \\ 0.425 \\ 0.596 \end{tabular} & \begin{tabular}{c} AI \\ 0.928 \\ 1.081 \end{tabular} & \begin{tabular}{c} AI \\ 1.396 \\ 1.519 \end{tabular} & \begin{tabular}{c} AI \\ 1.831 \\ 1.904 \end{tabular} & \begin{tabular}{c} AI \\ 2.239 \\ 2.239 \end{tabular} \\\hline
 \bcsidmagndatashort{0.761} & \bcsidwebformula{0.761}{Sr1 Fe2 Se2 O1} & \msgsymbnum{59}{411} & \begin{tabular}{c} AI \\ 0.432 \\ 0.466 \end{tabular} & \begin{tabular}{c} AI \\ 0.938 \\ 1.013 \end{tabular} & \begin{tabular}{c} AI \\ 1.424 \\ 1.543 \end{tabular} & \begin{tabular}{c} AI \\ 1.864 \\ 1.962 \end{tabular} & \begin{tabular}{c} AI \\ 2.243 \\ 2.302 \end{tabular} \\\hline
 \bcsidmagndatashort{0.762} & \bcsidwebformula{0.762}{Sr1 Fe2 S2 O1} & \msgsymbnum{59}{411} & \begin{tabular}{c} AI \\ 0.364 \\ 0.394 \end{tabular} & \begin{tabular}{c} AI \\ 0.87 \\ 0.932 \end{tabular} & \begin{tabular}{c} AI \\ 1.377 \\ 1.515 \end{tabular} & \begin{tabular}{c} AI \\ 1.856 \\ 1.99 \end{tabular} & \begin{tabular}{c} AI \\ 2.285 \\ 2.366 \end{tabular} \\\hline
 \bcsidmagndatashort{0.768} & \bcsidwebformula{0.768}{Sr1 Mn1 Sb2} & \msgsymbnum{33}{148} & \begin{tabular}{c} AI \\ 0.01 \\ 0.19 \end{tabular} & \begin{tabular}{c} AI \\ 0.025 \\ 0.192 \end{tabular} & \begin{tabular}{c} AI \\ 0.038 \\ 0.195 \end{tabular} & \begin{tabular}{c} AI \\ 0.047 \\ 0.198 \end{tabular} & \begin{tabular}{c} AI \\ 0.052 \\ 0.201 \end{tabular} \\\hline
 \bcsidmagndatashort{0.778} & \bcsidwebformula{0.778}{La1 Mn1 Si2} & \msgsymbnum{63}{464} & \begin{tabular}{c} ES \\ -0.577 \\ 0.023 \end{tabular} & \begin{tabular}{c} ES \\ -0.399 \\ 0.006 \end{tabular} & \begin{tabular}{c} ES \\ -0.653 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -0.513 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.689 \\ 0.009 \end{tabular} \\\hline
 \bcsidmagndatashort{0.779} & \bcsidwebformula{0.779}{La1 Mn1 Si2} & \msgsymbnum{63}{464} & \begin{tabular}{c} ES \\ -0.577 \\ 0.023 \end{tabular} & \begin{tabular}{c} ES \\ -0.398 \\ 0.004 \end{tabular} & \begin{tabular}{c} ES \\ -0.401 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -0.513 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.504 \\ 0.018 \end{tabular} \\\hline
 \bcsidmagndatashort{0.780} & \bcsidwebformula{0.780}{La1 Mn1 Si2} & \msgsymbnum{63}{464} & \begin{tabular}{c} ES \\ -0.577 \\ 0.023 \end{tabular} & \begin{tabular}{c} ES \\ -0.415 \\ 0.003 \end{tabular} & \begin{tabular}{c} ES \\ -0.564 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -0.513 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.503 \\ 0.018 \end{tabular} \\\hline
 \bcsidmagndatashort{0.787} & \bcsidwebformula{0.787}{Y1 V1 O3} & \msgsymbnum{62}{446} & \begin{tabular}{c} AI \\ -0.055 \\ 0.073 \end{tabular} & \begin{tabular}{c} AI \\ 0.548 \\ 0.624 \end{tabular} & \begin{tabular}{c} AI \\ 1.121 \\ 1.189 \end{tabular} & \begin{tabular}{c} AI \\ 1.712 \\ 1.775 \end{tabular} & \begin{tabular}{c} AI \\ 2.3 \\ 2.365 \end{tabular} \\\hline
 \bcsidmagndatashort{0.788} & \bcsidwebformula{0.788}{Y1 V1 O3} & \msgsymbnum{2}{4} & \begin{tabular}{c} AI \\ -0.152 \\ 0.022 \end{tabular} & \begin{tabular}{c} AI \\ 0.46 \\ 0.506 \end{tabular} & \begin{tabular}{c} AI \\ 1.078 \\ 1.089 \end{tabular} & \begin{tabular}{c} AI \\ 1.677 \\ 1.677 \end{tabular} & \begin{tabular}{c} AI \\ 2.053 \\ 2.178 \end{tabular} \\\hline
 \bcsidmagndatashort{0.795} & \bcsidwebformula{0.795}{Sr2 Y1 Ru1 O6} & \msgsymbnum{14}{75} & \begin{tabular}{c} AI \\ 0.329 \\ 0.536 \end{tabular} & \begin{tabular}{c} AI \\ 0.682 \\ 0.881 \end{tabular} & \begin{tabular}{c} AI \\ 1.021 \\ 1.211 \end{tabular} & \begin{tabular}{c} AI \\ 1.356 \\ 1.533 \end{tabular} & \begin{tabular}{c} AI \\ 1.69 \\ 1.848 \end{tabular} \\\hline
 \bcsidmagndatashort{0.796} & \bcsidwebformula{0.796}{Ca2 Ni1 Os1 O6} & \msgsymbnum{14}{79} & \begin{tabular}{c} AI \\ -0.076 \\ 0.025 \end{tabular} & \begin{tabular}{c}  \\ 0.0 \\ 0.045 \end{tabular} & \begin{tabular}{c} AI \\ 0.209 \\ 0.209 \end{tabular} & \begin{tabular}{c} AI \\ 0.443 \\ 0.443 \end{tabular} & \begin{tabular}{c} AI \\ 0.631 \\ 0.645 \end{tabular} \\\hline
 \bcsidmagndatashort{0.798} & \bcsidwebformula{0.798}{Mn1 Pd2} & \msgsymbnum{62}{445} & \begin{tabular}{c} AI \\ -0.471 \\ 0.012 \end{tabular} & \begin{tabular}{c} AI \\ -0.541 \\ 0.025 \end{tabular} & \begin{tabular}{c} AI \\ -0.621 \\ 0.038 \end{tabular} & \begin{tabular}{c} AI \\ -0.692 \\ 0.04 \end{tabular} & \begin{tabular}{c} AI \\ -0.763 \\ 0.036 \end{tabular} \\\hline
 \bcsidmagndatashort{0.799} & \bcsidwebformula{0.799}{Sr2 Co2 O5} & \msgsymbnum{30}{122} & \begin{tabular}{c} AI \\ -0.175 \\ 0.004 \end{tabular} & \begin{tabular}{c}  \\ -0.164 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ 0.277 \\ 0.327 \end{tabular} & \begin{tabular}{c} AI \\ 0.543 \\ 0.629 \end{tabular} & \begin{tabular}{c} AI \\ 0.783 \\ 0.894 \end{tabular} \\\hline
 \bcsidmagndatashort{0.800} & \bcsidwebformula{0.800}{Mn1 Te1} & \msgsymbnum{63}{457} & \begin{tabular}{c} AI \\ 0.053 \\ 0.481 \end{tabular} & \begin{tabular}{c} AI \\ 0.402 \\ 0.835 \end{tabular} & \begin{tabular}{c} AI \\ 0.587 \\ 1.148 \end{tabular} & \begin{tabular}{c} AI \\ 0.661 \\ 1.427 \end{tabular} & \begin{tabular}{c} AI \\ 0.711 \\ 1.675 \end{tabular} \\\hline
 \bcsidmagndatashort{0.801} & \bcsidwebformula{0.801}{Tl3 Fe2 S4} & \msgsymbnum{62}{445} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ES \\ -0.068 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -0.072 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -0.113 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ -0.131 \\ 0.002 \end{tabular} \\\hline
 \bcsidmagndatashort{0.802} & \bcsidwebformula{0.802}{Cu1 Fe1 S2} & \msgsymbnum{122}{333} & \begin{tabular}{c} AI \\ -0.002 \\ 0.299 \end{tabular} & \begin{tabular}{c} AI \\ 0.233 \\ 0.5 \end{tabular} & \begin{tabular}{c}  \\ 0.489 \\ 0.687 \end{tabular} & \begin{tabular}{c} AI \\ 0.762 \\ 0.862 \end{tabular} & \begin{tabular}{c} AI \\ 0.902 \\ 1.011 \end{tabular} \\\hline
 \bcsidmagndatashort{0.803} & \bcsidwebformula{0.803}{Mn1 Nb1 P1} & \msgsymbnum{31}{125} & \begin{tabular}{c} AI \\ -0.495 \\ 0.005 \end{tabular} & \begin{tabular}{c} AI \\ -0.662 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ -0.596 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.597 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ -0.649 \\ 0.002 \end{tabular} \\\hline
 \bcsidmagndatashort{0.804} & \bcsidwebformula{0.804}{Mo1 P3 Si1 O11} & \msgsymbnum{15}{88} & \begin{tabular}{c} AI \\ 0.264 \\ 0.27 \end{tabular} & \begin{tabular}{c}  \\ 0.372 \\ 0.389 \end{tabular} & \begin{tabular}{c} AI \\ 0.541 \\ 0.588 \end{tabular} & \begin{tabular}{c} AI \\ 0.665 \\ 0.717 \end{tabular} & \begin{tabular}{c} AI \\ 0.692 \\ 0.714 \end{tabular} \\\hline
 \bcsidmagndatashort{0.809} & \bcsidwebformula{0.809}{W1 Fe2 O6} & \msgsymbnum{14}{78} & \begin{tabular}{c} AI \\ -0.037 \\ 0.019 \end{tabular} & \begin{tabular}{c} AI \\ 0.936 \\ 1.004 \end{tabular} & \begin{tabular}{c} AI \\ 1.317 \\ 1.404 \end{tabular} & \begin{tabular}{c} AI \\ 1.664 \\ 1.755 \end{tabular} & \begin{tabular}{c} AI \\ 1.968 \\ 2.002 \end{tabular} \\\hline
 \bcsidmagndatashort{0.810} & \bcsidwebformula{0.810}{Fe2 W1 O6} & \msgsymbnum{60}{423} & \begin{tabular}{c} AI \\ 0.27 \\ 0.29 \end{tabular} & \begin{tabular}{c} AI \\ 0.531 \\ 0.56 \end{tabular} & \begin{tabular}{c} AI \\ 0.826 \\ 0.861 \end{tabular} & \begin{tabular}{c} AI \\ 1.114 \\ 1.156 \end{tabular} & \begin{tabular}{c} AI \\ 1.345 \\ 1.351 \end{tabular} \\\hline
 \bcsidmagndatashort{0.811} & \bcsidwebformula{0.811}{Fe2 W1 O6} & \msgsymbnum{60}{423} & \begin{tabular}{c} AI \\ 0.281 \\ 0.287 \end{tabular} & \begin{tabular}{c} AI \\ 0.534 \\ 0.556 \end{tabular} & \begin{tabular}{c} AI \\ 0.832 \\ 0.858 \end{tabular} & \begin{tabular}{c} AI \\ 1.12 \\ 1.154 \end{tabular} & \begin{tabular}{c} AI \\ 1.351 \\ 1.354 \end{tabular} \\\hline
 \bcsidmagndatashort{0.812} & \bcsidwebformula{0.812}{Fe2 W1 O6} & \msgsymbnum{30}{113} & \begin{tabular}{c} AI \\ 0.278 \\ 0.284 \end{tabular} & \begin{tabular}{c} AI \\ 0.526 \\ 0.542 \end{tabular} & \begin{tabular}{c} AI \\ 0.828 \\ 0.848 \end{tabular} & \begin{tabular}{c} AI \\ 1.121 \\ 1.16 \end{tabular} & \begin{tabular}{c} AI \\ 1.366 \\ 1.376 \end{tabular} \\\hline
 \bcsidmagndatashort{0.813} & \bcsidwebformula{0.813}{Fe2 W1 O6} & \msgsymbnum{60}{423} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.521 \\ 0.528 \end{tabular} & \begin{tabular}{c} AI \\ 0.777 \\ 0.784 \end{tabular} & \begin{tabular}{c} AI \\ 1.008 \\ 1.014 \end{tabular} & \begin{tabular}{c} AI \\ 1.199 \\ 1.206 \end{tabular} \\\hline
 \bcsidmagndatashort{0.814} & \bcsidwebformula{0.814}{Fe2 W1 O6} & \msgsymbnum{60}{419} & \begin{tabular}{c} AI \\ 0.291 \\ 0.298 \end{tabular} & \begin{tabular}{c} AI \\ 0.588 \\ 0.603 \end{tabular} & \begin{tabular}{c} AI \\ 0.884 \\ 0.893 \end{tabular} & \begin{tabular}{c} AI \\ 1.151 \\ 1.157 \end{tabular} & \begin{tabular}{c} AI \\ 1.376 \\ 1.384 \end{tabular} \\\hline
 \bcsidmagndatashort{0.815} & \bcsidwebformula{0.815}{Mn1 Nb2 O6} & \msgsymbnum{60}{419} & \begin{tabular}{c} AI \\ 2.16 \\ 2.208 \end{tabular} & \begin{tabular}{c} AI \\ 2.526 \\ 2.575 \end{tabular} & \begin{tabular}{c} AI \\ 2.838 \\ 2.887 \end{tabular} & \begin{tabular}{c} AI \\ 3.112 \\ 3.163 \end{tabular} & \begin{tabular}{c} AI \\ 3.351 \\ 3.403 \end{tabular} \\\hline
 \bcsidmagndatashort{0.816} & \bcsidwebformula{0.816}{Mn1 Ta2 O6} & \msgsymbnum{60}{419} & \begin{tabular}{c} AI \\ 1.858 \\ 1.894 \end{tabular} & \begin{tabular}{c} AI \\ 2.145 \\ 2.195 \end{tabular} & \begin{tabular}{c} AI \\ 2.413 \\ 2.47 \end{tabular} & \begin{tabular}{c} AI \\ 2.661 \\ 2.721 \end{tabular} & \begin{tabular}{c} AI \\ 2.888 \\ 2.951 \end{tabular} \\\hline
 \bcsidmagndatashort{0.818} & \bcsidwebformula{0.818}{Mn1 Ta2 O6} & \msgsymbnum{60}{419} & \begin{tabular}{c} AI \\ 1.856 \\ 1.872 \end{tabular} & \begin{tabular}{c} AI \\ 2.146 \\ 2.169 \end{tabular} & \begin{tabular}{c} AI \\ 2.415 \\ 2.446 \end{tabular} & \begin{tabular}{c} AI \\ 2.665 \\ 2.706 \end{tabular} & \begin{tabular}{c} AI \\ 2.888 \\ 2.944 \end{tabular} \\\hline
 \bcsidmagndatashort{0.819} & \bcsidwebformula{0.819}{Mn1 Nb2 O6} & \msgsymbnum{60}{419} & \begin{tabular}{c} AI \\ 2.146 \\ 2.189 \end{tabular} & \begin{tabular}{c} AI \\ 2.52 \\ 2.565 \end{tabular} & \begin{tabular}{c} AI \\ 2.836 \\ 2.881 \end{tabular} & \begin{tabular}{c} AI \\ 3.112 \\ 3.157 \end{tabular} & \begin{tabular}{c} AI \\ 3.352 \\ 3.396 \end{tabular} \\\hline
 \bcsidmagndatashort{0.823} & \bcsidwebformula{0.823}{Mn1 Sr2 Ga1 O5} & \msgsymbnum{46}{243} & \begin{tabular}{c} AI \\ 0.427 \\ 0.613 \end{tabular} & \begin{tabular}{c} AI \\ 0.726 \\ 0.928 \end{tabular} & \begin{tabular}{c} AI \\ 0.98 \\ 1.167 \end{tabular} & \begin{tabular}{c} AI \\ 1.18 \\ 1.282 \end{tabular} & \begin{tabular}{c} AI \\ 1.318 \\ 1.318 \end{tabular} \\\hline
 \bcsidmagndatashort{0.825} & \bcsidwebformula{0.825}{Ca2 Mn1 Ga1 O5} & \msgsymbnum{62}{447} & \begin{tabular}{c} AI \\ 0.117 \\ 0.287 \end{tabular} & \begin{tabular}{c} AI \\ 0.172 \\ 0.376 \end{tabular} & \begin{tabular}{c} AI \\ 0.238 \\ 0.474 \end{tabular} & \begin{tabular}{c} AI \\ 0.317 \\ 0.56 \end{tabular} & \begin{tabular}{c} AI \\ 0.387 \\ 0.628 \end{tabular} \\\hline
 \bcsidmagndatashort{0.834} & \bcsidwebformula{0.834}{Cr1 Sb1 Se3} & \msgsymbnum{62}{447} & \begin{tabular}{c} AI \\ 0.5 \\ 0.697 \end{tabular} & \begin{tabular}{c} AI \\ 0.545 \\ 0.806 \end{tabular} & \begin{tabular}{c} AI \\ 0.551 \\ 0.823 \end{tabular} & \begin{tabular}{c} AI \\ 0.541 \\ 0.827 \end{tabular} & \begin{tabular}{c} AI \\ 0.52 \\ 0.825 \end{tabular} \\\hline
 \bcsidmagndatashort{0.855} & \bcsidwebformula{0.855}{Mn2 Sb1} & \msgsymbnum{129}{417} & \begin{tabular}{c} ES \\ -1.039 \\ 0.004 \end{tabular} & \begin{tabular}{c} ES \\ -1.097 \\ 0.01 \end{tabular} & \begin{tabular}{c} ES \\ -1.161 \\ 0.007 \end{tabular} & \begin{tabular}{c} ES \\ -1.122 \\ 0.004 \end{tabular} & \begin{tabular}{c} ES \\ -1.269 \\ 0.007 \end{tabular} \\\hline
 \bcsidmagndatashort{0.859} & \bcsidwebformula{0.859}{Y1 Co3} & \msgsymbnum{166}{101} & \begin{tabular}{c} ES \\ -0.16 \\ 0.001 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.366 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.28 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -0.368 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.511 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.860} & \bcsidwebformula{0.860}{Sn2 Co3 S2} & \msgsymbnum{166}{101} & \begin{tabular}{c} SEBR \\ -0.057 \\ 0.056 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.161 \\ 0.005 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.115 \\ 0.039 \end{tabular} & \begin{tabular}{c} ES \\ -0.174 \\ 0.02 \end{tabular} & \begin{tabular}{c} SEBR \\ -1.191 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.861} & \bcsidwebformula{0.861}{Sn2 Co3 S2} & \msgsymbnum{166}{101} & \begin{tabular}{c} SEBR \\ -0.061 \\ 0.056 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.158 \\ 0.01 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.113 \\ 0.04 \end{tabular} & \begin{tabular}{c} ES \\ -0.171 \\ 0.022 \end{tabular} & \begin{tabular}{c} ES \\ -0.857 \\ 0.004 \end{tabular} \\\hline
 \bcsidmagndatashort{0.881} & \bcsidwebformula{0.881}{Mn1 Cu1 As1} & \msgsymbnum{59}{407} & \begin{tabular}{c} AI \\ -0.824 \\ 0.01 \end{tabular} & \begin{tabular}{c} AI \\ -0.75 \\ 0.013 \end{tabular} & \begin{tabular}{c} AI \\ -0.604 \\ 0.026 \end{tabular} & \begin{tabular}{c} AI \\ -0.767 \\ 0.036 \end{tabular} & \begin{tabular}{c} AI \\ -0.88 \\ 0.177 \end{tabular} \\\hline
 \bcsidmagndatashort{0.891} & \bcsidwebformula{0.891}{Cu1 Cr2 O4} & \msgsymbnum{15}{89} & \begin{tabular}{c} NLC  \\ -0.339 \\ 0.029 \end{tabular} & \begin{tabular}{c} AI \\ -0.199 \\ 0.024 \end{tabular} & \begin{tabular}{c} AI \\ 0.111 \\ 0.375 \end{tabular} & \begin{tabular}{c} AI \\ 0.495 \\ 0.742 \end{tabular} & \begin{tabular}{c} AI \\ 0.951 \\ 1.125 \end{tabular} \\\hline
 \bcsidmagndatashort{0.892} & \bcsidwebformula{0.892}{Ni1 Cr2 O4} & \msgsymbnum{70}{530} & \begin{tabular}{c}  \\ -0.08 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.018 \\ 0.015 \end{tabular} & \begin{tabular}{c} AI \\ 0.141 \\ 0.22 \end{tabular} & \begin{tabular}{c} AI \\ 1.134 \\ 1.237 \end{tabular} & \begin{tabular}{c} AI \\ 1.64 \\ 1.673 \end{tabular} \\\hline
 \bcsidmagndatashort{0.893} & \bcsidwebformula{0.893}{Ni1 Cr2 O4} & \msgsymbnum{70}{530} & \begin{tabular}{c} ES \\ -0.281 \\ 0.004 \end{tabular} & \begin{tabular}{c}  \\ -0.198 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ 0.027 \\ 0.041 \end{tabular} & \begin{tabular}{c}  \\ 0.909 \\ 0.989 \end{tabular} & \begin{tabular}{c} AI \\ 1.639 \\ 1.671 \end{tabular} \\\hline
 \bcsidmagndatashort{0.896} & \bcsidwebformula{0.896}{Ni1 Cr1 O4} & \msgsymbnum{63}{457} & \begin{tabular}{c} AI \\ 0.74 \\ 1.002 \end{tabular} & \begin{tabular}{c} AI \\ 1.089 \\ 1.298 \end{tabular} & \begin{tabular}{c} AI \\ 1.405 \\ 1.559 \end{tabular} & \begin{tabular}{c} AI \\ 1.677 \\ 1.755 \end{tabular} & \begin{tabular}{c} AI \\ 1.87 \\ 1.932 \end{tabular} \\\hline
 \bcsidmagndatashort{0.898} & \bcsidwebformula{0.898}{Mn3 Ir1 Si1} & \msgsymbnum{198}{9} & \begin{tabular}{c} AI \\ -0.073 \\ 0.01 \end{tabular} & \begin{tabular}{c} AI \\ -0.135 \\ 0.035 \end{tabular} & \begin{tabular}{c} AI \\ -0.227 \\ 0.046 \end{tabular} & \begin{tabular}{c} AI \\ -0.312 \\ 0.031 \end{tabular} & \begin{tabular}{c} AI \\ -0.412 \\ 0.019 \end{tabular} \\\hline
 \bcsidmagndatashort{0.899} & \bcsidwebformula{0.899}{Mn3 Ir1 Ge1} & \msgsymbnum{198}{9} & \begin{tabular}{c} AI \\ -0.142 \\ 0.006 \end{tabular} & \begin{tabular}{c} AI \\ -0.229 \\ 0.013 \end{tabular} & \begin{tabular}{c} AI \\ -0.311 \\ 0.001 \end{tabular} & \begin{tabular}{c} AF \\ -0.351 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.387 \\ 0.007 \end{tabular} \\\hline
 \bcsidmagndatashort{0.900} & \bcsidwebformula{0.900}{Mn3 Co1 Ge1} & \msgsymbnum{198}{9} & \begin{tabular}{c} AI \\ -0.057 \\ 0.019 \end{tabular} & \begin{tabular}{c} AI \\ -0.077 \\ 0.018 \end{tabular} & \begin{tabular}{c} AI \\ -0.215 \\ 0.013 \end{tabular} & \begin{tabular}{c} AI \\ -0.304 \\ 0.004 \end{tabular} & \begin{tabular}{c} ES \\ -0.313 \\ 0.004 \end{tabular} \\\hline
 \bcsidmagndatashort{0.916} & \bcsidwebformula{0.916}{Cd2 Os2 O7} & \msgsymbnum{227}{131} & \begin{tabular}{c} NLC  \\ -0.146 \\ 0.028 \end{tabular} & \begin{tabular}{c} AI \\ 0.108 \\ 0.352 \end{tabular} & \begin{tabular}{c} AI \\ 0.447 \\ 0.652 \end{tabular} & \begin{tabular}{c} AI \\ 0.75 \\ 0.876 \end{tabular} & \begin{tabular}{c} AI \\ 1.026 \\ 1.107 \end{tabular} \\\hline
 \bcsidmagndatashort{0.917} & \bcsidwebformula{0.917}{Sr2 Os1 Sc1 O6} & \msgsymbnum{14}{75} & \begin{tabular}{c} AI \\ -0.281 \\ 0.132 \end{tabular} & \begin{tabular}{c} AI \\ 0.155 \\ 0.483 \end{tabular} & \begin{tabular}{c} AI \\ 0.535 \\ 0.851 \end{tabular} & \begin{tabular}{c} AI \\ 0.905 \\ 1.216 \end{tabular} & \begin{tabular}{c} AI \\ 1.283 \\ 1.586 \end{tabular} \\\hline
 \bcsidmagndatashort{0.918} & \bcsidwebformula{0.918}{Ag2 Ru1 O4} & \msgsymbnum{62}{444} & \begin{tabular}{c} AI \\ 0.212 \\ 0.243 \end{tabular} & \begin{tabular}{c} AI \\ 0.403 \\ 0.427 \end{tabular} & \begin{tabular}{c} AI \\ 0.581 \\ 0.599 \end{tabular} & \begin{tabular}{c} AI \\ 0.744 \\ 0.759 \end{tabular} & \begin{tabular}{c} AI \\ 0.908 \\ 0.921 \end{tabular} \\\hline
 \bcsidmagndatashort{0.924} & \bcsidwebformula{0.924}{Rb1 Ru1 O4} & \msgsymbnum{62}{449} & \begin{tabular}{c} AI \\ -0.085 \\ 0.009 \end{tabular} & \begin{tabular}{c} AI \\ -0.066 \\ 0.017 \end{tabular} & \begin{tabular}{c} AI \\ 0.044 \\ 0.126 \end{tabular} & \begin{tabular}{c} AI \\ 0.286 \\ 0.366 \end{tabular} & \begin{tabular}{c} AI \\ 0.473 \\ 0.551 \end{tabular} \\\hline
 \bcsidmagndatashort{0.933} & \bcsidwebformula{0.933}{Ru1 Na2 O4} & \msgsymbnum{14}{78} & \begin{tabular}{c} AI \\ 0.563 \\ 0.596 \end{tabular} & \begin{tabular}{c} AI \\ 0.784 \\ 0.784 \end{tabular} & \begin{tabular}{c} AI \\ 1.0 \\ 1.0 \end{tabular} & \begin{tabular}{c} AI \\ 1.219 \\ 1.219 \end{tabular} & \begin{tabular}{c} AI \\ 1.434 \\ 1.434 \end{tabular} \\\hline
 \bcsidmagndatashort{0.934} & \bcsidwebformula{0.934}{Sr2 O6 Ni1 Te1} & \msgsymbnum{14}{75} & \begin{tabular}{c} AI \\ 0.726 \\ 0.774 \end{tabular} & \begin{tabular}{c} AI \\ 1.203 \\ 1.288 \end{tabular} & \begin{tabular}{c} AI \\ 1.66 \\ 1.799 \end{tabular} & \begin{tabular}{c} AI \\ 2.085 \\ 2.103 \end{tabular} & \begin{tabular}{c} AI \\ 2.249 \\ 2.249 \end{tabular} \\\hline
 \bcsidmagndatashort{0.936} & \bcsidwebformula{0.936}{Sr2 O6 Mn1 Te1} & \msgsymbnum{14}{75} & \begin{tabular}{c} AI \\ 0.722 \\ 0.722 \end{tabular} & \begin{tabular}{c} AI \\ 1.011 \\ 1.011 \end{tabular} & \begin{tabular}{c} AI \\ 1.289 \\ 1.289 \end{tabular} & \begin{tabular}{c} AI \\ 1.552 \\ 1.552 \end{tabular} & \begin{tabular}{c} AI \\ 1.797 \\ 1.797 \end{tabular} \\\hline
 \bcsidmagndatashort{0.937} & \bcsidwebformula{0.937}{Sr2 O6 Co1 Te1} & \msgsymbnum{14}{75} & \begin{tabular}{c} AI \\ 0.424 \\ 0.535 \end{tabular} & \begin{tabular}{c} AI \\ 1.178 \\ 1.285 \end{tabular} & \begin{tabular}{c} AI \\ 1.676 \\ 1.789 \end{tabular} & \begin{tabular}{c} AI \\ 2.0 \\ 2.219 \end{tabular} & \begin{tabular}{c} AI \\ 2.287 \\ 2.463 \end{tabular} \\\hline
 \bcsidmagndatashort{0.947} & \bcsidwebformula{0.947}{Cr1 Y1 O3} & \msgsymbnum{62}{448} & \begin{tabular}{c} AI \\ 1.504 \\ 1.518 \end{tabular} & \begin{tabular}{c} AI \\ 1.993 \\ 2.029 \end{tabular} & \begin{tabular}{c} AI \\ 2.464 \\ 2.523 \end{tabular} & \begin{tabular}{c} AI \\ 2.907 \\ 2.966 \end{tabular} & \begin{tabular}{c} AI \\ 3.316 \\ 3.372 \end{tabular} \\\hline
 \bcsidmagndatashort{0.948} & \bcsidwebformula{0.948}{Ca1 Ni3 P4 O14} & \msgsymbnum{14}{75} & \begin{tabular}{c} AI \\ 1.314 \\ 1.321 \end{tabular} & \begin{tabular}{c} AI \\ 1.878 \\ 1.883 \end{tabular} & \begin{tabular}{c} AI \\ 2.42 \\ 2.425 \end{tabular} & \begin{tabular}{c} AI \\ 2.929 \\ 2.934 \end{tabular} & \begin{tabular}{c} AI \\ 3.406 \\ 3.412 \end{tabular} \\\hline
 \bcsidmagndatashort{0.959} & \bcsidwebformula{0.959}{Cr2 Te1 O6} & \msgsymbnum{58}{395} & \begin{tabular}{c} AI \\ 0.939 \\ 0.939 \end{tabular} & \begin{tabular}{c} AI \\ 1.342 \\ 1.342 \end{tabular} & \begin{tabular}{c} AI \\ 1.709 \\ 1.709 \end{tabular} & \begin{tabular}{c} AI \\ 2.032 \\ 2.032 \end{tabular} & \begin{tabular}{c} AI \\ 2.309 \\ 2.309 \end{tabular} \\\hline
 \bcsidmagndatashort{0.960} & \bcsidwebformula{0.960}{Fe2 Te1 O6} & \msgsymbnum{136}{503} & \begin{tabular}{c} AI \\ 0.22 \\ 0.371 \end{tabular} & \begin{tabular}{c} AI \\ 0.724 \\ 0.862 \end{tabular} & \begin{tabular}{c} AI \\ 1.161 \\ 1.261 \end{tabular} & \begin{tabular}{c} AI \\ 1.528 \\ 1.594 \end{tabular} & \begin{tabular}{c} AI \\ 1.698 \\ 1.78 \end{tabular} \\\hline
 \bcsidmagndatashort{0.961} & \bcsidwebformula{0.961}{Li1 Cr1 Ge2 O6} & \msgsymbnum{14}{77} & \begin{tabular}{c} AI \\ 2.042 \\ 2.043 \end{tabular} & \begin{tabular}{c} AI \\ 2.505 \\ 2.511 \end{tabular} & \begin{tabular}{c} AI \\ 2.901 \\ 2.901 \end{tabular} & \begin{tabular}{c} AI \\ 3.23 \\ 3.23 \end{tabular} & \begin{tabular}{c} AI \\ 3.486 \\ 3.486 \end{tabular} \\\hline
 \bcsidmagndatashort{0.962} & \bcsidwebformula{0.962}{Li1 Cr1 Ge2 O6} & \msgsymbnum{14}{77} & \begin{tabular}{c} AI \\ 2.042 \\ 2.043 \end{tabular} & \begin{tabular}{c} AI \\ 2.505 \\ 2.511 \end{tabular} & \begin{tabular}{c} AI \\ 2.901 \\ 2.901 \end{tabular} & \begin{tabular}{c} AI \\ 3.23 \\ 3.23 \end{tabular} & \begin{tabular}{c} AI \\ 3.486 \\ 3.486 \end{tabular} \\\hline
 \bcsidmagndatashort{0.963} & \bcsidwebformula{0.963}{Li1 Cr1 Ge2 O6} & \msgsymbnum{14}{77} & \begin{tabular}{c} AI \\ 2.042 \\ 2.043 \end{tabular} & \begin{tabular}{c} AI \\ 2.505 \\ 2.511 \end{tabular} & \begin{tabular}{c} AI \\ 2.901 \\ 2.901 \end{tabular} & \begin{tabular}{c} AI \\ 3.23 \\ 3.23 \end{tabular} & \begin{tabular}{c} AI \\ 3.486 \\ 3.486 \end{tabular} \\\hline
 \bcsidmagndatashort{0.964} & \bcsidwebformula{0.964}{Li1 Cr1 Ge2 O6} & \msgsymbnum{14}{77} & \begin{tabular}{c} AI \\ 2.042 \\ 2.043 \end{tabular} & \begin{tabular}{c} AI \\ 2.505 \\ 2.511 \end{tabular} & \begin{tabular}{c} AI \\ 2.901 \\ 2.901 \end{tabular} & \begin{tabular}{c} AI \\ 3.23 \\ 3.23 \end{tabular} & \begin{tabular}{c} AI \\ 3.486 \\ 3.486 \end{tabular} \\\hline
 \bcsidmagndatashort{0.965} & \bcsidwebformula{0.965}{Lu1 Fe2 O4} & \msgsymbnum{1}{3} & \begin{tabular}{c} AI \\ 0.227 \\ 0.292 \end{tabular} & \begin{tabular}{c} AI \\ 0.304 \\ 0.355 \end{tabular} & \begin{tabular}{c} AI \\ 0.362 \\ 0.393 \end{tabular} & \begin{tabular}{c} AI \\ 0.49 \\ 0.501 \end{tabular} & \begin{tabular}{c} AI \\ 0.866 \\ 0.87 \end{tabular} \\\hline
 \bcsidmagndatashort{0.966} & \bcsidwebformula{0.966}{W1 V2 O6} & \msgsymbnum{58}{395} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.021 \\ 0.023 \end{tabular} & \begin{tabular}{c} AI \\ 0.623 \\ 0.623 \end{tabular} & \begin{tabular}{c} AI \\ 1.041 \\ 1.091 \end{tabular} & \begin{tabular}{c} AI \\ 1.402 \\ 1.471 \end{tabular} \\\hline
 \bcsidmagndatashort{0.968} & \bcsidwebformula{0.968}{Fe2 Ca1 O4} & \msgsymbnum{62}{448} & \begin{tabular}{c} AI \\ -0.057 \\ 0.027 \end{tabular} & \begin{tabular}{c} AI \\ 0.31 \\ 0.359 \end{tabular} & \begin{tabular}{c} AI \\ 0.665 \\ 0.69 \end{tabular} & \begin{tabular}{c} AI \\ 1.012 \\ 1.031 \end{tabular} & \begin{tabular}{c} AI \\ 1.35 \\ 1.372 \end{tabular} \\\hline
 \bcsidmagndatashort{0.969} & \bcsidwebformula{0.969}{Fe2 Ca1 O4} & \msgsymbnum{62}{445} & \begin{tabular}{c} AI \\ -0.268 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ 0.019 \\ 0.065 \end{tabular} & \begin{tabular}{c} AI \\ 0.422 \\ 0.434 \end{tabular} & \begin{tabular}{c} AI \\ 0.843 \\ 0.848 \end{tabular} & \begin{tabular}{c} AI \\ 1.251 \\ 1.259 \end{tabular} \\\hline
 \bcsidmagndatashort{0.984} & \bcsidwebformula{0.984}{V1 Lu1 O3} & \msgsymbnum{62}{446} & \begin{tabular}{c} AI \\ -0.174 \\ 0.005 \end{tabular} & \begin{tabular}{c} AI \\ 0.456 \\ 0.476 \end{tabular} & \begin{tabular}{c} AI \\ 1.044 \\ 1.048 \end{tabular} & \begin{tabular}{c} AI \\ 1.669 \\ 1.673 \end{tabular} & \begin{tabular}{c} AI \\ 2.263 \\ 2.292 \end{tabular} \\\hline
 \bcsidmagndatashort{1.277} & \bcsidwebformula{1.277}{Li1 Fe1 Cr4 O8} & \msgsymbnum{119}{319} & \begin{tabular}{c} AI \\ 0.301 \\ 0.412 \end{tabular} & \begin{tabular}{c} AI \\ 0.607 \\ 0.769 \end{tabular} & \begin{tabular}{c} AI \\ 0.989 \\ 1.145 \end{tabular} & \begin{tabular}{c}  \\ 1.4 \\ 1.546 \end{tabular} & \begin{tabular}{c}  \\ 1.822 \\ 1.928 \end{tabular} \\\hline
 \bcsidmagndatashort{1.278} & \bcsidwebformula{1.278}{Cu1 C2 N2 S2} & \msgsymbnum{2}{7} & \begin{tabular}{c} AI \\ 0.529 \\ 0.559 \end{tabular} & \begin{tabular}{c} AI \\ 0.698 \\ 0.698 \end{tabular} & \begin{tabular}{c} AI \\ 0.831 \\ 0.831 \end{tabular} & \begin{tabular}{c}  \\ 0.966 \\ 0.966 \end{tabular} & \begin{tabular}{c}  \\ 1.107 \\ 1.107 \end{tabular} \\\hline
 \bcsidmagndatashort{1.281} & \bcsidwebformula{1.281}{Y1 Ba1 Fe1 Cu1 O5} & \msgsymbnum{42}{223} & \begin{tabular}{c} AI \\ -0.333 \\ 0.037 \end{tabular} & \begin{tabular}{c} AI \\ -0.213 \\ 0.049 \end{tabular} & \begin{tabular}{c} AI \\ -0.735 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ -0.87 \\ 0.026 \end{tabular} & \begin{tabular}{c} AI \\ 0.797 \\ 0.97 \end{tabular} \\\hline
 \bcsidmagndatashort{1.286} & \bcsidwebformula{1.286}{Fe1 C3 O8 H4} & \msgsymbnum{2}{7} & \begin{tabular}{c} AI \\ 0.286 \\ 0.3 \end{tabular} & \begin{tabular}{c} AI \\ 0.005 \\ 0.005 \end{tabular} & \begin{tabular}{c} AI \\ 0.005 \\ 0.008 \end{tabular} & \begin{tabular}{c} AI \\ 0.031 \\ 0.031 \end{tabular} & \begin{tabular}{c} AI \\ 0.632 \\ 0.663 \end{tabular} \\\hline
 \bcsidmagndatashort{1.287} & \bcsidwebformula{1.287}{V2 O3} & \msgsymbnum{14}{84} & \begin{tabular}{c} NLC  \\ -0.205 \\ 0.001 \end{tabular} & \begin{tabular}{c} AI \\ -0.191 \\ 0.006 \end{tabular} & \begin{tabular}{c} AI \\ 0.364 \\ 0.432 \end{tabular} & \begin{tabular}{c}  \\ 0.98 \\ 1.078 \end{tabular} & \begin{tabular}{c}  \\ 1.559 \\ 1.66 \end{tabular} \\\hline
 \bcsidmagndatashort{1.304} & \bcsidwebformula{1.304}{Mg1 Mn1 O3} & \msgsymbnum{2}{7} & \begin{tabular}{c} AI \\ 1.668 \\ 1.777 \end{tabular} & \begin{tabular}{c} AI \\ 2.055 \\ 2.18 \end{tabular} & \begin{tabular}{c} AI \\ 2.317 \\ 2.419 \end{tabular} & \begin{tabular}{c}  \\ 2.454 \\ 2.532 \end{tabular} & \begin{tabular}{c}  \\ 2.488 \\ 2.56 \end{tabular} \\\hline
 \bcsidmagndatashort{1.305} & \bcsidwebformula{1.305}{Mn5 Si3} & \msgsymbnum{60}{431} & \begin{tabular}{c} NLC  \\ -0.472 \\ 0.0 \end{tabular} & \begin{tabular}{c} OAI \\ -0.44 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.446 \\ 0.001 \end{tabular} & \begin{tabular}{c} OAI \\ -0.501 \\ 0.004 \end{tabular} & \begin{tabular}{c} OAI \\ -0.512 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{1.308} & \bcsidwebformula{1.308}{Mn1 Bi2 Te4} & \msgsymbnum{167}{108} & \begin{tabular}{c} SEBR \\ 0.032 \\ 0.032 \end{tabular} & \begin{tabular}{c} SEBR \\ 0.077 \\ 0.077 \end{tabular} & \begin{tabular}{c} SEBR \\ 0.085 \\ 0.085 \end{tabular} & \begin{tabular}{c} SEBR \\ 0.09 \\ 0.09 \end{tabular} & \begin{tabular}{c} SEBR \\ 0.096 \\ 0.096 \end{tabular} \\\hline
 \bcsidmagndatashort{1.311} & \bcsidwebformula{1.311}{Ba1 Mo1 P2 O8} & \msgsymbnum{2}{7} & \begin{tabular}{c} AI \\ 0.081 \\ 0.093 \end{tabular} & \begin{tabular}{c} AI \\ 0.444 \\ 0.465 \end{tabular} & \begin{tabular}{c} AI \\ 0.918 \\ 0.933 \end{tabular} & \begin{tabular}{c} AI \\ 1.373 \\ 1.385 \end{tabular} & \begin{tabular}{c} AI \\ 1.819 \\ 1.829 \end{tabular} \\\hline
 \bcsidmagndatashort{1.314} & \bcsidwebformula{1.314}{Na1 Fe1 Si2 O6} & \msgsymbnum{14}{84} & \begin{tabular}{c} AI \\ 0.948 \\ 0.996 \end{tabular} & \begin{tabular}{c} AI \\ 1.418 \\ 1.463 \end{tabular} & \begin{tabular}{c} AI \\ 1.854 \\ 1.865 \end{tabular} & \begin{tabular}{c} AI \\ 2.225 \\ 2.225 \end{tabular} & \begin{tabular}{c} AI \\ 2.561 \\ 2.561 \end{tabular} \\\hline
 \bcsidmagndatashort{1.319} & \bcsidwebformula{1.319}{Sr2 Ru1 O4} & \msgsymbnum{63}{466} & \begin{tabular}{c} OAI \\ -0.493 \\ 0.012 \end{tabular} & \begin{tabular}{c} ES \\ -0.364 \\ 0.01 \end{tabular} & \begin{tabular}{c} ES \\ -0.196 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ -0.075 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ -0.178 \\ 0.024 \end{tabular} \\\hline
 \bcsidmagndatashort{1.321} & \bcsidwebformula{1.321}{Ba2 Fe1 W1 O6} & \msgsymbnum{2}{7} & \begin{tabular}{c} AI \\ -0.437 \\ 0.025 \end{tabular} & \begin{tabular}{c} AI \\ -0.457 \\ 0.029 \end{tabular} & \begin{tabular}{c} AI \\ -0.445 \\ 0.027 \end{tabular} & \begin{tabular}{c} AI \\ 0.911 \\ 1.022 \end{tabular} & \begin{tabular}{c} AI \\ 1.314 \\ 1.376 \end{tabular} \\\hline
 \bcsidmagndatashort{1.323} & \bcsidwebformula{1.323}{Co1 Ge1 O3} & \msgsymbnum{14}{84} & \begin{tabular}{c} NLC  \\ 0.082 \\ 0.083 \end{tabular} & \begin{tabular}{c} AI \\ 0.945 \\ 0.949 \end{tabular} & \begin{tabular}{c} AI \\ 1.367 \\ 1.373 \end{tabular} & \begin{tabular}{c} AI \\ 1.78 \\ 1.791 \end{tabular} & \begin{tabular}{c} AI \\ 2.119 \\ 2.129 \end{tabular} \\\hline
 \bcsidmagndatashort{1.345} & \bcsidwebformula{1.345}{Na1 Mn1 F4} & \msgsymbnum{14}{80} & \begin{tabular}{c} AI \\ 1.436 \\ 1.521 \end{tabular} & \begin{tabular}{c} AI \\ 1.857 \\ 1.943 \end{tabular} & \begin{tabular}{c} AI \\ 2.249 \\ 2.339 \end{tabular} & \begin{tabular}{c} AI \\ 2.608 \\ 2.703 \end{tabular} & \begin{tabular}{c} AI \\ 2.929 \\ 3.029 \end{tabular} \\\hline
 \bcsidmagndatashort{1.347} & \bcsidwebformula{1.347}{Cu1 Fe1 O2} & \msgsymbnum{15}{91} & \begin{tabular}{c} OAI \\ 0.188 \\ 0.259 \end{tabular} & \begin{tabular}{c} OAI \\ 0.423 \\ 0.516 \end{tabular} & \begin{tabular}{c} OAI \\ 0.635 \\ 0.742 \end{tabular} & \begin{tabular}{c}  \\ 0.855 \\ 0.982 \end{tabular} & \begin{tabular}{c}  \\ 1.104 \\ 1.244 \end{tabular} \\\hline
 \bcsidmagndatashort{1.351} & \bcsidwebformula{1.351}{Ba2 Co2 Cl1 F7} & \msgsymbnum{11}{55} & \begin{tabular}{c}  \\ 0.286 \\ 0.287 \end{tabular} & \begin{tabular}{c}  \\ 1.138 \\ 1.139 \end{tabular} & \begin{tabular}{c} AI \\ 1.94 \\ 1.941 \end{tabular} & \begin{tabular}{c} AI \\ 2.741 \\ 2.741 \end{tabular} & \begin{tabular}{c} AI \\ 3.514 \\ 3.515 \end{tabular} \\\hline
 \bcsidmagndatashort{1.370} & \bcsidwebformula{1.370}{Li2 Cu1 O2} & \msgsymbnum{58}{404} & \begin{tabular}{c} AI \\ 0.527 \\ 1.066 \end{tabular} & \begin{tabular}{c} AI \\ 0.793 \\ 1.322 \end{tabular} & \begin{tabular}{c} AI \\ 1.054 \\ 1.571 \end{tabular} & \begin{tabular}{c}  \\ 1.319 \\ 1.821 \end{tabular} & \begin{tabular}{c}  \\ 1.59 \\ 2.076 \end{tabular} \\\hline
 \bcsidmagndatashort{1.383} & \bcsidwebformula{1.383}{Fe1 Ca2 O3 Br1} & \msgsymbnum{113}{273} & \begin{tabular}{c} AI \\ 1.04 \\ 1.107 \end{tabular} & \begin{tabular}{c} AI \\ 1.431 \\ 1.487 \end{tabular} & \begin{tabular}{c} AI \\ 1.813 \\ 1.849 \end{tabular} & \begin{tabular}{c} AI \\ 2.183 \\ 2.21 \end{tabular} & \begin{tabular}{c} SEBR \\ 2.539 \\ 2.562 \end{tabular} \\\hline
 \bcsidmagndatashort{1.495} & \bcsidwebformula{1.495}{Y1 Mn2 Si2} & \msgsymbnum{126}{386} & \begin{tabular}{c} ESFD \\ -1.087 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.155 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.098 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.436 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.816 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.496} & \bcsidwebformula{1.496}{Y1 Mn2 Ge2} & \msgsymbnum{126}{386} & \begin{tabular}{c} ESFD \\ -0.971 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -0.897 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.531 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.743 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.775 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.498} & \bcsidwebformula{1.498}{Cu1 Si1 O4 H2} & \msgsymbnum{148}{20} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 1.286 \\ 1.306 \end{tabular} & \begin{tabular}{c} AI \\ 1.64 \\ 1.658 \end{tabular} & \begin{tabular}{c} AI \\ 1.991 \\ 1.997 \end{tabular} & \begin{tabular}{c} AI \\ 2.349 \\ 2.354 \end{tabular} \\\hline
 \bcsidmagndatashort{1.499} & \bcsidwebformula{1.499}{Cs1 Fe1 Mo2 O8} & \msgsymbnum{143}{3} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ 2.385 \\ 2.387 \end{tabular} & \begin{tabular}{c} AI \\ 2.709 \\ 2.715 \end{tabular} \\\hline
 \bcsidmagndatashort{1.500} & \bcsidwebformula{1.500}{Co1 Cu2 S2 Sr2 O2} & \msgsymbnum{2}{7} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ -0.955 \\ 0.02 \end{tabular} & \begin{tabular}{c} AI \\ -0.963 \\ 0.001 \end{tabular} & \begin{tabular}{c} AI \\ -0.943 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ -0.901 \\ 0.005 \end{tabular} \\\hline
 \bcsidmagndatashort{1.508} & \bcsidwebformula{1.508}{Al1 B2 Mn2} & \msgsymbnum{63}{466} & \begin{tabular}{c} SEBR \\ -0.094 \\ 0.096 \end{tabular} & \begin{tabular}{c} OAI \\ -0.128 \\ 0.07 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} SEBR \\ -1.312 \\ 0.004 \end{tabular} \\\hline
 \bcsidmagndatashort{1.519} & \bcsidwebformula{1.519}{Co1 S1 O4} & \msgsymbnum{60}{431} & \begin{tabular}{c} AI \\ 0.59 \\ 0.591 \end{tabular} & \begin{tabular}{c} AI \\ 1.344 \\ 1.371 \end{tabular} & \begin{tabular}{c} AI \\ 2.133 \\ 2.142 \end{tabular} & \begin{tabular}{c} AI \\ 2.872 \\ 2.903 \end{tabular} & \begin{tabular}{c} AI \\ 3.414 \\ 3.414 \end{tabular} \\\hline
 \bcsidmagndatashort{1.520} & \bcsidwebformula{1.520}{Ni1 S1 O4} & \msgsymbnum{60}{431} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 1.404 \\ 1.594 \end{tabular} & \begin{tabular}{c} AI \\ 1.866 \\ 2.132 \end{tabular} & \begin{tabular}{c} AI \\ 2.289 \\ 2.366 \end{tabular} & \begin{tabular}{c} AI \\ 2.475 \\ 2.475 \end{tabular} \\\hline
 \bcsidmagndatashort{1.521} & \bcsidwebformula{1.521}{Fe1 S1 O4} & \msgsymbnum{60}{431} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.867 \\ 0.893 \end{tabular} & \begin{tabular}{c} AI \\ 1.68 \\ 1.707 \end{tabular} & \begin{tabular}{c} AI \\ 2.498 \\ 2.526 \end{tabular} & \begin{tabular}{c} AI \\ 3.313 \\ 3.346 \end{tabular} \\\hline
 \bcsidmagndatashort{1.522} & \bcsidwebformula{1.522}{Cr1 V1 O4} & \msgsymbnum{2}{4} & \begin{tabular}{c} AI \\ 1.503 \\ 1.667 \end{tabular} & \begin{tabular}{c} AI \\ 1.939 \\ 2.094 \end{tabular} & \begin{tabular}{c} AI \\ 2.356 \\ 2.495 \end{tabular} & \begin{tabular}{c} AI \\ 2.71 \\ 2.839 \end{tabular} & \begin{tabular}{c} AI \\ 2.977 \\ 3.108 \end{tabular} \\\hline
 \bcsidmagndatashort{1.523} & \bcsidwebformula{1.523}{V1 P1 O4} & \msgsymbnum{62}{452} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.683 \\ 0.683 \end{tabular} & \begin{tabular}{c} AI \\ 1.335 \\ 1.335 \end{tabular} & \begin{tabular}{c} AI \\ 1.98 \\ 1.98 \end{tabular} & \begin{tabular}{c} AI \\ 2.604 \\ 2.604 \end{tabular} \\\hline
 \bcsidmagndatashort{1.524} & \bcsidwebformula{1.524}{In1 Mn1 O3} & \msgsymbnum{159}{64} & \begin{tabular}{c}  \\ 0.637 \\ 0.794 \end{tabular} & \begin{tabular}{c} AI \\ 0.911 \\ 1.078 \end{tabular} & \begin{tabular}{c}  \\ 1.162 \\ 1.342 \end{tabular} & \begin{tabular}{c} AI \\ 1.377 \\ 1.569 \end{tabular} & \begin{tabular}{c}  \\ 1.552 \\ 1.747 \end{tabular} \\\hline
 \bcsidmagndatashort{1.528} & \bcsidwebformula{1.528}{Fe4 Bi2 O9} & \msgsymbnum{12}{64} & \begin{tabular}{c} AI \\ 0.707 \\ 0.707 \end{tabular} & \begin{tabular}{c} AI \\ 1.092 \\ 1.092 \end{tabular} & \begin{tabular}{c} AI \\ 1.468 \\ 1.468 \end{tabular} & \begin{tabular}{c} AI \\ 1.829 \\ 1.829 \end{tabular} & \begin{tabular}{c} AI \\ 2.169 \\ 2.169 \end{tabular} \\\hline
 \bcsidmagndatashort{1.538} & \bcsidwebformula{1.538}{Mn1 Ba2 Te1 O6} & \msgsymbnum{14}{83} & \begin{tabular}{c} AI \\ 0.853 \\ 0.854 \end{tabular} & \begin{tabular}{c} AI \\ 1.151 \\ 1.151 \end{tabular} & \begin{tabular}{c} AI \\ 1.432 \\ 1.433 \end{tabular} & \begin{tabular}{c} AI \\ 1.694 \\ 1.695 \end{tabular} & \begin{tabular}{c} AI \\ 1.935 \\ 1.936 \end{tabular} \\\hline
 \bcsidmagndatashort{1.542} & \bcsidwebformula{1.542}{Mn1 Rb1 P1} & \msgsymbnum{138}{528} & \begin{tabular}{c} AI \\ 0.764 \\ 0.852 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 1.399 \\ 1.399 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{1.544} & \bcsidwebformula{1.544}{Mn1 Rb1 As1} & \msgsymbnum{138}{528} & \begin{tabular}{c} AI \\ 0.809 \\ 0.852 \end{tabular} & \begin{tabular}{c} AI \\ 0.954 \\ 0.954 \end{tabular} & \begin{tabular}{c} AI \\ 1.0 \\ 1.0 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{1.545} & \bcsidwebformula{1.545}{Mn1 Rb1 Bi1} & \msgsymbnum{138}{528} & \begin{tabular}{c} AI \\ 0.361 \\ 0.361 \end{tabular} & \begin{tabular}{c} AI \\ 0.334 \\ 0.334 \end{tabular} & \begin{tabular}{c} AI \\ 0.285 \\ 0.285 \end{tabular} & \begin{tabular}{c} AI \\ 0.237 \\ 0.237 \end{tabular} & \begin{tabular}{c} AI \\ 0.177 \\ 0.177 \end{tabular} \\\hline
 \bcsidmagndatashort{1.546} & \bcsidwebformula{1.546}{Mn1 Cs1 Bi1} & \msgsymbnum{138}{528} & \begin{tabular}{c} AI \\ 0.376 \\ 0.376 \end{tabular} & \begin{tabular}{c} AI \\ 0.4 \\ 0.4 \end{tabular} & \begin{tabular}{c} AI \\ 0.387 \\ 0.387 \end{tabular} & \begin{tabular}{c} AI \\ 0.367 \\ 0.367 \end{tabular} & \begin{tabular}{c} AI \\ 0.327 \\ 0.327 \end{tabular} \\\hline
 \bcsidmagndatashort{1.547} & \bcsidwebformula{1.547}{Mn1 Cs1 P1} & \msgsymbnum{138}{528} & \begin{tabular}{c} AI \\ 0.593 \\ 0.593 \end{tabular} & \begin{tabular}{c} AI \\ 0.811 \\ 0.812 \end{tabular} & \begin{tabular}{c} AI \\ 0.954 \\ 0.954 \end{tabular} & \begin{tabular}{c} AI \\ 1.05 \\ 1.05 \end{tabular} & \begin{tabular}{c} AI \\ 1.114 \\ 1.114 \end{tabular} \\\hline
 \bcsidmagndatashort{1.548} & \bcsidwebformula{1.548}{Mn1 Cs1 P1} & \msgsymbnum{138}{528} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.792 \\ 0.792 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 1.01 \\ 1.01 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{1.550} & \bcsidwebformula{1.550}{Mn1 Li1 As1} & \msgsymbnum{138}{528} & \begin{tabular}{c} AI \\ 0.405 \\ 0.768 \end{tabular} & \begin{tabular}{c} AI \\ 0.581 \\ 1.087 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.828 \\ 1.361 \end{tabular} & \begin{tabular}{c} AI \\ 0.91 \\ 1.39 \end{tabular} \\\hline
 \bcsidmagndatashort{1.553} & \bcsidwebformula{1.553}{Mn1 K1 As1} & \msgsymbnum{138}{528} & \begin{tabular}{c} AI \\ 0.761 \\ 0.861 \end{tabular} & \begin{tabular}{c} AI \\ 0.989 \\ 0.989 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 1.09 \\ 1.09 \end{tabular} & \begin{tabular}{c} AI \\ 1.105 \\ 1.105 \end{tabular} \\\hline
 \bcsidmagndatashort{1.554} & \bcsidwebformula{1.554}{Mn1 K1 As1} & \msgsymbnum{138}{528} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.959 \\ 0.959 \end{tabular} & \begin{tabular}{c} AI \\ 1.019 \\ 1.019 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 1.065 \\ 1.065 \end{tabular} \\\hline
 \bcsidmagndatashort{1.555} & \bcsidwebformula{1.555}{Mn3 B4} & \msgsymbnum{58}{404} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AF \\ -0.663 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.86 \\ 0.004 \end{tabular} & \begin{tabular}{c} ES \\ -1.146 \\ 0.006 \end{tabular} & \begin{tabular}{c} ES \\ -0.662 \\ 0.013 \end{tabular} \\\hline
 \bcsidmagndatashort{1.556} & \bcsidwebformula{1.556}{Fe1 Sn2} & \msgsymbnum{60}{432} & \begin{tabular}{c} OAI \\ -0.421 \\ 0.018 \end{tabular} & \begin{tabular}{c} OAI \\ -0.573 \\ 0.023 \end{tabular} & \begin{tabular}{c} OAI \\ -0.754 \\ 0.047 \end{tabular} & \begin{tabular}{c} ES \\ -0.878 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.915 \\ 0.012 \end{tabular} \\\hline
 \bcsidmagndatashort{1.557} & \bcsidwebformula{1.557}{Fe1 Ge2} & \msgsymbnum{60}{432} & \begin{tabular}{c} OAI \\ -0.164 \\ 0.018 \end{tabular} & \begin{tabular}{c} OAI \\ -0.401 \\ 0.025 \end{tabular} & \begin{tabular}{c} OAI \\ -0.723 \\ 0.038 \end{tabular} & \begin{tabular}{c} OAI \\ -0.991 \\ 0.048 \end{tabular} & \begin{tabular}{c} ES \\ -1.213 \\ 0.012 \end{tabular} \\\hline
 \bcsidmagndatashort{1.558} & \bcsidwebformula{1.558}{Mn1 Sn2} & \msgsymbnum{68}{520} & \begin{tabular}{c} NLC  \\ -1.236 \\ 0.012 \end{tabular} & \begin{tabular}{c} NLC  \\ -1.422 \\ 0.048 \end{tabular} & \begin{tabular}{c} NLC  \\ -1.442 \\ 0.011 \end{tabular} & \begin{tabular}{c} OAI \\ -1.517 \\ 0.03 \end{tabular} & \begin{tabular}{c} OAI \\ -1.866 \\ 0.007 \end{tabular} \\\hline
 \bcsidmagndatashort{1.559} & \bcsidwebformula{1.559}{Mn1 Sn2} & \msgsymbnum{66}{498} & \begin{tabular}{c} ES \\ -1.095 \\ 0.007 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ES \\ -1.302 \\ 0.015 \end{tabular} & \begin{tabular}{c} ES \\ -1.452 \\ 0.007 \end{tabular} & \begin{tabular}{c} OAI \\ -1.595 \\ 0.017 \end{tabular} \\\hline
 \bcsidmagndatashort{1.560} & \bcsidwebformula{1.560}{Ge1 Ni2 O4} & \msgsymbnum{12}{63} & \begin{tabular}{c} SEBR \\ -0.2 \\ 0.005 \end{tabular} & \begin{tabular}{c}  \\ -0.165 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ 0.478 \\ 0.69 \end{tabular} & \begin{tabular}{c} AI \\ 0.995 \\ 1.218 \end{tabular} & \begin{tabular}{c} AI \\ 1.49 \\ 1.49 \end{tabular} \\\hline
 \bcsidmagndatashort{1.561} & \bcsidwebformula{1.561}{Ge1 Ni2 O4} & \msgsymbnum{8}{35} & \begin{tabular}{c} AI \\ 1.259 \\ 1.259 \end{tabular} & \begin{tabular}{c} AI \\ 1.746 \\ 1.768 \end{tabular} & \begin{tabular}{c} AI \\ 1.988 \\ 1.989 \end{tabular} & \begin{tabular}{c} AI \\ 2.149 \\ 2.149 \end{tabular} & \begin{tabular}{c} AI \\ 2.283 \\ 2.283 \end{tabular} \\\hline
 \bcsidmagndatashort{1.562} & \bcsidwebformula{1.562}{Ge1 Ni2 O4} & \msgsymbnum{5}{16} & \begin{tabular}{c} AI \\ 1.223 \\ 1.223 \end{tabular} & \begin{tabular}{c} AI \\ 1.729 \\ 1.738 \end{tabular} & \begin{tabular}{c} AI \\ 1.973 \\ 1.986 \end{tabular} & \begin{tabular}{c} AI \\ 2.136 \\ 2.146 \end{tabular} & \begin{tabular}{c}  \\ 2.273 \\ 2.28 \end{tabular} \\\hline
 \bcsidmagndatashort{1.563} & \bcsidwebformula{1.563}{Ge1 Ni2 O4} & \msgsymbnum{8}{35} & \begin{tabular}{c} AI \\ 1.208 \\ 1.208 \end{tabular} & \begin{tabular}{c} AI \\ 1.593 \\ 1.596 \end{tabular} & \begin{tabular}{c} AI \\ 1.769 \\ 1.769 \end{tabular} & \begin{tabular}{c} AI \\ 1.913 \\ 1.913 \end{tabular} & \begin{tabular}{c} AI \\ 2.032 \\ 2.032 \end{tabular} \\\hline
 \bcsidmagndatashort{1.569} & \bcsidwebformula{1.569}{Sr1 Ru2 O6} & \msgsymbnum{162}{78} & \begin{tabular}{c} AI \\ 0.349 \\ 0.425 \end{tabular} & \begin{tabular}{c} AI \\ 0.694 \\ 0.789 \end{tabular} & \begin{tabular}{c} AI \\ 1.039 \\ 1.122 \end{tabular} & \begin{tabular}{c} AI \\ 1.381 \\ 1.43 \end{tabular} & \begin{tabular}{c} AI \\ 1.72 \\ 1.72 \end{tabular} \\\hline
 \bcsidmagndatashort{1.580} & \bcsidwebformula{1.580}{Ni1 Ti1 O3} & \msgsymbnum{2}{7} & \begin{tabular}{c} AI \\ 1.032 \\ 1.101 \end{tabular} & \begin{tabular}{c} AI \\ 1.563 \\ 1.633 \end{tabular} & \begin{tabular}{c} AI \\ 2.042 \\ 2.16 \end{tabular} & \begin{tabular}{c} AI \\ 2.495 \\ 2.644 \end{tabular} & \begin{tabular}{c} AI \\ 2.934 \\ 3.085 \end{tabular} \\\hline
 \bcsidmagndatashort{1.593} & \bcsidwebformula{1.593}{Ba1 Co1 S1 O1} & \msgsymbnum{57}{386} & \begin{tabular}{c} AI \\ 0.43 \\ 0.448 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 2.218 \\ 2.285 \end{tabular} \\\hline
 \bcsidmagndatashort{1.594} & \bcsidwebformula{1.594}{Ba1 Co1 S1 O1} & \msgsymbnum{57}{386} & \begin{tabular}{c} AI \\ 0.415 \\ 0.434 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 2.198 \\ 2.265 \end{tabular} \\\hline
 \bcsidmagndatashort{1.617} & \bcsidwebformula{1.617}{Mo2 Fe1 Li1 O8} & \msgsymbnum{2}{7} & \begin{tabular}{c} AI \\ 0.911 \\ 0.952 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 2.504 \\ 2.544 \end{tabular} \\\hline
 \bcsidmagndatashort{1.619} & \bcsidwebformula{1.619}{Mn1 S1} & \msgsymbnum{12}{63} & \begin{tabular}{c} AI \\ 0.847 \\ 1.217 \end{tabular} & \begin{tabular}{c} AI \\ 1.269 \\ 1.712 \end{tabular} & \begin{tabular}{c} AI \\ 1.648 \\ 2.153 \end{tabular} & \begin{tabular}{c} AI \\ 1.985 \\ 2.524 \end{tabular} & \begin{tabular}{c} AI \\ 2.249 \\ 2.79 \end{tabular} \\\hline
 \bcsidmagndatashort{1.625} & \bcsidwebformula{1.625}{Sr2 Fe3 S2 O3} & \msgsymbnum{62}{451} & \begin{tabular}{c} AI \\ -0.097 \\ 0.005 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 2.5 \\ 2.529 \end{tabular} \\\hline
 \bcsidmagndatashort{1.629} & \bcsidwebformula{1.629}{Fe1 Ge1} & \msgsymbnum{192}{252} & \begin{tabular}{c} ES \\ -0.63 \\ 0.003 \end{tabular} & \begin{tabular}{c} ES \\ -0.683 \\ 0.003 \end{tabular} & \begin{tabular}{c} ES \\ -0.977 \\ 0.003 \end{tabular} & \begin{tabular}{c} ES \\ -1.245 \\ 0.002 \end{tabular} & \begin{tabular}{c} AF \\ -1.64 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{1.630} & \bcsidwebformula{1.630}{Lu1 Mn6 Sn6} & \msgsymbnum{63}{466} & \begin{tabular}{c} AF \\ -0.815 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -0.656 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.89 \\ 0.004 \end{tabular} & \begin{tabular}{c} OAI \\ -0.925 \\ 0.008 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.991 \\ 0.01 \end{tabular} \\\hline
 \bcsidmagndatashort{1.641} & \bcsidwebformula{1.641}{Ba2 Fe1 Si2 O7} & \msgsymbnum{36}{177} & \begin{tabular}{c} AI \\ 0.49 \\ 0.49 \end{tabular} & \begin{tabular}{c} AI \\ 1.182 \\ 1.182 \end{tabular} & \begin{tabular}{c} AI \\ 1.903 \\ 1.903 \end{tabular} & \begin{tabular}{c} AI \\ 2.42 \\ 2.42 \end{tabular} & \begin{tabular}{c} AI \\ 2.755 \\ 2.755 \end{tabular} \\\hline
 \bcsidmagndatashort{1.649} & \bcsidwebformula{1.649}{Sr3 Zn1 O6 Ir1} & \msgsymbnum{13}{74} & \begin{tabular}{c} AI \\ -0.039 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ 0.404 \\ 0.474 \end{tabular} & \begin{tabular}{c} AI \\ 0.76 \\ 0.798 \end{tabular} & \begin{tabular}{c} AI \\ 1.14 \\ 1.158 \end{tabular} & \begin{tabular}{c} AI \\ 1.547 \\ 1.552 \end{tabular} \\\hline
 \bcsidmagndatashort{1.653} & \bcsidwebformula{1.653}{Fe1 W1 O4} & \msgsymbnum{13}{70} & \begin{tabular}{c} OAI \\ 0.027 \\ 0.034 \end{tabular} & \begin{tabular}{c} AI \\ 0.491 \\ 0.498 \end{tabular} & \begin{tabular}{c} AI \\ 0.947 \\ 0.963 \end{tabular} & \begin{tabular}{c} AI \\ 1.364 \\ 1.372 \end{tabular} & \begin{tabular}{c} AI \\ 1.639 \\ 1.667 \end{tabular} \\\hline
 \bcsidmagndatashort{1.661} & \bcsidwebformula{1.661}{La2 Ni1 Ir1 O6} & \msgsymbnum{2}{7} & \begin{tabular}{c} AI \\ -0.009 \\ 0.1 \end{tabular} & \begin{tabular}{c} AI \\ 0.346 \\ 0.467 \end{tabular} & \begin{tabular}{c} AI \\ 0.703 \\ 0.802 \end{tabular} & \begin{tabular}{c} AI \\ 1.072 \\ 1.145 \end{tabular} & \begin{tabular}{c} AI \\ 1.463 \\ 1.517 \end{tabular} \\\hline
 \bcsidmagndatashort{1.662} & \bcsidwebformula{1.662}{La2 Ni1 Ir1 O6} & \msgsymbnum{2}{7} & \begin{tabular}{c} AI \\ 0.023 \\ 0.081 \end{tabular} & \begin{tabular}{c} AI \\ 0.406 \\ 0.465 \end{tabular} & \begin{tabular}{c} AI \\ 0.774 \\ 0.82 \end{tabular} & \begin{tabular}{c} AI \\ 1.164 \\ 1.193 \end{tabular} & \begin{tabular}{c} AI \\ 1.59 \\ 1.597 \end{tabular} \\\hline
 \bcsidmagndatashort{1.678} & \bcsidwebformula{1.678}{Cr1 N1} & \msgsymbnum{62}{450} & \begin{tabular}{c} SEBR \\ -0.403 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ -0.107 \\ 0.215 \end{tabular} & \begin{tabular}{c} AI \\ 0.287 \\ 0.594 \end{tabular} & \begin{tabular}{c} AI \\ 0.51 \\ 0.88 \end{tabular} & \begin{tabular}{c} AI \\ 0.717 \\ 1.063 \end{tabular} \\\hline
 \bcsidmagndatashort{1.689} & \bcsidwebformula{1.689}{Lu1 Mn2 Ge2} & \msgsymbnum{126}{386} & \begin{tabular}{c} ESFD \\ -1.055 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.003 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.368 \\ 2.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -2.026 \\ 3.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -2.12 \\ 4.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.691} & \bcsidwebformula{1.691}{Mn2 Y1 Ge2} & \msgsymbnum{126}{386} & \begin{tabular}{c} ESFD \\ -1.065 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -0.978 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.519 \\ 2.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.759 \\ 3.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.801 \\ 4.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.692} & \bcsidwebformula{1.692}{Mn2 Y1 Ge2} & \msgsymbnum{126}{386} & \begin{tabular}{c} ESFD \\ -1.009 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -0.932 \\ 1.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.536 \\ 2.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.773 \\ 3.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.813 \\ 4.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.702} & \bcsidwebformula{1.702}{Ba1 Y1 Co2 O5} & \msgsymbnum{65}{489} & \begin{tabular}{c} SEBR \\ -0.067 \\ 0.003 \end{tabular} & \begin{tabular}{c} AF \\ -0.15 \\ 0.006 \end{tabular} & \begin{tabular}{c} AF \\ -0.301 \\ 0.006 \end{tabular} & \begin{tabular}{c} AF \\ -0.396 \\ 0.006 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.491 \\ 0.006 \end{tabular} \\\hline
 \bcsidmagndatashort{1.703} & \bcsidwebformula{1.703}{Ba1 Y1 Co2 O5} & \msgsymbnum{53}{330} & \begin{tabular}{c} AI \\ -0.078 \\ 0.009 \end{tabular} & \begin{tabular}{c} AI \\ 0.368 \\ 0.371 \end{tabular} & \begin{tabular}{c} AI \\ 0.634 \\ 0.71 \end{tabular} & \begin{tabular}{c} AI \\ 0.835 \\ 1.02 \end{tabular} & \begin{tabular}{c} AI \\ 1.014 \\ 1.204 \end{tabular} \\\hline
 \bcsidmagndatashort{1.706} & \bcsidwebformula{1.706}{Ba2 Mn1 Te1 O6} & \msgsymbnum{64}{480} & \begin{tabular}{c} AI \\ 0.473 \\ 0.473 \end{tabular} & \begin{tabular}{c} AI \\ 0.757 \\ 0.757 \end{tabular} & \begin{tabular}{c} AI \\ 1.028 \\ 1.029 \end{tabular} & \begin{tabular}{c} AI \\ 1.283 \\ 1.283 \end{tabular} & \begin{tabular}{c} AI \\ 1.518 \\ 1.519 \end{tabular} \\\hline
 \bcsidmagndatashort{1.708} & \bcsidwebformula{1.708}{Cr1 P1 S4} & \msgsymbnum{5}{16} & \begin{tabular}{c} AI \\ 0.798 \\ 0.798 \end{tabular} & \begin{tabular}{c} AI \\ 1.02 \\ 1.02 \end{tabular} & \begin{tabular}{c} AI \\ 1.191 \\ 1.191 \end{tabular} & \begin{tabular}{c} AI \\ 1.324 \\ 1.324 \end{tabular} & \begin{tabular}{c} AI \\ 1.391 \\ 1.425 \end{tabular} \\\hline
 \bcsidmagndatashort{1.709} & \bcsidwebformula{1.709}{Cs1 Cr1 F4} & \msgsymbnum{46}{247} & \begin{tabular}{c} AI \\ 1.669 \\ 1.669 \end{tabular} & \begin{tabular}{c} AI \\ 2.235 \\ 2.236 \end{tabular} & \begin{tabular}{c} AI \\ 2.789 \\ 2.792 \end{tabular} & \begin{tabular}{c} AI \\ 3.321 \\ 3.327 \end{tabular} & \begin{tabular}{c} AI \\ 3.823 \\ 3.831 \end{tabular} \\\hline
 \bcsidmagndatashort{1.715} & \bcsidwebformula{1.715}{Sr2 Co1 W1 O6} & \msgsymbnum{2}{7} & \begin{tabular}{c} AI \\ -0.191 \\ 0.003 \end{tabular} & \begin{tabular}{c}  \\ -0.037 \\ 0.066 \end{tabular} & \begin{tabular}{c} AI \\ 1.34 \\ 1.38 \end{tabular} & \begin{tabular}{c} AI \\ 1.83 \\ 1.83 \end{tabular} & \begin{tabular}{c} AI \\ 2.237 \\ 2.237 \end{tabular} \\\hline
 \bcsidmagndatashort{1.716} & \bcsidwebformula{1.716}{Sr2 Mn1 Mo1 O6} & \msgsymbnum{14}{80} & \begin{tabular}{c} AI \\ 0.351 \\ 0.377 \end{tabular} & \begin{tabular}{c} AI \\ 0.631 \\ 0.65 \end{tabular} & \begin{tabular}{c} AI \\ 0.931 \\ 0.943 \end{tabular} & \begin{tabular}{c} AI \\ 1.235 \\ 1.246 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{1.717} & \bcsidwebformula{1.717}{Sr2 Mn1 W1 O6} & \msgsymbnum{14}{80} & \begin{tabular}{c} AI \\ 0.854 \\ 0.862 \end{tabular} & \begin{tabular}{c} AI \\ 1.184 \\ 1.194 \end{tabular} & \begin{tabular}{c} AI \\ 1.479 \\ 1.485 \end{tabular} & \begin{tabular}{c} AI \\ 1.749 \\ 1.756 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{1.718} & \bcsidwebformula{1.718}{Ca2 Mn1 W1 O6} & \msgsymbnum{2}{7} & \begin{tabular}{c} AI \\ 0.973 \\ 0.978 \end{tabular} & \begin{tabular}{c} AI \\ 1.276 \\ 1.28 \end{tabular} & \begin{tabular}{c} AI \\ 1.554 \\ 1.557 \end{tabular} & \begin{tabular}{c} AI \\ 1.809 \\ 1.813 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{1.719} & \bcsidwebformula{1.719}{Ca2 Mn1 W1 O6} & \msgsymbnum{2}{7} & \begin{tabular}{c} AI \\ 0.969 \\ 0.969 \end{tabular} & \begin{tabular}{c} AI \\ 1.285 \\ 1.294 \end{tabular} & \begin{tabular}{c} AI \\ 1.564 \\ 1.583 \end{tabular} & \begin{tabular}{c} AI \\ 1.82 \\ 1.84 \end{tabular} & \begin{tabular}{c} AI \\ 2.054 \\ 2.074 \end{tabular} \\\hline
 \bcsidmagndatashort{1.724} & \bcsidwebformula{1.724}{Ba2 Ni1 Te1 O6} & \msgsymbnum{14}{83} & \begin{tabular}{c} AI \\ 1.096 \\ 1.107 \end{tabular} & \begin{tabular}{c} AI \\ 1.572 \\ 1.588 \end{tabular} & \begin{tabular}{c} AI \\ 1.984 \\ 2.054 \end{tabular} & \begin{tabular}{c} AI \\ 2.345 \\ 2.487 \end{tabular} & \begin{tabular}{c} AI \\ 2.675 \\ 2.765 \end{tabular} \\\hline
 \bcsidmagndatashort{1.726} & \bcsidwebformula{1.726}{Ru1 Cl3} & \msgsymbnum{5}{16} & \begin{tabular}{c} AI \\ -0.033 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ 0.311 \\ 0.314 \end{tabular} & \begin{tabular}{c} AI \\ 0.921 \\ 0.921 \end{tabular} & \begin{tabular}{c} AI \\ 1.483 \\ 1.486 \end{tabular} & \begin{tabular}{c} AI \\ 1.954 \\ 1.959 \end{tabular} \\\hline
 \bcsidmagndatashort{1.730} & \bcsidwebformula{1.730}{Cu2 Mn1 Si1 S4} & \msgsymbnum{7}{27} & \begin{tabular}{c} AI \\ 1.104 \\ 1.105 \end{tabular} & \begin{tabular}{c} AI \\ 1.4 \\ 1.401 \end{tabular} & \begin{tabular}{c} AI \\ 1.667 \\ 1.667 \end{tabular} & \begin{tabular}{c} AI \\ 1.881 \\ 1.881 \end{tabular} & \begin{tabular}{c} AI \\ 2.034 \\ 2.034 \end{tabular} \\\hline
 \bcsidmagndatashort{1.731} & \bcsidwebformula{1.731}{Cu2 Fe1 Si1 S4} & \msgsymbnum{9}{41} & \begin{tabular}{c} AI \\ 0.281 \\ 0.289 \end{tabular} & \begin{tabular}{c} AI \\ 0.79 \\ 0.796 \end{tabular} & \begin{tabular}{c} AI \\ 1.115 \\ 1.137 \end{tabular} & \begin{tabular}{c} AI \\ 1.365 \\ 1.438 \end{tabular} & \begin{tabular}{c} AI \\ 1.592 \\ 1.687 \end{tabular} \\\hline
 \bcsidmagndatashort{1.732} & \bcsidwebformula{1.732}{Mn1 Sn1 Cu2 S4} & \msgsymbnum{5}{16} & \begin{tabular}{c} AI \\ 0.354 \\ 0.36 \end{tabular} & \begin{tabular}{c} AI \\ 0.486 \\ 0.486 \end{tabular} & \begin{tabular}{c} AI \\ 0.587 \\ 0.587 \end{tabular} & \begin{tabular}{c} AI \\ 0.675 \\ 0.675 \end{tabular} & \begin{tabular}{c} AI \\ 0.758 \\ 0.758 \end{tabular} \\\hline
 \bcsidmagndatashort{1.733} & \bcsidwebformula{1.733}{Ge1 Mn1 Cu2 S4} & \msgsymbnum{7}{27} & \begin{tabular}{c} AI \\ 0.331 \\ 0.348 \end{tabular} & \begin{tabular}{c} AI \\ 0.485 \\ 0.488 \end{tabular} & \begin{tabular}{c} AI \\ 0.594 \\ 0.594 \end{tabular} & \begin{tabular}{c} AI \\ 0.68 \\ 0.68 \end{tabular} & \begin{tabular}{c} AI \\ 0.755 \\ 0.755 \end{tabular} \\\hline
 \bcsidmagndatashort{1.734} & \bcsidwebformula{1.734}{Fe1 Ge1 Cu2 S4} & \msgsymbnum{1}{3} & \begin{tabular}{c} AI \\ 0.191 \\ 0.285 \end{tabular} & \begin{tabular}{c} AI \\ 0.616 \\ 0.682 \end{tabular} & \begin{tabular}{c} AI \\ 0.956 \\ 1.045 \end{tabular} & \begin{tabular}{c} AI \\ 1.114 \\ 1.383 \end{tabular} & \begin{tabular}{c} AI \\ 1.239 \\ 1.413 \end{tabular} \\\hline
 \bcsidmagndatashort{1.736} & \bcsidwebformula{1.736}{Co1 S2 O8 N4 H10} & \msgsymbnum{2}{7} & \begin{tabular}{c} AI \\ -0.206 \\ 0.005 \end{tabular} & \begin{tabular}{c} AI \\ -0.227 \\ 0.004 \end{tabular} & \begin{tabular}{c} AI \\ -0.223 \\ 0.012 \end{tabular} & \begin{tabular}{c} AI \\ 0.032 \\ 0.062 \end{tabular} & \begin{tabular}{c} AI \\ -0.195 \\ 0.006 \end{tabular} \\\hline
 \bcsidmagndatashort{1.741} & \bcsidwebformula{1.741}{Ni1 K1 As1 O4} & \msgsymbnum{2}{7} & \begin{tabular}{c} AI \\ 1.445 \\ 1.455 \end{tabular} & \begin{tabular}{c} AI \\ 1.975 \\ 2.021 \end{tabular} & \begin{tabular}{c} AI \\ 2.465 \\ 2.511 \end{tabular} & \begin{tabular}{c} AI \\ 2.925 \\ 2.971 \end{tabular} & \begin{tabular}{c} AI \\ 3.139 \\ 3.216 \end{tabular} \\\hline
 \bcsidmagndatashort{1.742} & \bcsidwebformula{1.742}{Ni1 K1 As1 O4} & \msgsymbnum{2}{7} & \begin{tabular}{c} AI \\ 1.552 \\ 1.613 \end{tabular} & \begin{tabular}{c} AI \\ 2.152 \\ 2.235 \end{tabular} & \begin{tabular}{c} AI \\ 2.704 \\ 2.803 \end{tabular} & \begin{tabular}{c} AI \\ 3.153 \\ 3.157 \end{tabular} & \begin{tabular}{c} AI \\ 3.315 \\ 3.326 \end{tabular} \\\hline
 \bcsidmagndatashort{1.745} & \bcsidwebformula{1.745}{Co3 La2} & \msgsymbnum{61}{439} & \begin{tabular}{c} ES \\ -0.304 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -0.258 \\ 0.005 \end{tabular} & \begin{tabular}{c} ES \\ -0.363 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.472 \\ 0.005 \end{tabular} & \begin{tabular}{c} OAI \\ -0.381 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.746} & \bcsidwebformula{1.746}{Mn2 Y1} & \msgsymbnum{4}{12} & \begin{tabular}{c} AI \\ -0.19 \\ 0.001 \end{tabular} & \begin{tabular}{c} AI \\ -0.241 \\ 0.005 \end{tabular} & \begin{tabular}{c} AI \\ -0.432 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ -0.653 \\ 0.004 \end{tabular} & \begin{tabular}{c} AI \\ -0.84 \\ 0.007 \end{tabular} \\\hline
 \bcsidmagndatashort{1.752} & \bcsidwebformula{1.752}{Cs1 Co2 Mo2 O9 H1} & \msgsymbnum{11}{55} & \begin{tabular}{c} AI \\ -0.102 \\ 0.006 \end{tabular} & \begin{tabular}{c} AI \\ -0.02 \\ 0.095 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.305 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ 0.149 \\ 0.418 \end{tabular} & \begin{tabular}{c}  \\ 0.181 \\ 0.399 \end{tabular} \\\hline
 \bcsidmagndatashort{2.31} & \bcsidwebformula{2.31}{Mn3 Zn1 N1} & \msgsymbnum{60}{432} & \begin{tabular}{c} AF \\ -0.211 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.143 \\ 0.01 \end{tabular} & \begin{tabular}{c} ES \\ -0.19 \\ 0.006 \end{tabular} & \begin{tabular}{c} ES \\ -0.166 \\ 0.003 \end{tabular} & \begin{tabular}{c} ES \\ -0.436 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{2.35} & \bcsidwebformula{2.35}{Cr1 Se1} & \msgsymbnum{157}{55} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ -0.507 \\ 0.02 \end{tabular} & \begin{tabular}{c} AI \\ -0.585 \\ 0.008 \end{tabular} & \begin{tabular}{c} AI \\ -0.787 \\ 0.015 \end{tabular} & \begin{tabular}{c} AI \\ -0.675 \\ 0.017 \end{tabular} \\\hline
 \bcsidmagndatashort{2.61} & \bcsidwebformula{2.61}{Fe3 F8 O2 H4} & \msgsymbnum{12}{62} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.248 \\ 0.259 \end{tabular} & \begin{tabular}{c} AI \\ 0.36 \\ 0.375 \end{tabular} & \begin{tabular}{c} AI \\ 0.538 \\ 0.543 \end{tabular} & \begin{tabular}{c} AI \\ 0.89 \\ 0.895 \end{tabular} \\\hline
 \bcsidmagndatashort{2.66} & \bcsidwebformula{2.66}{Fe1 Sn2} & \msgsymbnum{68}{513} & \begin{tabular}{c} AI \\ -0.437 \\ 0.031 \end{tabular} & \begin{tabular}{c} AI \\ -0.574 \\ 0.023 \end{tabular} & \begin{tabular}{c}  \\ -0.761 \\ 0.031 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ -0.805 \\ 0.004 \end{tabular} \\\hline
 \bcsidmagndatashort{2.68} & \bcsidwebformula{2.68}{Ge2 Fe1} & \msgsymbnum{56}{367} & \begin{tabular}{c} AI \\ -0.171 \\ 0.016 \end{tabular} & \begin{tabular}{c} AI \\ -0.381 \\ 0.018 \end{tabular} & \begin{tabular}{c}  \\ -0.694 \\ 0.047 \end{tabular} & \begin{tabular}{c}  \\ -0.981 \\ 0.032 \end{tabular} & \begin{tabular}{c}  \\ -1.204 \\ 0.014 \end{tabular} \\\hline
 \bcsidmagndatashort{2.93} & \bcsidwebformula{2.93}{Co1 Cr1 O4} & \msgsymbnum{60}{417} & \begin{tabular}{c} AI \\ 0.038 \\ 0.077 \end{tabular} & \begin{tabular}{c} AI \\ 0.682 \\ 0.682 \end{tabular} & \begin{tabular}{c} AI \\ 1.228 \\ 1.249 \end{tabular} & \begin{tabular}{c} AI \\ 1.634 \\ 1.663 \end{tabular} & \begin{tabular}{c} AI \\ 1.909 \\ 1.921 \end{tabular} \\\hline
 \bcsidmagndatashort{3.24} & \bcsidwebformula{3.24}{Ca1 Fe3 Ti4 O12} & \msgsymbnum{148}{17} & \begin{tabular}{c} AI \\ 0.224 \\ 0.27 \end{tabular} & \begin{tabular}{c}  \\ 0.612 \\ 0.612 \end{tabular} & \begin{tabular}{c} AI \\ 1.01 \\ 1.01 \end{tabular} & \begin{tabular}{c} AI \\ 1.468 \\ 1.468 \end{tabular} & \begin{tabular}{c} AI \\ 1.958 \\ 1.958 \end{tabular} \\\hline
\caption{Topological diagnosis and gap calculations for materials with only d electrons. In the first, second and third columns, we list the BCSID, chemical formula and MSG of each compound. In columns 4-8, we provide the topological classification, indirect and direct gaps as a function of the Hubbard U parameter.}
\end{longtable}

\newpage
%\bgroup
%\def\arraystretch{1.0}
\setlength{\tabcolsep}{0.1ex}

\begin{longtable}{|c|c|c|c|c|c|c|}\hline
\label{tab:gaps2}

        BCS ID & Formula &  MSG  & U=0 & U=2 & U=4 & U=6  \\\hline 
 \bcsidmagndatashort{0.237} & \bcsidwebformula{0.237}{Er2 Sn2 O7} & \msgsymbnum{141}{555} & \begin{tabular}{c} AI \\ 0.925 \\ 0.933 \end{tabular} & \begin{tabular}{c} AI \\ 1.883 \\ 1.892 \end{tabular} & \begin{tabular}{c} AI \\ 2.629 \\ 2.637 \end{tabular} & \begin{tabular}{c} AI \\ 2.608 \\ 2.614 \end{tabular} \\\hline
 \bcsidmagndatashort{0.238} & \bcsidwebformula{0.238}{Er2 Sn2 O7} & \msgsymbnum{141}{555} & \begin{tabular}{c} AI \\ 0.903 \\ 0.913 \end{tabular} & \begin{tabular}{c} AI \\ 2.083 \\ 2.092 \end{tabular} & \begin{tabular}{c} AI \\ 2.85 \\ 2.862 \end{tabular} & \begin{tabular}{c} AI \\ 2.823 \\ 2.832 \end{tabular} \\\hline
 \bcsidmagndatashort{0.320} & \bcsidwebformula{0.320}{U2 Pd2 In1} & \msgsymbnum{127}{394} & \begin{tabular}{c} ESFD \\ -0.303 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.1 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -0.961 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.23 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.321} & \bcsidwebformula{0.321}{U2 Sn1 Pd2} & \msgsymbnum{127}{394} & \begin{tabular}{c} NLC  \\ -0.259 \\ 0.02 \end{tabular} & \begin{tabular}{c} NLC  \\ -1.073 \\ 0.036 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.761 \\ 0.033 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.875 \\ 0.081 \end{tabular} \\\hline
 \bcsidmagndatashort{0.324} & \bcsidwebformula{0.324}{Cd1 Yb2 S4} & \msgsymbnum{141}{551} & \begin{tabular}{c} AF \\ -0.484 \\ 0.0 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.017 \\ 0.117 \end{tabular} \\\hline
 \bcsidmagndatashort{0.326} & \bcsidwebformula{0.326}{Nd2 Sn2 O7} & \msgsymbnum{227}{131} & \begin{tabular}{c} AI \\ 0.642 \\ 0.653 \end{tabular} & \begin{tabular}{c} AI \\ 2.439 \\ 2.47 \end{tabular} & \begin{tabular}{c} AI \\ 3.078 \\ 3.078 \end{tabular} & \begin{tabular}{c} AI \\ 3.072 \\ 3.072 \end{tabular} \\\hline
 \bcsidmagndatashort{0.330} & \bcsidwebformula{0.330}{Er1 Ge3} & \msgsymbnum{11}{53} & \begin{tabular}{c} AI \\ -0.257 \\ 0.028 \end{tabular} & \begin{tabular}{c} AI \\ -1.812 \\ 0.05 \end{tabular} & \begin{tabular}{c} AI \\ -2.146 \\ 0.004 \end{tabular} & \begin{tabular}{c} AI \\ -2.234 \\ 0.005 \end{tabular} \\\hline
 \bcsidmagndatashort{0.339} & \bcsidwebformula{0.339}{Nd2 Hf2 O7} & \msgsymbnum{227}{131} & \begin{tabular}{c} AI \\ 0.607 \\ 0.645 \end{tabular} & \begin{tabular}{c} AI \\ 2.418 \\ 2.453 \end{tabular} & \begin{tabular}{c} AI \\ 3.272 \\ 3.352 \end{tabular} & \begin{tabular}{c} AI \\ 3.511 \\ 3.513 \end{tabular} \\\hline
 \bcsidmagndatashort{0.340} & \bcsidwebformula{0.340}{Nd2 Zr2 O7} & \msgsymbnum{227}{131} & \begin{tabular}{c} AI \\ 0.607 \\ 0.643 \end{tabular} & \begin{tabular}{c} AI \\ 2.427 \\ 2.463 \end{tabular} & \begin{tabular}{c} AI \\ 3.504 \\ 3.504 \end{tabular} & \begin{tabular}{c} AI \\ 3.452 \\ 3.457 \end{tabular} \\\hline
 \bcsidmagndatashort{0.343} & \bcsidwebformula{0.343}{Tb1 Ge2} & \msgsymbnum{65}{483} & \begin{tabular}{c} AI \\ -0.085 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ -0.864 \\ 0.001 \end{tabular} & \begin{tabular}{c} AI \\ -0.943 \\ 0.016 \end{tabular} & \begin{tabular}{c} AI \\ -1.151 \\ 0.018 \end{tabular} \\\hline
 \bcsidmagndatashort{0.350} & \bcsidwebformula{0.350}{Tb1 Al1 O3} & \msgsymbnum{62}{449} & \begin{tabular}{c} ES \\ 0.078 \\ 0.1 \end{tabular} & \begin{tabular}{c} AI \\ 0.785 \\ 0.794 \end{tabular} & \begin{tabular}{c} AI \\ 2.724 \\ 2.733 \end{tabular} & \begin{tabular}{c} AI \\ 4.371 \\ 4.385 \end{tabular} \\\hline
 \bcsidmagndatashort{0.410} & \bcsidwebformula{0.410}{Gd1 Al1 O3} & \msgsymbnum{62}{449} & \begin{tabular}{c} AI \\ 5.0 \\ 5.075 \end{tabular} & \begin{tabular}{c} AI \\ 5.0 \\ 5.075 \end{tabular} & \begin{tabular}{c} AI \\ 5.0 \\ 5.075 \end{tabular} & \begin{tabular}{c} AI \\ 5.0 \\ 5.075 \end{tabular} \\\hline
 \bcsidmagndatashort{0.525} & \bcsidwebformula{0.525}{Ce1 Na1 O2} & \msgsymbnum{141}{556} & \begin{tabular}{c} AI \\ 0.019 \\ 0.058 \end{tabular} & \begin{tabular}{c} AI \\ 0.84 \\ 0.84 \end{tabular} & \begin{tabular}{c} AI \\ 1.924 \\ 1.939 \end{tabular} & \begin{tabular}{c} AI \\ 2.704 \\ 2.713 \end{tabular} \\\hline
 \bcsidmagndatashort{0.527} & \bcsidwebformula{0.527}{Er2 Si2 O7} & \msgsymbnum{12}{60} & \begin{tabular}{c} AI \\ 0.901 \\ 0.906 \end{tabular} & \begin{tabular}{c} AI \\ 2.294 \\ 2.295 \end{tabular} & \begin{tabular}{c} AI \\ 2.409 \\ 2.41 \end{tabular} & \begin{tabular}{c} AI \\ 3.267 \\ 3.27 \end{tabular} \\\hline
 \bcsidmagndatashort{0.593} & \bcsidwebformula{0.593}{U1 Se1 P1} & \msgsymbnum{129}{417} & \begin{tabular}{c} ES \\ -0.086 \\ 0.003 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.209 \\ 0.019 \end{tabular} & \begin{tabular}{c} ES \\ -1.362 \\ 0.026 \end{tabular} & \begin{tabular}{c} ES \\ -1.034 \\ 0.004 \end{tabular} \\\hline
 \bcsidmagndatashort{0.594} & \bcsidwebformula{0.594}{U1 S1 As1} & \msgsymbnum{129}{417} & \begin{tabular}{c} SEBR \\ -0.137 \\ 0.017 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.482 \\ 0.004 \end{tabular} & \begin{tabular}{c} ES \\ -0.449 \\ 0.046 \end{tabular} & \begin{tabular}{c} ES \\ -0.538 \\ 0.015 \end{tabular} \\\hline
 \bcsidmagndatashort{0.595} & \bcsidwebformula{0.595}{U1 Te1 P1} & \msgsymbnum{139}{537} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ES \\ -0.727 \\ 0.01 \end{tabular} & \begin{tabular}{c} ES \\ -1.168 \\ 0.028 \end{tabular} & \begin{tabular}{c} ES \\ -1.124 \\ 0.058 \end{tabular} \\\hline
 \bcsidmagndatashort{0.596} & \bcsidwebformula{0.596}{U1 Te1 As1} & \msgsymbnum{139}{537} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ES \\ -0.713 \\ 0.01 \end{tabular} & \begin{tabular}{c} ES \\ -0.874 \\ 0.011 \end{tabular} & \begin{tabular}{c} ES \\ -1.127 \\ 0.002 \end{tabular} \\\hline
 \bcsidmagndatashort{0.616} & \bcsidwebformula{0.616}{Ho1 B2} & \msgsymbnum{12}{62} & \begin{tabular}{c} NLC  \\ -1.041 \\ 0.012 \end{tabular} & \begin{tabular}{c} SEBR \\ -1.194 \\ 0.053 \end{tabular} & \begin{tabular}{c} SEBR \\ -1.529 \\ 0.053 \end{tabular} & \begin{tabular}{c} SEBR \\ -2.227 \\ 0.02 \end{tabular} \\\hline
 \bcsidmagndatashort{0.625} & \bcsidwebformula{0.625}{U2 In1 Pd2} & \msgsymbnum{127}{394} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ESFD \\ -1.112 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -0.952 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.218 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.650} & \bcsidwebformula{0.650}{Er2 Si2 O7} & \msgsymbnum{12}{60} & \begin{tabular}{c} AI \\ 0.909 \\ 0.914 \end{tabular} & \begin{tabular}{c} AI \\ 2.319 \\ 2.328 \end{tabular} & \begin{tabular}{c} AI \\ 2.414 \\ 2.435 \end{tabular} & \begin{tabular}{c} AI \\ 3.247 \\ 3.258 \end{tabular} \\\hline
 \bcsidmagndatashort{0.681} & \bcsidwebformula{0.681}{Sb3 Ce4} & \msgsymbnum{122}{336} & \begin{tabular}{c} ESFD \\ -0.029 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -0.395 \\ 0.004 \end{tabular} & \begin{tabular}{c}  \\ -0.417 \\ 0.0 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.684} & \bcsidwebformula{0.684}{Pt1 Tb1} & \msgsymbnum{62}{446} & \begin{tabular}{c} ES \\ -0.041 \\ 0.002 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.659 \\ 0.015 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.912 \\ 0.002 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.924 \\ 0.006 \end{tabular} \\\hline
 \bcsidmagndatashort{0.685} & \bcsidwebformula{0.685}{Er1 Pt1} & \msgsymbnum{62}{447} & \begin{tabular}{c} AI \\ -0.551 \\ 0.001 \end{tabular} & \begin{tabular}{c} AI \\ -0.625 \\ 0.017 \end{tabular} & \begin{tabular}{c} AI \\ -0.718 \\ 0.008 \end{tabular} & \begin{tabular}{c} NLC  \\ -1.059 \\ 0.012 \end{tabular} \\\hline
 \bcsidmagndatashort{0.686} & \bcsidwebformula{0.686}{Ho1 Pt1} & \msgsymbnum{62}{447} & \begin{tabular}{c} AI \\ -0.248 \\ 0.01 \end{tabular} & \begin{tabular}{c} AI \\ -0.204 \\ 0.009 \end{tabular} & \begin{tabular}{c} AI \\ -0.326 \\ 0.014 \end{tabular} & \begin{tabular}{c} ES \\ -0.612 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{0.687} & \bcsidwebformula{0.687}{Dy1 Pt1} & \msgsymbnum{62}{446} & \begin{tabular}{c} ES \\ -0.109 \\ 0.0 \end{tabular} & \begin{tabular}{c}  \\ -0.052 \\ 0.001 \end{tabular} & \begin{tabular}{c} AI \\ -0.368 \\ 0.002 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.689 \\ 0.013 \end{tabular} \\\hline
 \bcsidmagndatashort{0.688} & \bcsidwebformula{0.688}{Tm1 Pt1} & \msgsymbnum{62}{447} & \begin{tabular}{c} AF \\ -0.038 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ -0.53 \\ 0.019 \end{tabular} & \begin{tabular}{c} AI \\ -0.426 \\ 0.006 \end{tabular} & \begin{tabular}{c} AI \\ -0.577 \\ 0.01 \end{tabular} \\\hline
 \bcsidmagndatashort{0.689} & \bcsidwebformula{0.689}{Pt1 Pr1} & \msgsymbnum{63}{462} & \begin{tabular}{c} ES \\ -0.337 \\ 0.005 \end{tabular} & \begin{tabular}{c} ES \\ -0.614 \\ 0.002 \end{tabular} & \begin{tabular}{c} OAI \\ -2.156 \\ 0.033 \end{tabular} & \begin{tabular}{c} ES \\ -0.46 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{0.690} & \bcsidwebformula{0.690}{Nd1 Pt1} & \msgsymbnum{15}{89} & \begin{tabular}{c} NLC  \\ -0.642 \\ 0.008 \end{tabular} & \begin{tabular}{c} OAI \\ -1.241 \\ 0.007 \end{tabular} & \begin{tabular}{c} NLC  \\ -1.237 \\ 0.033 \end{tabular} & \begin{tabular}{c} NLC  \\ -1.834 \\ 0.029 \end{tabular} \\\hline
 \bcsidmagndatashort{0.743} & \bcsidwebformula{0.743}{Ho3 Al5 O12} & \msgsymbnum{230}{148} & \begin{tabular}{c} AF \\ 0.859 \\ 0.861 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 3.19 \\ 3.19 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.782} & \bcsidwebformula{0.782}{Nd1 Sc1 O3} & \msgsymbnum{62}{444} & \begin{tabular}{c} AI \\ 0.65 \\ 0.683 \end{tabular} & \begin{tabular}{c} AI \\ 2.322 \\ 2.368 \end{tabular} & \begin{tabular}{c} AI \\ 3.562 \\ 3.562 \end{tabular} & \begin{tabular}{c} AI \\ 3.64 \\ 3.64 \end{tabular} \\\hline
 \bcsidmagndatashort{0.783} & \bcsidwebformula{0.783}{Nd1 In1 O3} & \msgsymbnum{62}{444} & \begin{tabular}{c} AI \\ 0.646 \\ 0.646 \end{tabular} & \begin{tabular}{c} AI \\ 2.427 \\ 2.434 \end{tabular} & \begin{tabular}{c} AI \\ 3.032 \\ 3.032 \end{tabular} & \begin{tabular}{c} AI \\ 3.057 \\ 3.057 \end{tabular} \\\hline
 \bcsidmagndatashort{0.821} & \bcsidwebformula{0.821}{Sr1 Gd2 O4} & \msgsymbnum{62}{445} & \begin{tabular}{c} AI \\ 3.59 \\ 3.59 \end{tabular} & \begin{tabular}{c} AI \\ 3.59 \\ 3.59 \end{tabular} & \begin{tabular}{c} AI \\ 3.59 \\ 3.59 \end{tabular} & \begin{tabular}{c} AI \\ 3.59 \\ 3.59 \end{tabular} \\\hline
 \bcsidmagndatashort{0.832} & \bcsidwebformula{0.832}{Ce1 Au1 Ge1} & \msgsymbnum{36}{175} & \begin{tabular}{c} ES \\ -0.036 \\ 0.001 \end{tabular} & \begin{tabular}{c} AI \\ -0.236 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ -0.34 \\ 0.016 \end{tabular} & \begin{tabular}{c}  \\ -0.434 \\ 0.013 \end{tabular} \\\hline
 \bcsidmagndatashort{0.842} & \bcsidwebformula{0.842}{Dy1 Al1 O3} & \msgsymbnum{62}{449} & \begin{tabular}{c} ES \\ -0.002 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ 2.101 \\ 2.13 \end{tabular} & \begin{tabular}{c} AI \\ 2.513 \\ 2.52 \end{tabular} & \begin{tabular}{c} AI \\ 3.439 \\ 3.44 \end{tabular} \\\hline
 \bcsidmagndatashort{0.854} & \bcsidwebformula{0.854}{Gd2 Pt2 O7} & \msgsymbnum{141}{555} & \begin{tabular}{c} AI \\ 1.189 \\ 1.446 \end{tabular} & \begin{tabular}{c} AI \\ 1.189 \\ 1.446 \end{tabular} & \begin{tabular}{c} AI \\ 1.189 \\ 1.446 \end{tabular} & \begin{tabular}{c} AI \\ 1.189 \\ 1.446 \end{tabular} \\\hline
 \bcsidmagndatashort{0.863} & \bcsidwebformula{0.863}{Eu1 Cd2 As2} & \msgsymbnum{12}{62} & \begin{tabular}{c} OAI \\ -0.176 \\ 0.01 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.156 \\ 0.018 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.018 \\ 0.005 \end{tabular} & \begin{tabular}{c} NLC  \\ 0.008 \\ 0.008 \end{tabular} \\\hline
 \bcsidmagndatashort{0.941} & \bcsidwebformula{0.941}{Er2 O3} & \msgsymbnum{206}{37} & \begin{tabular}{c} AI \\ -0.0 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ 2.196 \\ 2.213 \end{tabular} & \begin{tabular}{c}  \\ 2.534 \\ 2.537 \end{tabular} & \begin{tabular}{c}  \\ 3.797 \\ 3.798 \end{tabular} \\\hline
 \bcsidmagndatashort{0.950} & \bcsidwebformula{0.950}{Er1 La1 O3} & \msgsymbnum{62}{441} & \begin{tabular}{c} AI \\ 0.757 \\ 0.761 \end{tabular} & \begin{tabular}{c} AI \\ 2.304 \\ 2.32 \end{tabular} & \begin{tabular}{c} AI \\ 2.996 \\ 3.026 \end{tabular} & \begin{tabular}{c} AI \\ 3.65 \\ 3.683 \end{tabular} \\\hline
 \bcsidmagndatashort{0.952} & \bcsidwebformula{0.952}{Yb1 Pd1 Si1} & \msgsymbnum{59}{409} & \begin{tabular}{c} OAI \\ -1.073 \\ 0.0 \end{tabular} & \begin{tabular}{c} SEBR \\ -1.184 \\ 0.0 \end{tabular} & \begin{tabular}{c} SEBR \\ -1.394 \\ 0.001 \end{tabular} & \begin{tabular}{c} SEBR \\ -1.644 \\ 0.003 \end{tabular} \\\hline
 \bcsidmagndatashort{0.972} & \bcsidwebformula{0.972}{Ho1 Pd1 In1} & \msgsymbnum{189}{225} & \begin{tabular}{c} ES \\ -0.555 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ -1.179 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -1.262 \\ 0.002 \end{tabular} & \begin{tabular}{c}  \\ -1.202 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.973} & \bcsidwebformula{0.973}{Ho1 Pd1 In1} & \msgsymbnum{189}{225} & \begin{tabular}{c} ES \\ -0.658 \\ 0.003 \end{tabular} & \begin{tabular}{c}  \\ -0.818 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ -1.232 \\ 0.0 \end{tabular} & \begin{tabular}{c}  \\ -1.189 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{0.974} & \bcsidwebformula{0.974}{Er1 Pd1 In1} & \msgsymbnum{189}{225} & \begin{tabular}{c}  \\ -0.289 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ -0.977 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -1.364 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ -1.289 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.975} & \bcsidwebformula{0.975}{Er1 Pd1 In1} & \msgsymbnum{189}{225} & \begin{tabular}{c}  \\ -0.279 \\ 0.0 \end{tabular} & \begin{tabular}{c}  \\ -0.95 \\ 0.0 \end{tabular} & \begin{tabular}{c}  \\ -1.319 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -1.248 \\ 0.002 \end{tabular} \\\hline
 \bcsidmagndatashort{0.976} & \bcsidwebformula{0.976}{Nd1 Pd1 In1} & \msgsymbnum{38}{191} & \begin{tabular}{c} ES \\ -0.415 \\ 0.008 \end{tabular} & \begin{tabular}{c} AI \\ -1.012 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -1.116 \\ 0.003 \end{tabular} & \begin{tabular}{c} ES \\ -1.27 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.977} & \bcsidwebformula{0.977}{Nd1 Pd1 In1} & \msgsymbnum{8}{34} & \begin{tabular}{c} AI \\ -0.465 \\ 0.01 \end{tabular} & \begin{tabular}{c} AI \\ -0.866 \\ 0.008 \end{tabular} & \begin{tabular}{c} AI \\ -1.087 \\ 0.009 \end{tabular} & \begin{tabular}{c} AI \\ -1.509 \\ 0.014 \end{tabular} \\\hline
 \bcsidmagndatashort{0.985} & \bcsidwebformula{0.985}{Eu1 Pd3 Si2} & \msgsymbnum{74}{559} & \begin{tabular}{c} ES \\ -0.623 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.828 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -1.001 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -1.045 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{1.288} & \bcsidwebformula{1.288}{Ce1 Pd2 Si2} & \msgsymbnum{66}{500} & \begin{tabular}{c} SEBR \\ -0.679 \\ 0.004 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.697 \\ 0.007 \end{tabular} & \begin{tabular}{c} AF \\ -2.04 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -2.173 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{1.290} & \bcsidwebformula{1.290}{Ce1 Rh2 Si2} & \msgsymbnum{64}{480} & \begin{tabular}{c} SEBR \\ -0.287 \\ 0.019 \end{tabular} & \begin{tabular}{c} OAI \\ -0.594 \\ 0.008 \end{tabular} & \begin{tabular}{c} ES \\ -1.432 \\ 0.003 \end{tabular} & \begin{tabular}{c} ES \\ -1.466 \\ 0.003 \end{tabular} \\\hline
 \bcsidmagndatashort{1.291} & \bcsidwebformula{1.291}{Au2 Ce1 Si2} & \msgsymbnum{128}{410} & \begin{tabular}{c} ES \\ -0.255 \\ 0.01 \end{tabular} & \begin{tabular}{c} ES \\ -1.601 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -2.796 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -3.252 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.334} & \bcsidwebformula{1.334}{Pr2 Pd2 In1} & \msgsymbnum{62}{451} & \begin{tabular}{c} ES \\ -0.032 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ -0.395 \\ 0.005 \end{tabular} & \begin{tabular}{c} ES \\ -0.406 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.408 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.339} & \bcsidwebformula{1.339}{Eu1 As3} & \msgsymbnum{12}{63} & \begin{tabular}{c} OAI \\ -0.188 \\ 0.002 \end{tabular} & \begin{tabular}{c} OAI \\ -0.33 \\ 0.009 \end{tabular} & \begin{tabular}{c} OAI \\ -0.478 \\ 0.003 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.504 \\ 0.007 \end{tabular} \\\hline
 \bcsidmagndatashort{1.361} & \bcsidwebformula{1.361}{Dy1 Ge1} & \msgsymbnum{15}{90} & \begin{tabular}{c} OAI \\ -0.061 \\ 0.004 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.07 \\ 0.018 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.176 \\ 0.018 \end{tabular} & \begin{tabular}{c} OAI \\ -0.319 \\ 0.02 \end{tabular} \\\hline
 \bcsidmagndatashort{1.367} & \bcsidwebformula{1.367}{Pu2 O3} & \msgsymbnum{15}{90} & \begin{tabular}{c} SEBR \\ -0.098 \\ 0.006 \end{tabular} & \begin{tabular}{c} AI \\ 1.301 \\ 1.427 \end{tabular} & \begin{tabular}{c} AI \\ 2.314 \\ 2.354 \end{tabular} & \begin{tabular}{c} AI \\ 3.024 \\ 3.15 \end{tabular} \\\hline
 \bcsidmagndatashort{1.486} & \bcsidwebformula{1.486}{Ce1 Rh1 Al4 Si2} & \msgsymbnum{124}{360} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ES \\ -0.373 \\ 0.003 \end{tabular} & \begin{tabular}{c} ES \\ -0.342 \\ 0.006 \end{tabular} & \begin{tabular}{c} ES \\ -0.41 \\ 0.005 \end{tabular} \\\hline
 \bcsidmagndatashort{1.497} & \bcsidwebformula{1.497}{Eu1 Bi2 Mg2} & \msgsymbnum{12}{63} & \begin{tabular}{c} SEBR \\ -0.216 \\ 0.044 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.108 \\ 0.029 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.018 \\ 0.027 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.0 \\ 0.027 \end{tabular} \\\hline
 \bcsidmagndatashort{1.505} & \bcsidwebformula{1.505}{Gd1 Ag1 Sn1} & \msgsymbnum{33}{154} & \begin{tabular}{c} AI \\ -0.732 \\ 0.016 \end{tabular} & \begin{tabular}{c} AI \\ -0.732 \\ 0.016 \end{tabular} & \begin{tabular}{c} AI \\ -0.732 \\ 0.016 \end{tabular} & \begin{tabular}{c} AI \\ -0.732 \\ 0.016 \end{tabular} \\\hline
 \bcsidmagndatashort{1.507} & \bcsidwebformula{1.507}{Al2 Pd5 Nd1} & \msgsymbnum{62}{450} & \begin{tabular}{c} SEBR \\ -0.136 \\ 0.001 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.562 \\ 0.0 \end{tabular} & \begin{tabular}{c} OAI \\ -1.205 \\ 0.001 \end{tabular} & \begin{tabular}{c} OAI \\ -1.421 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{1.530} & \bcsidwebformula{1.530}{Ce1 C2} & \msgsymbnum{128}{410} & \begin{tabular}{c} ES \\ -0.493 \\ 0.005 \end{tabular} & \begin{tabular}{c} ES \\ -0.4 \\ 0.026 \end{tabular} & \begin{tabular}{c} ES \\ -2.584 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -3.888 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.531} & \bcsidwebformula{1.531}{Pr1 C2} & \msgsymbnum{128}{410} & \begin{tabular}{c} ES \\ -0.183 \\ 0.003 \end{tabular} & \begin{tabular}{c} ES \\ -1.632 \\ 0.005 \end{tabular} & \begin{tabular}{c} ES \\ -3.267 \\ 0.003 \end{tabular} & \begin{tabular}{c} ES \\ -3.67 \\ 0.003 \end{tabular} \\\hline
 \bcsidmagndatashort{1.532} & \bcsidwebformula{1.532}{Nd1 C2} & \msgsymbnum{128}{410} & \begin{tabular}{c} ES \\ -0.443 \\ 0.054 \end{tabular} & \begin{tabular}{c} ES \\ -2.029 \\ 0.013 \end{tabular} & \begin{tabular}{c} ES \\ -2.963 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -3.492 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{1.536} & \bcsidwebformula{1.536}{U1 Pd2 Si2} & \msgsymbnum{128}{410} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ES \\ -0.624 \\ 0.043 \end{tabular} & \begin{tabular}{c} OAI \\ -0.843 \\ 0.033 \end{tabular} & \begin{tabular}{c} OAI \\ -1.137 \\ 0.048 \end{tabular} \\\hline
 \bcsidmagndatashort{1.574} & \bcsidwebformula{1.574}{Nd1 Bi1 Pt1} & \msgsymbnum{118}{314} & \begin{tabular}{c} AI \\ -0.216 \\ 0.053 \end{tabular} & \begin{tabular}{c} AI \\ -0.059 \\ 0.122 \end{tabular} & \begin{tabular}{c} AI \\ 0.083 \\ 0.083 \end{tabular} & \begin{tabular}{c} AI \\ 0.048 \\ 0.048 \end{tabular} \\\hline
 \bcsidmagndatashort{1.576} & \bcsidwebformula{1.576}{O2 S1 Yb2} & \msgsymbnum{12}{63} & \begin{tabular}{c} SEBR \\ -0.381 \\ 0.002 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.128 \\ 0.01 \end{tabular} & \begin{tabular}{c} AI \\ -0.024 \\ 0.034 \end{tabular} & \begin{tabular}{c} AI \\ 0.271 \\ 0.302 \end{tabular} \\\hline
 \bcsidmagndatashort{1.578} & \bcsidwebformula{1.578}{K1 Er1 Se2} & \msgsymbnum{12}{63} & \begin{tabular}{c}  \\ -0.367 \\ 0.009 \end{tabular} & \begin{tabular}{c} AI \\ 0.329 \\ 0.393 \end{tabular} & \begin{tabular}{c} AI \\ 0.491 \\ 0.565 \end{tabular} & \begin{tabular}{c} AI \\ 1.12 \\ 1.225 \end{tabular} \\\hline
 \bcsidmagndatashort{1.623} & \bcsidwebformula{1.623}{Bi2 Eu1 Mg2} & \msgsymbnum{12}{63} & \begin{tabular}{c} SEBR \\ -0.2 \\ 0.045 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.09 \\ 0.027 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.017 \\ 0.015 \end{tabular} & \begin{tabular}{c} SEBR \\ 0.012 \\ 0.013 \end{tabular} \\\hline
 \bcsidmagndatashort{1.627} & \bcsidwebformula{1.627}{Ce1 K1 S2} & \msgsymbnum{15}{90} & \begin{tabular}{c} AI \\ -0.135 \\ 0.012 \end{tabular} & \begin{tabular}{c} SEBR \\ -1.048 \\ 0.028 \end{tabular} & \begin{tabular}{c} AI \\ -1.005 \\ 0.01 \end{tabular} & \begin{tabular}{c} AI \\ -1.044 \\ 0.013 \end{tabular} \\\hline
 \bcsidmagndatashort{1.643} & \bcsidwebformula{1.643}{Cl1 Dy1 O1} & \msgsymbnum{62}{450} & \begin{tabular}{c} AI \\ -0.106 \\ 0.007 \end{tabular} & \begin{tabular}{c} AI \\ 0.824 \\ 0.858 \end{tabular} & \begin{tabular}{c} AI \\ 2.182 \\ 2.224 \end{tabular} & \begin{tabular}{c} AI \\ 3.183 \\ 3.235 \end{tabular} \\\hline
 \bcsidmagndatashort{1.648} & \bcsidwebformula{1.648}{Nd2 O3} & \msgsymbnum{12}{63} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 1.591 \\ 1.591 \end{tabular} & \begin{tabular}{c} AI \\ 2.873 \\ 2.873 \end{tabular} & \begin{tabular}{c} AI \\ 3.535 \\ 3.561 \end{tabular} \\\hline
 \bcsidmagndatashort{1.658} & \bcsidwebformula{1.658}{Dy1 Ga3} & \msgsymbnum{15}{90} & \begin{tabular}{c} AI \\ -0.084 \\ 0.004 \end{tabular} & \begin{tabular}{c}  \\ -0.103 \\ 0.003 \end{tabular} & \begin{tabular}{c}  \\ -0.534 \\ 0.01 \end{tabular} & \begin{tabular}{c} AI \\ -0.582 \\ 0.006 \end{tabular} \\\hline
 \bcsidmagndatashort{1.667} & \bcsidwebformula{1.667}{U1 Pd1 Ga5} & \msgsymbnum{67}{509} & \begin{tabular}{c} NLC  \\ -0.237 \\ 0.009 \end{tabular} & \begin{tabular}{c} OAI \\ -1.111 \\ 0.033 \end{tabular} & \begin{tabular}{c} OAI \\ -1.532 \\ 0.021 \end{tabular} & \begin{tabular}{c} OAI \\ -1.592 \\ 0.021 \end{tabular} \\\hline
 \bcsidmagndatashort{1.672} & \bcsidwebformula{1.672}{Eu1 Zn2 As2} & \msgsymbnum{12}{63} & \begin{tabular}{c} SEBR \\ -0.098 \\ 0.025 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.09 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ 0.026 \\ 0.036 \end{tabular} & \begin{tabular}{c} AI \\ 0.12 \\ 0.127 \end{tabular} \\\hline
 \bcsidmagndatashort{1.714} & \bcsidwebformula{1.714}{Ce1 Bi2 Au1} & \msgsymbnum{130}{432} & \begin{tabular}{c} ES \\ -0.379 \\ 0.003 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.539 \\ 0.022 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.675 \\ 0.024 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.768 \\ 0.015 \end{tabular} \\\hline
 \bcsidmagndatashort{1.740} & \bcsidwebformula{1.740}{Ce1 Au1 Sb2} & \msgsymbnum{39}{201} & \begin{tabular}{c} ES \\ -0.192 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ -0.131 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ -0.859 \\ 0.001 \end{tabular} & \begin{tabular}{c} AI \\ -0.903 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.744} & \bcsidwebformula{1.744}{Pr1 Pd1 Sn1} & \msgsymbnum{14}{80} & \begin{tabular}{c} NLC  \\ -0.116 \\ 0.002 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.528 \\ 0.008 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.597 \\ 0.012 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.6 \\ 0.004 \end{tabular} \\\hline
 \bcsidmagndatashort{1.747} & \bcsidwebformula{1.747}{Er1 In1 Au1} & \msgsymbnum{174}{136} & \begin{tabular}{c}  \\ -0.163 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -0.214 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ -0.226 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ -0.339 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.749} & \bcsidwebformula{1.749}{Ho1 Sb1 Te1} & \msgsymbnum{11}{55} & \begin{tabular}{c} NLC  \\ -0.161 \\ 0.03 \end{tabular} & \begin{tabular}{c}  \\ -0.301 \\ 0.0 \end{tabular} & \begin{tabular}{c} OAI \\ -0.365 \\ 0.011 \end{tabular} & \begin{tabular}{c}  \\ -0.401 \\ 0.011 \end{tabular} \\\hline
 \bcsidmagndatashort{1.753} & \bcsidwebformula{1.753}{Ho1 Bi1} & \msgsymbnum{15}{90} & \begin{tabular}{c}  \\ -0.285 \\ 0.006 \end{tabular} & \begin{tabular}{c} AF \\ -0.389 \\ 0.0 \end{tabular} & \begin{tabular}{c}  \\ -1.11 \\ 0.011 \end{tabular} & \begin{tabular}{c}  \\ -0.87 \\ 0.07 \end{tabular} \\\hline
 \bcsidmagndatashort{1.755} & \bcsidwebformula{1.755}{K1 Er1 Se2} & \msgsymbnum{12}{63} & \begin{tabular}{c} AI \\ 0.117 \\ 0.26 \end{tabular} & \begin{tabular}{c} AI \\ 0.313 \\ 0.367 \end{tabular} & \begin{tabular}{c} AI \\ 0.288 \\ 0.406 \end{tabular} & \begin{tabular}{c} AI \\ 0.773 \\ 0.835 \end{tabular} \\\hline
 \bcsidmagndatashort{2.100} & \bcsidwebformula{2.100}{Ho1 P1} & \msgsymbnum{15}{89} & \begin{tabular}{c} AF \\ -0.39 \\ 0.001 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.863 \\ 0.034 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.917 \\ 0.006 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.864 \\ 0.003 \end{tabular} \\\hline
 \bcsidmagndatashort{2.103} & \bcsidwebformula{2.103}{Eu3 Pb1 O1} & \msgsymbnum{47}{252} & \begin{tabular}{c} ES \\ -0.037 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.063 \\ 0.001 \end{tabular} & \begin{tabular}{c} OAI \\ -0.112 \\ 0.0 \end{tabular} & \begin{tabular}{c} OAI \\ -0.115 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{2.71} & \bcsidwebformula{2.71}{Ho1 Rh1} & \msgsymbnum{11}{57} & \begin{tabular}{c} NLC  \\ -0.078 \\ 0.037 \end{tabular} & \begin{tabular}{c}  \\ -0.245 \\ 0.014 \end{tabular} & \begin{tabular}{c}  \\ -0.191 \\ 0.007 \end{tabular} & \begin{tabular}{c} AI \\ -0.371 \\ 0.007 \end{tabular} \\\hline
 \bcsidmagndatashort{3.21} & \bcsidwebformula{3.21}{Ga3 Tm1} & \msgsymbnum{229}{143} & \begin{tabular}{c}  \\ -0.066 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.19 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -1.033 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -1.131 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{3.23} & \bcsidwebformula{3.23}{Eu3 Pb1 O1} & \msgsymbnum{123}{345} & \begin{tabular}{c} ES \\ -0.024 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.064 \\ 0.002 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.022 \\ 0.01 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.01 \\ 0.014 \end{tabular} \\\hline
\caption{Topological diagnosis and gap calculations for materials with only f electrons. In the first, second and third columns, we list the BCSID, chemical formula and MSG of each compound. In columns 4-8, we provide the topological classification, indirect and direct gaps as a function of the Hubbard U parameter.}
\end{longtable}

\newpage
%\bgroup
%\def\arraystretch{1.0}
\setlength{\tabcolsep}{0.1ex}

\begin{longtable}{|c|c|c|c|c|c|c|}\hline
\label{tab:gaps3}
        BCS ID & Formula &  MSG  & U=0 & U=2 & U=4 & U=6   \\\hline 
 \bcsidmagndatashort{0.231} & \bcsidwebformula{0.231}{Tm1 Mn3 O6} & \msgsymbnum{59}{410} & \begin{tabular}{c} ES \\ -0.057 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.455 \\ 0.004 \end{tabular} & \begin{tabular}{c} ES \\ -0.603 \\ 0.004 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.232} & \bcsidwebformula{0.232}{Tm1 Mn3 O6} & \msgsymbnum{59}{409} & \begin{tabular}{c} AF \\ -0.04 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.364 \\ 0.006 \end{tabular} & \begin{tabular}{c} ES \\ -0.514 \\ 0.006 \end{tabular} & \begin{tabular}{c} ES \\ -0.843 \\ 0.002 \end{tabular} \\\hline
 \bcsidmagndatashort{0.235} & \bcsidwebformula{0.235}{Mn2 Pr1 Sb1 O6} & \msgsymbnum{86}{67} & \begin{tabular}{c} AI \\ -0.015 \\ 0.005 \end{tabular} & \begin{tabular}{c} AI \\ 0.0 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ 0.829 \\ 0.848 \end{tabular} & \begin{tabular}{c} AI \\ 1.454 \\ 1.758 \end{tabular} \\\hline
 \bcsidmagndatashort{0.289} & \bcsidwebformula{0.289}{Nd1 Mn1 O3} & \msgsymbnum{62}{448} & \begin{tabular}{c} AF \\ -0.135 \\ 0.004 \end{tabular} & \begin{tabular}{c}  \\ -0.012 \\ 0.425 \end{tabular} & \begin{tabular}{c}  \\ 0.021 \\ 0.107 \end{tabular} & \begin{tabular}{c}  \\ 0.461 \\ 0.767 \end{tabular} \\\hline
 \bcsidmagndatashort{0.290} & \bcsidwebformula{0.290}{Ce1 Cu2} & \msgsymbnum{74}{560} & \begin{tabular}{c} AI \\ -0.341 \\ 0.021 \end{tabular} & \begin{tabular}{c} AI \\ -0.42 \\ 0.014 \end{tabular} & \begin{tabular}{c}  \\ -0.465 \\ 0.019 \end{tabular} & \begin{tabular}{c} AF \\ -0.532 \\ 0.004 \end{tabular} \\\hline
 \bcsidmagndatashort{0.318} & \bcsidwebformula{0.318}{Tm2 Co1 Mn1 O6} & \msgsymbnum{14}{79} & \begin{tabular}{c} NLC  \\ -0.032 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ -0.015 \\ 0.114 \end{tabular} & \begin{tabular}{c}  \\ -0.176 \\ 0.024 \end{tabular} & \begin{tabular}{c} AI \\ -0.002 \\ 0.118 \end{tabular} \\\hline
 \bcsidmagndatashort{0.319} & \bcsidwebformula{0.319}{Tm2 Co1 Mn1 O6} & \msgsymbnum{14}{79} & \begin{tabular}{c} AF \\ -0.029 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ -0.008 \\ 0.1 \end{tabular} & \begin{tabular}{c}  \\ -0.221 \\ 0.049 \end{tabular} & \begin{tabular}{c}  \\ -0.019 \\ 0.095 \end{tabular} \\\hline
 \bcsidmagndatashort{0.367} & \bcsidwebformula{0.367}{Eu1 Cr2 As2} & \msgsymbnum{119}{319} & \begin{tabular}{c} AF \\ -0.98 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -1.329 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -1.678 \\ 0.005 \end{tabular} & \begin{tabular}{c} AF \\ -2.091 \\ 0.005 \end{tabular} \\\hline
 \bcsidmagndatashort{0.372} & \bcsidwebformula{0.372}{Dy1 Cr1 O4} & \msgsymbnum{15}{87} & \begin{tabular}{c} AI \\ -0.035 \\ 0.027 \end{tabular} & \begin{tabular}{c} AI \\ 0.482 \\ 0.557 \end{tabular} & \begin{tabular}{c}  \\ -0.223 \\ 0.013 \end{tabular} & \begin{tabular}{c} AI \\ -0.216 \\ 0.015 \end{tabular} \\\hline
 \bcsidmagndatashort{0.374} & \bcsidwebformula{0.374}{Tb1 Ni4 Si1} & \msgsymbnum{65}{486} & \begin{tabular}{c} ES \\ -0.351 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.726 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -1.595 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -1.573 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{0.406} & \bcsidwebformula{0.406}{Gd1 Ni1 Si3} & \msgsymbnum{65}{484} & \begin{tabular}{c} AI \\ -1.885 \\ 0.001 \end{tabular} & \begin{tabular}{c} AI \\ -1.981 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ -1.981 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ -1.981 \\ 0.003 \end{tabular} \\\hline
 \bcsidmagndatashort{0.519} & \bcsidwebformula{0.519}{Ho1 Cr2 Si2} & \msgsymbnum{139}{536} & \begin{tabular}{c} AF \\ -0.154 \\ 0.0 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ESFD \\ -0.445 \\ 0.0 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.561} & \bcsidwebformula{0.561}{Ni1 Nd1 Ge2} & \msgsymbnum{63}{462} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ES \\ -2.037 \\ 0.001 \end{tabular} & \begin{tabular}{c} OAI \\ -2.09 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -2.182 \\ 0.002 \end{tabular} \\\hline
 \bcsidmagndatashort{0.566} & \bcsidwebformula{0.566}{Ge2 Ni1 Tb1} & \msgsymbnum{63}{459} & \begin{tabular}{c} ES \\ -0.104 \\ 0.02 \end{tabular} & \begin{tabular}{c} ES \\ -0.901 \\ 0.022 \end{tabular} & \begin{tabular}{c} ES \\ -2.3 \\ 0.006 \end{tabular} & \begin{tabular}{c} ES \\ -2.458 \\ 0.011 \end{tabular} \\\hline
 \bcsidmagndatashort{0.587} & \bcsidwebformula{0.587}{Tm1 Cr1 O3} & \msgsymbnum{62}{448} & \begin{tabular}{c} OAI \\ -0.008 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ 0.617 \\ 0.617 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.590} & \bcsidwebformula{0.590}{Er1 Cr1 O3} & \msgsymbnum{11}{50} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 1.46 \\ 1.487 \end{tabular} & \begin{tabular}{c} AI \\ 2.365 \\ 2.41 \end{tabular} \\\hline
 \bcsidmagndatashort{0.620} & \bcsidwebformula{0.620}{Mn1 Nd1 As1 O1} & \msgsymbnum{129}{416} & \begin{tabular}{c} SEBR \\ -0.09 \\ 0.008 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} SEBR \\ -0.135 \\ 0.022 \end{tabular} & \begin{tabular}{c} AI \\ -0.077 \\ 0.005 \end{tabular} \\\hline
 \bcsidmagndatashort{0.621} & \bcsidwebformula{0.621}{Mn1 Nd1 As1 O1} & \msgsymbnum{59}{407} & \begin{tabular}{c} AI \\ -0.157 \\ 0.006 \end{tabular} & \begin{tabular}{c} AI \\ 0.558 \\ 0.585 \end{tabular} & \begin{tabular}{c}  \\ -0.765 \\ 0.139 \end{tabular} & \begin{tabular}{c} AI \\ 0.716 \\ 0.957 \end{tabular} \\\hline
 \bcsidmagndatashort{0.622} & \bcsidwebformula{0.622}{Mn1 Nd1 As1 O1} & \msgsymbnum{59}{407} & \begin{tabular}{c} AI \\ -0.101 \\ 0.004 \end{tabular} & \begin{tabular}{c} AI \\ -0.144 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ 0.708 \\ 0.9 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.623} & \bcsidwebformula{0.623}{Mn1 Nd1 As1 O1} & \msgsymbnum{129}{416} & \begin{tabular}{c} SEBR \\ -0.089 \\ 0.008 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} SEBR \\ -0.155 \\ 0.021 \end{tabular} & \begin{tabular}{c} AI \\ -0.063 \\ 0.01 \end{tabular} \\\hline
 \bcsidmagndatashort{0.656} & \bcsidwebformula{0.656}{Nd1 Mn2 Ge2} & \msgsymbnum{44}{231} & \begin{tabular}{c} ES \\ -0.244 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.382 \\ 0.006 \end{tabular} & \begin{tabular}{c}  \\ -0.402 \\ 0.004 \end{tabular} & \begin{tabular}{c} ES \\ -0.416 \\ 0.012 \end{tabular} \\\hline
 \bcsidmagndatashort{0.657} & \bcsidwebformula{0.657}{Pr1 Mn2 Ge2} & \msgsymbnum{44}{231} & \begin{tabular}{c} ES \\ -0.224 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.414 \\ 0.007 \end{tabular} & \begin{tabular}{c} ES \\ -0.432 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.392 \\ 0.006 \end{tabular} \\\hline
 \bcsidmagndatashort{0.666} & \bcsidwebformula{0.666}{Ce1 Mn1 Sb1 O1} & \msgsymbnum{59}{407} & \begin{tabular}{c} AI \\ -0.086 \\ 0.009 \end{tabular} & \begin{tabular}{c} AI \\ 0.348 \\ 0.348 \end{tabular} & \begin{tabular}{c} AI \\ 0.411 \\ 0.726 \end{tabular} & \begin{tabular}{c} AI \\ 0.406 \\ 0.726 \end{tabular} \\\hline
 \bcsidmagndatashort{0.668} & \bcsidwebformula{0.668}{Pr1 Mn1 Sb1 O1} & \msgsymbnum{59}{407} & \begin{tabular}{c} AF \\ -0.164 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ -1.121 \\ 0.062 \end{tabular} & \begin{tabular}{c} AI \\ 0.375 \\ 0.675 \end{tabular} & \begin{tabular}{c} AI \\ 0.366 \\ 0.696 \end{tabular} \\\hline
 \bcsidmagndatashort{0.671} & \bcsidwebformula{0.671}{Sr2 Tm1 Ru1 O6} & \msgsymbnum{14}{75} & \begin{tabular}{c} AF \\ -0.041 \\ 0.001 \end{tabular} & \begin{tabular}{c} AI \\ 0.992 \\ 1.147 \end{tabular} & \begin{tabular}{c} AI \\ 1.006 \\ 1.186 \end{tabular} & \begin{tabular}{c} AI \\ 0.997 \\ 1.205 \end{tabular} \\\hline
 \bcsidmagndatashort{0.700} & \bcsidwebformula{0.700}{Tb1 Mn6 Sn6} & \msgsymbnum{191}{240} & \begin{tabular}{c} ES \\ -0.375 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ -0.854 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ -0.933 \\ 0.0 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.701} & \bcsidwebformula{0.701}{Tb1 Mn6 Sn6} & \msgsymbnum{191}{240} & \begin{tabular}{c} ES \\ -0.387 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -0.741 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.863 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.888 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.703} & \bcsidwebformula{0.703}{Ho1 Mn6 Sn6} & \msgsymbnum{12}{62} & \begin{tabular}{c} SEBR \\ -0.778 \\ 0.001 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.872 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} SEBR \\ -0.892 \\ 0.006 \end{tabular} \\\hline
 \bcsidmagndatashort{0.704} & \bcsidwebformula{0.704}{Ho1 Mn6 Sn6} & \msgsymbnum{12}{62} & \begin{tabular}{c} NLC  \\ -0.434 \\ 0.002 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.848 \\ 0.003 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} NLC  \\ -0.853 \\ 0.003 \end{tabular} \\\hline
 \bcsidmagndatashort{0.705} & \bcsidwebformula{0.705}{Ho1 Mn6 Sn6} & \msgsymbnum{65}{486} & \begin{tabular}{c} ES \\ -0.145 \\ 0.007 \end{tabular} & \begin{tabular}{c} ES \\ -0.785 \\ 0.004 \end{tabular} & \begin{tabular}{c} AF \\ -0.763 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.775 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.715} & \bcsidwebformula{0.715}{W1 Ho1 Cr1 O6} & \msgsymbnum{33}{144} & \begin{tabular}{c} AI \\ -0.02 \\ 0.013 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 1.534 \\ 1.55 \end{tabular} & \begin{tabular}{c} AI \\ 1.81 \\ 1.926 \end{tabular} \\\hline
 \bcsidmagndatashort{0.729} & \bcsidwebformula{0.729}{Er1 Ni4 B1} & \msgsymbnum{191}{240} & \begin{tabular}{c} ES \\ -0.261 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -0.568 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.671 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.798 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.730} & \bcsidwebformula{0.730}{Tb1 Ni4 B1} & \msgsymbnum{12}{62} & \begin{tabular}{c} SEBR \\ -0.457 \\ 0.001 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.671 \\ 0.002 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.665 \\ 0.003 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.731} & \bcsidwebformula{0.731}{Ho1 Ni4 B1} & \msgsymbnum{12}{62} & \begin{tabular}{c} SEBR \\ -0.535 \\ 0.001 \end{tabular} & \begin{tabular}{c} AF \\ -0.525 \\ 0.001 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.6 \\ 0.001 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.641 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{0.758} & \bcsidwebformula{0.758}{Ce1 Fe1 O3} & \msgsymbnum{62}{441} & \begin{tabular}{c} AI \\ 0.047 \\ 0.076 \end{tabular} & \begin{tabular}{c} AI \\ 0.37 \\ 0.413 \end{tabular} & \begin{tabular}{c} AI \\ 1.3 \\ 1.325 \end{tabular} & \begin{tabular}{c} AI \\ 1.568 \\ 1.568 \end{tabular} \\\hline
 \bcsidmagndatashort{0.759} & \bcsidwebformula{0.759}{Ce1 Fe1 O3} & \msgsymbnum{62}{441} & \begin{tabular}{c} AI \\ 0.046 \\ 0.076 \end{tabular} & \begin{tabular}{c} AI \\ 0.358 \\ 0.432 \end{tabular} & \begin{tabular}{c} AI \\ 1.086 \\ 1.129 \end{tabular} & \begin{tabular}{c} AI \\ 1.57 \\ 1.57 \end{tabular} \\\hline
 \bcsidmagndatashort{0.771} & \bcsidwebformula{0.771}{Pr1 Mn1 Si2} & \msgsymbnum{63}{464} & \begin{tabular}{c} ES \\ -0.126 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.514 \\ 0.006 \end{tabular} & \begin{tabular}{c} ES \\ -0.748 \\ 0.024 \end{tabular} & \begin{tabular}{c} ES \\ -0.747 \\ 0.012 \end{tabular} \\\hline
 \bcsidmagndatashort{0.772} & \bcsidwebformula{0.772}{Pr1 Mn1 Si2} & \msgsymbnum{63}{464} & \begin{tabular}{c} ES \\ -0.111 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.538 \\ 0.023 \end{tabular} & \begin{tabular}{c} ES \\ -0.682 \\ 0.017 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.773} & \bcsidwebformula{0.773}{Nd1 Mn1 Si2} & \msgsymbnum{12}{62} & \begin{tabular}{c} NLC  \\ -0.09 \\ 0.009 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.759 \\ 0.009 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.465 \\ 0.012 \end{tabular} & \begin{tabular}{c} SEBR \\ -1.03 \\ 0.014 \end{tabular} \\\hline
 \bcsidmagndatashort{0.774} & \bcsidwebformula{0.774}{Nd1 Mn1 Si2} & \msgsymbnum{63}{464} & \begin{tabular}{c} SEBR \\ -0.615 \\ 0.003 \end{tabular} & \begin{tabular}{c} ES \\ -0.724 \\ 0.006 \end{tabular} & \begin{tabular}{c} ES \\ -0.712 \\ 0.03 \end{tabular} & \begin{tabular}{c} ES \\ -0.661 \\ 0.004 \end{tabular} \\\hline
 \bcsidmagndatashort{0.775} & \bcsidwebformula{0.775}{Nd1 Mn1 Si2} & \msgsymbnum{63}{464} & \begin{tabular}{c} ES \\ -0.069 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -0.62 \\ 0.013 \end{tabular} & \begin{tabular}{c} ES \\ -0.699 \\ 0.016 \end{tabular} & \begin{tabular}{c} ES \\ -0.661 \\ 0.004 \end{tabular} \\\hline
 \bcsidmagndatashort{0.776} & \bcsidwebformula{0.776}{Ce1 Mn1 Si2} & \msgsymbnum{63}{464} & \begin{tabular}{c} ES \\ -0.373 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -0.335 \\ 0.009 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ES \\ -0.746 \\ 0.006 \end{tabular} \\\hline
 \bcsidmagndatashort{0.777} & \bcsidwebformula{0.777}{Ce1 Mn1 Si2} & \msgsymbnum{63}{464} & \begin{tabular}{c} ES \\ -0.373 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -0.376 \\ 0.003 \end{tabular} & \begin{tabular}{c} ES \\ -0.72 \\ 0.003 \end{tabular} & \begin{tabular}{c} ES \\ -0.727 \\ 0.004 \end{tabular} \\\hline
 \bcsidmagndatashort{0.781} & \bcsidwebformula{0.781}{Ce1 Mn1 Si2} & \msgsymbnum{63}{464} & \begin{tabular}{c} ES \\ -0.375 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -0.415 \\ 0.004 \end{tabular} & \begin{tabular}{c} ES \\ -0.274 \\ 0.016 \end{tabular} & \begin{tabular}{c} ES \\ -0.788 \\ 0.006 \end{tabular} \\\hline
 \bcsidmagndatashort{0.784} & \bcsidwebformula{0.784}{Nd1 Co1 O3} & \msgsymbnum{62}{441} & \begin{tabular}{c} NLC  \\ -0.035 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ 0.654 \\ 0.654 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ES \\ -0.09 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.789} & \bcsidwebformula{0.789}{Ce1 Cu1 Si1} & \msgsymbnum{63}{463} & \begin{tabular}{c} ES \\ -0.198 \\ 0.003 \end{tabular} & \begin{tabular}{c}  \\ -0.504 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -1.25 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ -1.31 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{0.791} & \bcsidwebformula{0.791}{Sr2 Tb1 Ru1 O6} & \msgsymbnum{14}{75} & \begin{tabular}{c} NLC  \\ -0.199 \\ 0.024 \end{tabular} & \begin{tabular}{c} AI \\ 0.209 \\ 0.219 \end{tabular} & \begin{tabular}{c} AI \\ 1.049 \\ 1.177 \end{tabular} & \begin{tabular}{c} AI \\ 1.056 \\ 1.212 \end{tabular} \\\hline
 \bcsidmagndatashort{0.792} & \bcsidwebformula{0.792}{Sr2 Ho1 Ru1 O6} & \msgsymbnum{14}{75} & \begin{tabular}{c} ES \\ -0.257 \\ 0.015 \end{tabular} & \begin{tabular}{c} AI \\ 1.036 \\ 1.175 \end{tabular} & \begin{tabular}{c} AI \\ 1.042 \\ 1.218 \end{tabular} & \begin{tabular}{c} AI \\ 1.047 \\ 1.243 \end{tabular} \\\hline
 \bcsidmagndatashort{0.794} & \bcsidwebformula{0.794}{Sr2 Ho1 Ru1 O6} & \msgsymbnum{14}{75} & \begin{tabular}{c} ES \\ -0.17 \\ 0.004 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.035 \\ 0.024 \end{tabular} & \begin{tabular}{c} AI \\ 1.023 \\ 1.106 \end{tabular} & \begin{tabular}{c} AI \\ -0.281 \\ 0.046 \end{tabular} \\\hline
 \bcsidmagndatashort{0.840} & \bcsidwebformula{0.840}{Dy1 Fe1 O3} & \msgsymbnum{62}{441} & \begin{tabular}{c} OAI \\ -0.005 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ 0.785 \\ 0.835 \end{tabular} & \begin{tabular}{c} AI \\ 1.529 \\ 1.53 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.841} & \bcsidwebformula{0.841}{Dy1 Fe1 O3} & \msgsymbnum{62}{441} & \begin{tabular}{c} OAI \\ -0.004 \\ 0.004 \end{tabular} & \begin{tabular}{c} AI \\ 0.79 \\ 0.829 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 1.042 \\ 1.271 \end{tabular} \\\hline
 \bcsidmagndatashort{0.867} & \bcsidwebformula{0.867}{Ir1 Nd2 Ni1 O6} & \msgsymbnum{14}{75} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.317 \\ 0.419 \end{tabular} & \begin{tabular}{c} AI \\ 0.488 \\ 0.654 \end{tabular} & \begin{tabular}{c} AI \\ 0.515 \\ 0.7 \end{tabular} \\\hline
 \bcsidmagndatashort{0.869} & \bcsidwebformula{0.869}{Ni1 Ir1 Pr2 O6} & \msgsymbnum{14}{75} & \begin{tabular}{c} ES \\ -0.018 \\ 0.015 \end{tabular} & \begin{tabular}{c} ES \\ 0.01 \\ 0.034 \end{tabular} & \begin{tabular}{c} ES \\ -0.036 \\ 0.026 \end{tabular} & \begin{tabular}{c} ES \\ -0.042 \\ 0.016 \end{tabular} \\\hline
 \bcsidmagndatashort{0.870} & \bcsidwebformula{0.870}{Ni1 Ir1 Pr2 O6} & \msgsymbnum{14}{75} & \begin{tabular}{c} ES \\ -0.072 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ 0.33 \\ 0.374 \end{tabular} & \begin{tabular}{c} AI \\ 0.445 \\ 0.56 \end{tabular} & \begin{tabular}{c} AI \\ 0.465 \\ 0.597 \end{tabular} \\\hline
 \bcsidmagndatashort{0.871} & \bcsidwebformula{0.871}{Ni1 Ir1 Pr2 O6} & \msgsymbnum{14}{75} & \begin{tabular}{c} ES \\ -0.023 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ 0.285 \\ 0.352 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.05 \\ 0.008 \end{tabular} & \begin{tabular}{c} AI \\ 0.472 \\ 0.609 \end{tabular} \\\hline
 \bcsidmagndatashort{0.872} & \bcsidwebformula{0.872}{Ni1 Ir1 Pr2 O6} & \msgsymbnum{14}{75} & \begin{tabular}{c} AI \\ -0.057 \\ 0.001 \end{tabular} & \begin{tabular}{c} AI \\ 0.269 \\ 0.356 \end{tabular} & \begin{tabular}{c} AI \\ 0.604 \\ 0.619 \end{tabular} & \begin{tabular}{c} AI \\ 0.54 \\ 0.619 \end{tabular} \\\hline
 \bcsidmagndatashort{0.873} & \bcsidwebformula{0.873}{Ni1 Ir1 Pr2 O6} & \msgsymbnum{14}{75} & \begin{tabular}{c} ES \\ -0.015 \\ 0.005 \end{tabular} & \begin{tabular}{c} AI \\ 0.267 \\ 0.367 \end{tabular} & \begin{tabular}{c} AI \\ 0.531 \\ 0.686 \end{tabular} & \begin{tabular}{c} AI \\ 0.468 \\ 0.498 \end{tabular} \\\hline
 \bcsidmagndatashort{0.874} & \bcsidwebformula{0.874}{Ni1 Ir1 Nd2 O6} & \msgsymbnum{14}{75} & \begin{tabular}{c} ES \\ -0.113 \\ 0.007 \end{tabular} & \begin{tabular}{c} AI \\ 0.494 \\ 0.646 \end{tabular} & \begin{tabular}{c} AI \\ 0.574 \\ 0.697 \end{tabular} & \begin{tabular}{c} AI \\ 0.57 \\ 0.701 \end{tabular} \\\hline
 \bcsidmagndatashort{0.875} & \bcsidwebformula{0.875}{Ni1 Ir1 Nd2 O6} & \msgsymbnum{14}{75} & \begin{tabular}{c} AI \\ 0.029 \\ 0.039 \end{tabular} & \begin{tabular}{c} AI \\ 0.52 \\ 0.691 \end{tabular} & \begin{tabular}{c} AI \\ 0.577 \\ 0.659 \end{tabular} & \begin{tabular}{c} AI \\ 0.568 \\ 0.696 \end{tabular} \\\hline
 \bcsidmagndatashort{0.897} & \bcsidwebformula{0.897}{Tb1 Mn2 Ge2} & \msgsymbnum{139}{537} & \begin{tabular}{c}  \\ -0.311 \\ 0.005 \end{tabular} & \begin{tabular}{c} ES \\ -0.627 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -1.038 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -1.137 \\ 0.005 \end{tabular} \\\hline
 \bcsidmagndatashort{0.902} & \bcsidwebformula{0.902}{Dy1 Mn2 Ge2} & \msgsymbnum{139}{537} & \begin{tabular}{c} ES \\ -0.47 \\ 0.003 \end{tabular} & \begin{tabular}{c} ES \\ -0.472 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.968 \\ 0.003 \end{tabular} & \begin{tabular}{c} ES \\ -0.948 \\ 0.008 \end{tabular} \\\hline
 \bcsidmagndatashort{0.910} & \bcsidwebformula{0.910}{Ni1 Si2 Tb1} & \msgsymbnum{63}{459} & \begin{tabular}{c} ES \\ -0.175 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.989 \\ 0.016 \end{tabular} & \begin{tabular}{c} AF \\ -2.474 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -2.627 \\ 0.002 \end{tabular} \\\hline
 \bcsidmagndatashort{0.919} & \bcsidwebformula{0.919}{Eu1 Mn1 Bi2} & \msgsymbnum{139}{536} & \begin{tabular}{c} AF \\ -0.182 \\ 0.003 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.301 \\ 0.013 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.283 \\ 0.012 \end{tabular} & \begin{tabular}{c} AF \\ -0.404 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{0.920} & \bcsidwebformula{0.920}{N1 P1 Mn1 Th1} & \msgsymbnum{129}{416} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.677 \\ 0.817 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.636 \\ 0.854 \end{tabular} \\\hline
 \bcsidmagndatashort{0.922} & \bcsidwebformula{0.922}{N1 As1 Mn1 Th1} & \msgsymbnum{129}{416} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.622 \\ 0.822 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.578 \\ 0.799 \end{tabular} \\\hline
 \bcsidmagndatashort{0.923} & \bcsidwebformula{0.923}{N1 As1 Mn1 Th1} & \msgsymbnum{129}{416} & \begin{tabular}{c} AI \\ 0.279 \\ 0.316 \end{tabular} & \begin{tabular}{c} AI \\ 0.616 \\ 0.82 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.574 \\ 0.796 \end{tabular} \\\hline
 \bcsidmagndatashort{0.944} & \bcsidwebformula{0.944}{Yb2 Ir2 O7} & \msgsymbnum{166}{101} & \begin{tabular}{c} SEBR \\ -0.072 \\ 0.012 \end{tabular} & \begin{tabular}{c} ES \\ -0.138 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.125 \\ 0.001 \end{tabular} & \begin{tabular}{c} AI \\ 0.226 \\ 0.242 \end{tabular} \\\hline
 \bcsidmagndatashort{0.945} & \bcsidwebformula{0.945}{Yb2 Ir2 O7} & \msgsymbnum{227}{131} & \begin{tabular}{c} NLC  \\ -0.077 \\ 0.013 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.079 \\ 0.015 \end{tabular} & \begin{tabular}{c} AI \\ 0.041 \\ 0.043 \end{tabular} & \begin{tabular}{c} AI \\ 0.235 \\ 0.24 \end{tabular} \\\hline
 \bcsidmagndatashort{0.954} & \bcsidwebformula{0.954}{Nd2 Ir2 O7} & \msgsymbnum{227}{131} & \begin{tabular}{c} AF \\ -0.07 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ -0.014 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ 0.306 \\ 0.467 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.113 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{0.970} & \bcsidwebformula{0.970}{Pr1 Ru2 Si2} & \msgsymbnum{139}{537} & \begin{tabular}{c} ES \\ -0.645 \\ 0.015 \end{tabular} & \begin{tabular}{c} ES \\ -1.401 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -1.983 \\ 0.007 \end{tabular} & \begin{tabular}{c} ES \\ -1.214 \\ 0.023 \end{tabular} \\\hline
 \bcsidmagndatashort{0.978} & \bcsidwebformula{0.978}{Er1 In1 Ni1} & \msgsymbnum{189}{225} & \begin{tabular}{c}  \\ -0.331 \\ 0.0 \end{tabular} & \begin{tabular}{c}  \\ -1.027 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ -1.183 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -1.098 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{0.979} & \bcsidwebformula{0.979}{Tm1 V1 O3} & \msgsymbnum{62}{446} & \begin{tabular}{c} NLC  \\ -0.025 \\ 0.004 \end{tabular} & \begin{tabular}{c} AI \\ -0.074 \\ 0.006 \end{tabular} & \begin{tabular}{c} AI \\ -0.028 \\ 0.06 \end{tabular} & \begin{tabular}{c}  \\ 0.576 \\ 0.577 \end{tabular} \\\hline
 \bcsidmagndatashort{0.980} & \bcsidwebformula{0.980}{Tm1 V1 O3} & \msgsymbnum{62}{446} & \begin{tabular}{c} NLC  \\ -0.025 \\ 0.002 \end{tabular} & \begin{tabular}{c}  \\ -0.075 \\ 0.002 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.981} & \bcsidwebformula{0.981}{Tm1 V1 O3} & \msgsymbnum{62}{441} & \begin{tabular}{c} NLC  \\ -0.025 \\ 0.002 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.278 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ 0.219 \\ 0.231 \end{tabular} & \begin{tabular}{c} AI \\ 0.482 \\ 0.541 \end{tabular} \\\hline
 \bcsidmagndatashort{0.982} & \bcsidwebformula{0.982}{Tm1 V1 O3} & \msgsymbnum{14}{75} & \begin{tabular}{c} NLC  \\ -0.026 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -0.111 \\ 0.009 \end{tabular} & \begin{tabular}{c} AI \\ -0.051 \\ 0.031 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{0.983} & \bcsidwebformula{0.983}{Tm1 V1 O3} & \msgsymbnum{14}{75} & \begin{tabular}{c} NLC  \\ -0.026 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ -0.125 \\ 0.012 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ 0.741 \\ 0.786 \end{tabular} \\\hline
 \bcsidmagndatashort{1.272} & \bcsidwebformula{1.272}{Ce1 Ni1 As1 O1} & \msgsymbnum{4}{10} & \begin{tabular}{c} AI \\ -0.458 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ -0.525 \\ 0.004 \end{tabular} & \begin{tabular}{c}  \\ -1.179 \\ 0.002 \end{tabular} & \begin{tabular}{c}  \\ -1.241 \\ 0.007 \end{tabular} \\\hline
 \bcsidmagndatashort{1.292} & \bcsidwebformula{1.292}{Ho1 Ni2 B2 C1} & \msgsymbnum{64}{480} & \begin{tabular}{c} AI \\ -0.603 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ -1.176 \\ 0.001 \end{tabular} & \begin{tabular}{c} AI \\ -1.27 \\ 0.004 \end{tabular} & \begin{tabular}{c} AI \\ -1.739 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{1.293} & \bcsidwebformula{1.293}{Nd1 Ni2 B2 C1} & \msgsymbnum{15}{90} & \begin{tabular}{c}  \\ -0.193 \\ 0.03 \end{tabular} & \begin{tabular}{c} OAI \\ -0.963 \\ 0.025 \end{tabular} & \begin{tabular}{c} SEBR \\ -1.161 \\ 0.015 \end{tabular} & \begin{tabular}{c} SEBR \\ -1.257 \\ 0.013 \end{tabular} \\\hline
 \bcsidmagndatashort{1.294} & \bcsidwebformula{1.294}{Ho1 Ni2 B2 C1} & \msgsymbnum{64}{480} & \begin{tabular}{c} SEBR \\ -0.233 \\ 0.01 \end{tabular} & \begin{tabular}{c} AI \\ -1.168 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ -1.282 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ -1.664 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{1.295} & \bcsidwebformula{1.295}{Dy1 Ni2 B2 C1} & \msgsymbnum{64}{480} & \begin{tabular}{c} ES \\ -0.333 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ -1.128 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ -0.316 \\ 0.006 \end{tabular} & \begin{tabular}{c} AI \\ -1.802 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.296} & \bcsidwebformula{1.296}{Pr1 Ni2 B2 C1} & \msgsymbnum{64}{480} & \begin{tabular}{c} SEBR \\ -0.39 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -1.553 \\ 0.001 \end{tabular} & \begin{tabular}{c} AF \\ -1.695 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -1.865 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.312} & \bcsidwebformula{1.312}{Ho1 Ni2 B2 C1} & \msgsymbnum{64}{480} & \begin{tabular}{c} AI \\ -0.603 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ -1.177 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ -1.363 \\ 0.009 \end{tabular} & \begin{tabular}{c} AI \\ -1.745 \\ 0.001 \end{tabular} \\\hline
 \bcsidmagndatashort{1.350} & \bcsidwebformula{1.350}{Ba1 Nd2 Co1 O5} & \msgsymbnum{15}{90} & \begin{tabular}{c} AI \\ -0.05 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ 1.482 \\ 1.482 \end{tabular} & \begin{tabular}{c} AI \\ 1.568 \\ 1.568 \end{tabular} & \begin{tabular}{c} AI \\ 1.585 \\ 1.585 \end{tabular} \\\hline
 \bcsidmagndatashort{1.363} & \bcsidwebformula{1.363}{Tb1 Cu2 Si2} & \msgsymbnum{2}{7} & \begin{tabular}{c} OAI \\ -0.123 \\ 0.015 \end{tabular} & \begin{tabular}{c} AF \\ -1.46 \\ 0.019 \end{tabular} & \begin{tabular}{c}  \\ -1.718 \\ 0.019 \end{tabular} & \begin{tabular}{c} OAI \\ -2.019 \\ 0.007 \end{tabular} \\\hline
 \bcsidmagndatashort{1.364} & \bcsidwebformula{1.364}{Ho1 Cu2 Si2} & \msgsymbnum{2}{7} & \begin{tabular}{c} OAI \\ -0.862 \\ 0.016 \end{tabular} & \begin{tabular}{c} OAI \\ -1.414 \\ 0.007 \end{tabular} & \begin{tabular}{c} OAI \\ -1.415 \\ 0.016 \end{tabular} & \begin{tabular}{c}  \\ -2.034 \\ 0.007 \end{tabular} \\\hline
 \bcsidmagndatashort{1.365} & \bcsidwebformula{1.365}{Cu2 Si2 Tb1} & \msgsymbnum{2}{7} & \begin{tabular}{c} OAI \\ -0.515 \\ 0.018 \end{tabular} & \begin{tabular}{c} NLC  \\ -1.407 \\ 0.003 \end{tabular} & \begin{tabular}{c} NLC  \\ -1.686 \\ 0.024 \end{tabular} & \begin{tabular}{c} NLC  \\ -1.988 \\ 0.013 \end{tabular} \\\hline
 \bcsidmagndatashort{1.366} & \bcsidwebformula{1.366}{Cu2 Ho1 Si2} & \msgsymbnum{12}{63} & \begin{tabular}{c} ES \\ -0.92 \\ 0.007 \end{tabular} & \begin{tabular}{c}  \\ -1.415 \\ 0.004 \end{tabular} & \begin{tabular}{c}  \\ -1.67 \\ 0.0 \end{tabular} & \begin{tabular}{c}  \\ -1.927 \\ 0.007 \end{tabular} \\\hline
 \bcsidmagndatashort{1.369} & \bcsidwebformula{1.369}{Ho1 Fe2 Ge2} & \msgsymbnum{64}{480} & \begin{tabular}{c} SEBR \\ -0.131 \\ 0.003 \end{tabular} & \begin{tabular}{c} AF \\ -0.419 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.372 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.441 \\ 0.003 \end{tabular} \\\hline
 \bcsidmagndatashort{1.487} & \bcsidwebformula{1.487}{Ce1 Ir1 Al4 Si2} & \msgsymbnum{124}{360} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ES \\ -0.231 \\ 0.005 \end{tabular} & \begin{tabular}{c} ES \\ -0.255 \\ 0.012 \end{tabular} \\\hline
 \bcsidmagndatashort{1.488} & \bcsidwebformula{1.488}{Ce1 Mn2 Si2} & \msgsymbnum{126}{386} & \begin{tabular}{c} ES \\ -0.054 \\ 0.025 \end{tabular} & \begin{tabular}{c} ES \\ -0.151 \\ 0.028 \end{tabular} & \begin{tabular}{c} ES \\ -0.143 \\ 0.049 \end{tabular} & \begin{tabular}{c} ES \\ -0.105 \\ 0.002 \end{tabular} \\\hline
 \bcsidmagndatashort{1.489} & \bcsidwebformula{1.489}{Ce1 Mn2 Si2} & \msgsymbnum{126}{386} & \begin{tabular}{c} ES \\ 0.021 \\ 0.024 \end{tabular} & \begin{tabular}{c} ES \\ -0.278 \\ 0.008 \end{tabular} & \begin{tabular}{c} ES \\ -0.292 \\ 0.029 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{1.491} & \bcsidwebformula{1.491}{Pr1 Mn2 Si2} & \msgsymbnum{126}{386} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ESFD \\ -0.828 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.206 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.264 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.492} & \bcsidwebformula{1.492}{Pr1 Mn2 Si2} & \msgsymbnum{126}{386} & \begin{tabular}{c} ESFD \\ -0.052 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -0.842 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.184 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.246 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.493} & \bcsidwebformula{1.493}{Pr1 Mn2 Si2} & \msgsymbnum{126}{386} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ESFD \\ -0.788 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.105 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.162 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.494} & \bcsidwebformula{1.494}{Nd1 Mn2 Si2} & \msgsymbnum{126}{386} & \begin{tabular}{c} OAI \\ -0.233 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.145 \\ 0.006 \end{tabular} & \begin{tabular}{c} ES \\ -0.451 \\ 0.022 \end{tabular} & \begin{tabular}{c} AF \\ -0.552 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.504} & \bcsidwebformula{1.504}{Gd1 Cu1 Sn1} & \msgsymbnum{33}{154} & \begin{tabular}{c} AI \\ -0.774 \\ 0.014 \end{tabular} & \begin{tabular}{c}  \\ -0.8 \\ 0.015 \end{tabular} & \begin{tabular}{c}  \\ -0.8 \\ 0.015 \end{tabular} & \begin{tabular}{c}  \\ -0.8 \\ 0.015 \end{tabular} \\\hline
 \bcsidmagndatashort{1.511} & \bcsidwebformula{1.511}{Ni2 Tb1 Si2} & \msgsymbnum{64}{480} & \begin{tabular}{c} SEBR \\ -0.283 \\ 0.004 \end{tabular} & \begin{tabular}{c} OAI \\ -1.054 \\ 0.008 \end{tabular} & \begin{tabular}{c} OAI \\ -1.687 \\ 0.006 \end{tabular} & \begin{tabular}{c} OAI \\ -1.707 \\ 0.009 \end{tabular} \\\hline
 \bcsidmagndatashort{1.516} & \bcsidwebformula{1.516}{Er1 Co2 Si2} & \msgsymbnum{58}{404} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ES \\ -0.906 \\ 0.006 \end{tabular} & \begin{tabular}{c} ES \\ -1.127 \\ 0.004 \end{tabular} & \begin{tabular}{c} AF \\ -1.223 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.549} & \bcsidwebformula{1.549}{U2 In1 Ni2} & \msgsymbnum{128}{408} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ES \\ -0.24 \\ 0.013 \end{tabular} & \begin{tabular}{c} ES \\ -0.372 \\ 0.011 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{1.566} & \bcsidwebformula{1.566}{Ba2 Yb1 Ru1 O6} & \msgsymbnum{128}{410} & \begin{tabular}{c} ES \\ -0.207 \\ 0.008 \end{tabular} & \begin{tabular}{c} ES \\ -0.218 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} ES \\ -0.203 \\ 0.002 \end{tabular} \\\hline
 \bcsidmagndatashort{1.567} & \bcsidwebformula{1.567}{Ba2 Tm1 Ru1 O6} & \msgsymbnum{128}{410} & \begin{tabular}{c} SEBR \\ -0.027 \\ 0.03 \end{tabular} & \begin{tabular}{c} AI \\ 0.817 \\ 0.828 \end{tabular} & \begin{tabular}{c} ES \\ -0.021 \\ 0.002 \end{tabular} & \begin{tabular}{c} AI \\ 0.842 \\ 0.993 \end{tabular} \\\hline
 \bcsidmagndatashort{1.568} & \bcsidwebformula{1.568}{Cu2 Gd1 Si2} & \msgsymbnum{12}{63} & \begin{tabular}{c} AF \\ -2.25 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -2.297 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -2.297 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -2.297 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.584} & \bcsidwebformula{1.584}{Pr1 Fe1 As1 O1} & \msgsymbnum{54}{350} & \begin{tabular}{c} OAI \\ -0.027 \\ 0.012 \end{tabular} & \begin{tabular}{c} OAI \\ 0.002 \\ 0.002 \end{tabular} & \begin{tabular}{c} OAI \\ 0.006 \\ 0.01 \end{tabular} & \begin{tabular}{c} ES \\ -0.097 \\ 0.015 \end{tabular} \\\hline
 \bcsidmagndatashort{1.585} & \bcsidwebformula{1.585}{Pr1 Fe1 As1 O1} & \msgsymbnum{54}{350} & \begin{tabular}{c} NLC  \\ -0.018 \\ 0.006 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.014 \\ 0.005 \end{tabular} & \begin{tabular}{c} OAI \\ 0.005 \\ 0.019 \end{tabular} & \begin{tabular}{c} OAI \\ 0.007 \\ 0.007 \end{tabular} \\\hline
 \bcsidmagndatashort{1.586} & \bcsidwebformula{1.586}{Pr1 Fe1 As1 O1} & \msgsymbnum{27}{85} & \begin{tabular}{c} AI \\ -0.04 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ -0.072 \\ 0.004 \end{tabular} & \begin{tabular}{c} AI \\ 0.182 \\ 0.382 \end{tabular} & \begin{tabular}{c} AI \\ -0.102 \\ 0.061 \end{tabular} \\\hline
 \bcsidmagndatashort{1.596} & \bcsidwebformula{1.596}{Tb1 Cu1 Sb2} & \msgsymbnum{2}{7} & \begin{tabular}{c} OAI \\ -0.046 \\ 0.012 \end{tabular} & \begin{tabular}{c}  \\ -0.509 \\ 0.004 \end{tabular} & \begin{tabular}{c}  \\ -0.87 \\ 0.022 \end{tabular} & \begin{tabular}{c} OAI \\ -0.847 \\ 0.043 \end{tabular} \\\hline
 \bcsidmagndatashort{1.628} & \bcsidwebformula{1.628}{Pr1 Mn1 Si2} & \msgsymbnum{52}{318} & \begin{tabular}{c} ES \\ -0.145 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.222 \\ 0.009 \end{tabular} & \begin{tabular}{c} ES \\ -0.5 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.405 \\ 0.004 \end{tabular} \\\hline
 \bcsidmagndatashort{1.635} & \bcsidwebformula{1.635}{Er1 Fe2 Si2} & \msgsymbnum{62}{450} & \begin{tabular}{c} ES \\ -0.403 \\ 0.004 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.506 \\ 0.001 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.491 \\ 0.001 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.568 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.636} & \bcsidwebformula{1.636}{Er1 Mn2 Si2} & \msgsymbnum{126}{386} & \begin{tabular}{c} SEBR \\ -0.211 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -0.548 \\ 0.012 \end{tabular} & \begin{tabular}{c} ES \\ -0.585 \\ 0.022 \end{tabular} & \begin{tabular}{c} OAI \\ -0.67 \\ 0.008 \end{tabular} \\\hline
 \bcsidmagndatashort{1.637} & \bcsidwebformula{1.637}{Er1 Mn2 Si2} & \msgsymbnum{126}{386} & \begin{tabular}{c} AI \\ -0.243 \\ 0.001 \end{tabular} & \begin{tabular}{c}  \\ -0.565 \\ 0.014 \end{tabular} & \begin{tabular}{c} OAI \\ -0.59 \\ 0.011 \end{tabular} & \begin{tabular}{c} ES \\ -0.715 \\ 0.011 \end{tabular} \\\hline
 \bcsidmagndatashort{1.638} & \bcsidwebformula{1.638}{Er1 Mn2 Ge2} & \msgsymbnum{126}{386} & \begin{tabular}{c} AI \\ -0.211 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.385 \\ 0.004 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.843 \\ 0.004 \end{tabular} & \begin{tabular}{c} ES \\ -0.794 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.639} & \bcsidwebformula{1.639}{Er1 Mn2 Ge2} & \msgsymbnum{126}{386} & \begin{tabular}{c} AI \\ -0.21 \\ 0.001 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.608 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.843 \\ 0.006 \end{tabular} & \begin{tabular}{c} ES \\ -0.844 \\ 0.002 \end{tabular} \\\hline
 \bcsidmagndatashort{1.640} & \bcsidwebformula{1.640}{Er1 Mn2 Ge2} & \msgsymbnum{126}{386} & \begin{tabular}{c} AI \\ -0.207 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.328 \\ 0.002 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.844 \\ 0.01 \end{tabular} & \begin{tabular}{c} ES \\ -0.974 \\ 0.017 \end{tabular} \\\hline
 \bcsidmagndatashort{1.664} & \bcsidwebformula{1.664}{Dy1 V1 O4} & \msgsymbnum{62}{456} & \begin{tabular}{c} AI \\ -0.009 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ 2.094 \\ 2.105 \end{tabular} & \begin{tabular}{c} AI \\ 2.326 \\ 2.357 \end{tabular} & \begin{tabular}{c} AI \\ 2.915 \\ 2.918 \end{tabular} \\\hline
 \bcsidmagndatashort{1.666} & \bcsidwebformula{1.666}{Tb1 Co1 Ga5} & \msgsymbnum{67}{509} & \begin{tabular}{c} OAI \\ -0.384 \\ 0.007 \end{tabular} & \begin{tabular}{c} OAI \\ -0.949 \\ 0.008 \end{tabular} & \begin{tabular}{c} NLC  \\ -1.368 \\ 0.008 \end{tabular} & \begin{tabular}{c} OAI \\ -0.938 \\ 0.009 \end{tabular} \\\hline
 \bcsidmagndatashort{1.668} & \bcsidwebformula{1.668}{Ho1 Co1 Ga5} & \msgsymbnum{67}{509} & \begin{tabular}{c} NLC  \\ -1.005 \\ 0.015 \end{tabular} & \begin{tabular}{c} NLC  \\ -1.356 \\ 0.012 \end{tabular} & \begin{tabular}{c} NLC  \\ -1.218 \\ 0.011 \end{tabular} & \begin{tabular}{c} NLC  \\ -1.331 \\ 0.014 \end{tabular} \\\hline
 \bcsidmagndatashort{1.670} & \bcsidwebformula{1.670}{Np1 Fe1 Ga5} & \msgsymbnum{67}{509} & \begin{tabular}{c} AI \\ -0.03 \\ 0.003 \end{tabular} & \begin{tabular}{c} AI \\ -0.592 \\ 0.015 \end{tabular} & \begin{tabular}{c} AI \\ -0.85 \\ 0.027 \end{tabular} & \begin{tabular}{c} NLC  \\ -1.089 \\ 0.02 \end{tabular} \\\hline
 \bcsidmagndatashort{1.683} & \bcsidwebformula{1.683}{Ga5 Ni1 U1} & \msgsymbnum{140}{550} & \begin{tabular}{c} ES \\ -0.198 \\ 0.004 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.72 \\ 0.038 \end{tabular} & \begin{tabular}{c} SEBR \\ -0.9 \\ 0.038 \end{tabular} & \begin{tabular}{c} OAI \\ -1.103 \\ 0.045 \end{tabular} \\\hline
 \bcsidmagndatashort{1.690} & \bcsidwebformula{1.690}{Tm1 Mn2 Ge2} & \msgsymbnum{126}{386} & \begin{tabular}{c} AF \\ -0.179 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -0.59 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -0.588 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.115 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.694} & \bcsidwebformula{1.694}{Mn2 Tb1 Ge2} & \msgsymbnum{126}{386} & \begin{tabular}{c} ESFD \\ -0.02 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.094 \\ 0.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.139 \\ 4.0 \end{tabular} & \begin{tabular}{c} ESFD \\ -1.132 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{1.721} & \bcsidwebformula{1.721}{U1 Cu5} & \msgsymbnum{161}{72} & \begin{tabular}{c} AF \\ -0.073 \\ 0.0 \end{tabular} & \begin{tabular}{c} AI \\ -0.344 \\ 0.029 \end{tabular} & \begin{tabular}{c} AI \\ -0.245 \\ 0.043 \end{tabular} & \begin{tabular}{c} AI \\ -0.221 \\ 0.041 \end{tabular} \\\hline
 \bcsidmagndatashort{1.729} & \bcsidwebformula{1.729}{Gd2 Fe2 Si2 C1} & \msgsymbnum{12}{63} & \begin{tabular}{c} SEBR \\ -0.315 \\ 0.004 \end{tabular} & \begin{tabular}{c} AF \\ -0.269 \\ 0.005 \end{tabular} & \begin{tabular}{c} AF \\ -0.269 \\ 0.005 \end{tabular} & \begin{tabular}{c} AF \\ -0.269 \\ 0.005 \end{tabular} \\\hline
 \bcsidmagndatashort{1.738} & \bcsidwebformula{1.738}{Tb1 Al1 Ni1} & \msgsymbnum{46}{247} & \begin{tabular}{c} ES \\ -0.012 \\ 0.0 \end{tabular} & \begin{tabular}{c}  \\ -0.101 \\ 0.008 \end{tabular} & \begin{tabular}{c} AI \\ -0.12 \\ 0.003 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{2.81} & \bcsidwebformula{2.81}{Er1 Mn2 Si2} & \msgsymbnum{59}{409} & \begin{tabular}{c} OAI \\ -0.355 \\ 0.002 \end{tabular} & \begin{tabular}{c} ES \\ -0.681 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.841 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -1.053 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{2.82} & \bcsidwebformula{2.82}{Er1 Mn2 Si2} & \msgsymbnum{59}{409} & \begin{tabular}{c} OAI \\ -0.712 \\ 0.003 \end{tabular} & \begin{tabular}{c} AF \\ -0.64 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.762 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.949 \\ 0.0 \end{tabular} \\\hline
 \bcsidmagndatashort{2.83} & \bcsidwebformula{2.83}{Er1 Mn2 Ge2} & \msgsymbnum{59}{409} & \begin{tabular}{c} ES \\ -0.356 \\ 0.001 \end{tabular} & \begin{tabular}{c} ES \\ -0.511 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -0.964 \\ 0.0 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{2.84} & \bcsidwebformula{2.84}{Er1 Mn2 Ge2} & \msgsymbnum{59}{409} & \begin{tabular}{c} AF \\ -0.663 \\ 0.0 \end{tabular} & \begin{tabular}{c} ES \\ -1.428 \\ 0.0 \end{tabular} & \begin{tabular}{c} AF \\ -1.372 \\ 0.0 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{2.94} & \bcsidwebformula{2.94}{Tm1 Mn2 Ge2} & \msgsymbnum{26}{70} & \begin{tabular}{c} AI \\ -0.112 \\ 0.002 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} & \begin{tabular}{c} AI \\ -1.124 \\ 0.007 \end{tabular} & \begin{tabular}{c}  \\ - \\ - \end{tabular} \\\hline
 \bcsidmagndatashort{3.20} & \bcsidwebformula{3.20}{Mn2 Tb1 Ge2} & \msgsymbnum{2}{4} & \begin{tabular}{c} NLC  \\ -0.311 \\ 0.003 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.364 \\ 0.009 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.489 \\ 0.001 \end{tabular} & \begin{tabular}{c} NLC  \\ -0.483 \\ 0.003 \end{tabular} \\\hline
\caption{Topological diagnosis and gap calculations for materials with both d and f electrons. In the first, second and third columns, we list the BCSID, chemical formula and MSG of each compound. In columns 4-8, we provide the topological classification, indirect and direct gaps as a function of the Hubbard U parameter.}
\end{longtable}

==> (inline-2) <==
\begin{longtable}{|c|c|c|c|c|c|c|}\hline
        BCS ID & Formula & U(eV) & MSG & minimal SSG & Indices & Interpretation  \\\hline 
\multirow{4}{*}{\bcsidmagndatashort{1.752}} & \multirow{4}{*}{\bcsidwebformula{1.752}{\scriptsize{Cs1 Co2 Mo2 O9 H1}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{11}{55}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.749}} & \multirow{4}{*}{\bcsidwebformula{1.749}{\scriptsize{Ho1 Sb1 Te1}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{11}{55}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{2.71}} & \multirow{4}{*}{\bcsidwebformula{2.71}{\scriptsize{Ho1 Rh1}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{11}{57}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{1.383}} & \multirow{3}{*}{\bcsidwebformula{1.383}{\scriptsize{Fe1 Ca2 O3 Br1}}} & \multirow{3}{*}{4} & \multirow{3}{*}{\msgsymbnum{113}{273}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.863}} & \multirow{4}{*}{\bcsidwebformula{0.863}{\scriptsize{Eu1 Cd2 As2}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.863}} & \multirow{4}{*}{\bcsidwebformula{0.863}{\scriptsize{Eu1 Cd2 As2}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.863}} & \multirow{4}{*}{\bcsidwebformula{0.863}{\scriptsize{Eu1 Cd2 As2}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=3$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.616}} & \multirow{4}{*}{\bcsidwebformula{0.616}{\scriptsize{Ho1 B2}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=1$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=1$ &\\
&&&&& $z_{2I,2}=1$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.616}} & \multirow{4}{*}{\bcsidwebformula{0.616}{\scriptsize{Ho1 B2}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.616}} & \multirow{4}{*}{\bcsidwebformula{0.616}{\scriptsize{Ho1 B2}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.616}} & \multirow{4}{*}{\bcsidwebformula{0.616}{\scriptsize{Ho1 B2}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.703}} & \multirow{4}{*}{\bcsidwebformula{0.703}{\scriptsize{Ho1 Mn6 Sn6}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=0$ & \multirow{4}{*}{3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=1$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.703}} & \multirow{4}{*}{\bcsidwebformula{0.703}{\scriptsize{Ho1 Mn6 Sn6}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.703}} & \multirow{4}{*}{\bcsidwebformula{0.703}{\scriptsize{Ho1 Mn6 Sn6}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=0$ & \multirow{4}{*}{3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=1$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.704}} & \multirow{4}{*}{\bcsidwebformula{0.704}{\scriptsize{Ho1 Mn6 Sn6}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=3$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=1$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.704}} & \multirow{4}{*}{\bcsidwebformula{0.704}{\scriptsize{Ho1 Mn6 Sn6}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.704}} & \multirow{4}{*}{\bcsidwebformula{0.704}{\scriptsize{Ho1 Mn6 Sn6}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=3$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.731}} & \multirow{4}{*}{\bcsidwebformula{0.731}{\scriptsize{Ho1 Ni4 B1}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.731}} & \multirow{4}{*}{\bcsidwebformula{0.731}{\scriptsize{Ho1 Ni4 B1}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=1$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.731}} & \multirow{4}{*}{\bcsidwebformula{0.731}{\scriptsize{Ho1 Ni4 B1}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=1$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.641}} & \multirow{4}{*}{\bcsidwebformula{0.641}{\scriptsize{Ga1 Mn3}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=1$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=1$ &\\
&&&&& $z_{2I,2}=1$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.641}} & \multirow{4}{*}{\bcsidwebformula{0.641}{\scriptsize{Ga1 Mn3}}} & \multirow{4}{*}{1} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{3DQAH}\\
&&&&& $z_{2I,1}=1$ &\\
&&&&& $z_{2I,2}=1$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.641}} & \multirow{4}{*}{\bcsidwebformula{0.641}{\scriptsize{Ga1 Mn3}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=1$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.641}} & \multirow{4}{*}{\bcsidwebformula{0.641}{\scriptsize{Ga1 Mn3}}} & \multirow{4}{*}{3} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=1$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.641}} & \multirow{4}{*}{\bcsidwebformula{0.641}{\scriptsize{Ga1 Mn3}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=1$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.773}} & \multirow{4}{*}{\bcsidwebformula{0.773}{\scriptsize{Nd1 Mn1 Si2}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=3$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.773}} & \multirow{4}{*}{\bcsidwebformula{0.773}{\scriptsize{Nd1 Mn1 Si2}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=3$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=1$ &\\
&&&&& $z_{2I,2}=1$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.773}} & \multirow{4}{*}{\bcsidwebformula{0.773}{\scriptsize{Nd1 Mn1 Si2}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.773}} & \multirow{4}{*}{\bcsidwebformula{0.773}{\scriptsize{Nd1 Mn1 Si2}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=0$ & \multirow{4}{*}{3DQAH}\\
&&&&& $z_{2I,1}=1$ &\\
&&&&& $z_{2I,2}=1$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.730}} & \multirow{4}{*}{\bcsidwebformula{0.730}{\scriptsize{Tb1 Ni4 B1}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=0$ & \multirow{4}{*}{3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=1$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.730}} & \multirow{4}{*}{\bcsidwebformula{0.730}{\scriptsize{Tb1 Ni4 B1}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.730}} & \multirow{4}{*}{\bcsidwebformula{0.730}{\scriptsize{Tb1 Ni4 B1}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{12}{62}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.339}} & \multirow{4}{*}{\bcsidwebformula{1.339}{\scriptsize{Eu1 As3}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{12}{63}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.497}} & \multirow{4}{*}{\bcsidwebformula{1.497}{\scriptsize{Eu1 Bi2 Mg2}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{12}{63}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.497}} & \multirow{4}{*}{\bcsidwebformula{1.497}{\scriptsize{Eu1 Bi2 Mg2}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{12}{63}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.497}} & \multirow{4}{*}{\bcsidwebformula{1.497}{\scriptsize{Eu1 Bi2 Mg2}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{12}{63}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.497}} & \multirow{4}{*}{\bcsidwebformula{1.497}{\scriptsize{Eu1 Bi2 Mg2}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{12}{63}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.623}} & \multirow{4}{*}{\bcsidwebformula{1.623}{\scriptsize{Bi2 Eu1 Mg2}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{12}{63}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.623}} & \multirow{4}{*}{\bcsidwebformula{1.623}{\scriptsize{Bi2 Eu1 Mg2}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{12}{63}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.623}} & \multirow{4}{*}{\bcsidwebformula{1.623}{\scriptsize{Bi2 Eu1 Mg2}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{12}{63}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.623}} & \multirow{4}{*}{\bcsidwebformula{1.623}{\scriptsize{Bi2 Eu1 Mg2}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{12}{63}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.672}} & \multirow{4}{*}{\bcsidwebformula{1.672}{\scriptsize{Eu1 Zn2 As2}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{12}{63}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.672}} & \multirow{4}{*}{\bcsidwebformula{1.672}{\scriptsize{Eu1 Zn2 As2}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{12}{63}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.729}} & \multirow{4}{*}{\bcsidwebformula{1.729}{\scriptsize{Gd2 Fe2 Si2 C1}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{12}{63}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.560}} & \multirow{4}{*}{\bcsidwebformula{1.560}{\scriptsize{Ge1 Ni2 O4}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{12}{63}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.576}} & \multirow{4}{*}{\bcsidwebformula{1.576}{\scriptsize{O2 S1 Yb2}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{12}{63}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.576}} & \multirow{4}{*}{\bcsidwebformula{1.576}{\scriptsize{O2 S1 Yb2}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{12}{63}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{3.23}} & \multirow{3}{*}{\bcsidwebformula{3.23}{\scriptsize{Eu3 Pb1 O1}}} & \multirow{3}{*}{4} & \multirow{3}{*}{\msgsymbnum{123}{345}} & \multirow{3}{*}{\msgsymbnum{83}{43}} & $\delta_{4m}=2$ & \multirow{3}{*}{MTCI}\\
&&&&& $z_{4m,\pi}^{-}=0$ &\\
&&&&& $z_{4m,\pi}^{+}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{3.23}} & \multirow{3}{*}{\bcsidwebformula{3.23}{\scriptsize{Eu3 Pb1 O1}}} & \multirow{3}{*}{6} & \multirow{3}{*}{\msgsymbnum{123}{345}} & \multirow{3}{*}{\msgsymbnum{83}{43}} & $\delta_{4m}=2$ & \multirow{3}{*}{MTCI}\\
&&&&& $z_{4m,\pi}^{-}=0$ &\\
&&&&& $z_{4m,\pi}^{+}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.638}} & \multirow{4}{*}{\bcsidwebformula{1.638}{\scriptsize{Er1 Mn2 Ge2}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{126}{386}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.639}} & \multirow{4}{*}{\bcsidwebformula{1.639}{\scriptsize{Er1 Mn2 Ge2}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{126}{386}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.640}} & \multirow{4}{*}{\bcsidwebformula{1.640}{\scriptsize{Er1 Mn2 Ge2}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{126}{386}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.636}} & \multirow{4}{*}{\bcsidwebformula{1.636}{\scriptsize{Er1 Mn2 Si2}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{126}{386}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.321}} & \multirow{3}{*}{\bcsidwebformula{0.321}{\scriptsize{U2 Sn1 Pd2}}} & \multirow{3}{*}{0} & \multirow{3}{*}{\msgsymbnum{127}{394}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.321}} & \multirow{3}{*}{\bcsidwebformula{0.321}{\scriptsize{U2 Sn1 Pd2}}} & \multirow{3}{*}{2} & \multirow{3}{*}{\msgsymbnum{127}{394}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.321}} & \multirow{3}{*}{\bcsidwebformula{0.321}{\scriptsize{U2 Sn1 Pd2}}} & \multirow{3}{*}{4} & \multirow{3}{*}{\msgsymbnum{127}{394}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.321}} & \multirow{3}{*}{\bcsidwebformula{0.321}{\scriptsize{U2 Sn1 Pd2}}} & \multirow{3}{*}{6} & \multirow{3}{*}{\msgsymbnum{127}{394}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{1.567}} & \multirow{3}{*}{\bcsidwebformula{1.567}{\scriptsize{Ba2 Tm1 Ru1 O6}}} & \multirow{3}{*}{0} & \multirow{3}{*}{\msgsymbnum{128}{410}} & \multirow{3}{*}{\msgsymbnum{83}{43}} & $\delta_{4m}=2$ & \multirow{3}{*}{MTCI}\\
&&&&& $z_{4m,\pi}^{-}=0$ &\\
&&&&& $z_{4m,\pi}^{+}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.599}} & \multirow{3}{*}{\bcsidwebformula{0.599}{\scriptsize{Mn1 Ca1 Si1}}} & \multirow{3}{*}{0} & \multirow{3}{*}{\msgsymbnum{129}{416}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.599}} & \multirow{3}{*}{\bcsidwebformula{0.599}{\scriptsize{Mn1 Ca1 Si1}}} & \multirow{3}{*}{1} & \multirow{3}{*}{\msgsymbnum{129}{416}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.599}} & \multirow{3}{*}{\bcsidwebformula{0.599}{\scriptsize{Mn1 Ca1 Si1}}} & \multirow{3}{*}{2} & \multirow{3}{*}{\msgsymbnum{129}{416}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.599}} & \multirow{3}{*}{\bcsidwebformula{0.599}{\scriptsize{Mn1 Ca1 Si1}}} & \multirow{3}{*}{3} & \multirow{3}{*}{\msgsymbnum{129}{416}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.600}} & \multirow{3}{*}{\bcsidwebformula{0.600}{\scriptsize{Mn1 Ca1 Si1}}} & \multirow{3}{*}{0} & \multirow{3}{*}{\msgsymbnum{129}{416}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.600}} & \multirow{3}{*}{\bcsidwebformula{0.600}{\scriptsize{Mn1 Ca1 Si1}}} & \multirow{3}{*}{1} & \multirow{3}{*}{\msgsymbnum{129}{416}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.600}} & \multirow{3}{*}{\bcsidwebformula{0.600}{\scriptsize{Mn1 Ca1 Si1}}} & \multirow{3}{*}{2} & \multirow{3}{*}{\msgsymbnum{129}{416}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.620}} & \multirow{3}{*}{\bcsidwebformula{0.620}{\scriptsize{Mn1 Nd1 As1 O1}}} & \multirow{3}{*}{0} & \multirow{3}{*}{\msgsymbnum{129}{416}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.620}} & \multirow{3}{*}{\bcsidwebformula{0.620}{\scriptsize{Mn1 Nd1 As1 O1}}} & \multirow{3}{*}{4} & \multirow{3}{*}{\msgsymbnum{129}{416}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.623}} & \multirow{3}{*}{\bcsidwebformula{0.623}{\scriptsize{Mn1 Nd1 As1 O1}}} & \multirow{3}{*}{0} & \multirow{3}{*}{\msgsymbnum{129}{416}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.623}} & \multirow{3}{*}{\bcsidwebformula{0.623}{\scriptsize{Mn1 Nd1 As1 O1}}} & \multirow{3}{*}{4} & \multirow{3}{*}{\msgsymbnum{129}{416}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.594}} & \multirow{3}{*}{\bcsidwebformula{0.594}{\scriptsize{U1 S1 As1}}} & \multirow{3}{*}{0} & \multirow{3}{*}{\msgsymbnum{129}{417}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{3DQAH}\\
&&&&& $z_2=0$ &\\
&&&&& $z_{4S}=3$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.594}} & \multirow{3}{*}{\bcsidwebformula{0.594}{\scriptsize{U1 S1 As1}}} & \multirow{3}{*}{2} & \multirow{3}{*}{\msgsymbnum{129}{417}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{3DQAH}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=1$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.593}} & \multirow{3}{*}{\bcsidwebformula{0.593}{\scriptsize{U1 Se1 P1}}} & \multirow{3}{*}{2} & \multirow{3}{*}{\msgsymbnum{129}{417}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{3DQAH}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=3$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.714}} & \multirow{4}{*}{\bcsidwebformula{1.714}{\scriptsize{Ce1 Bi2 Au1}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{130}{432}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.714}} & \multirow{4}{*}{\bcsidwebformula{1.714}{\scriptsize{Ce1 Bi2 Au1}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{130}{432}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.714}} & \multirow{4}{*}{\bcsidwebformula{1.714}{\scriptsize{Ce1 Bi2 Au1}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{130}{432}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.605}} & \multirow{3}{*}{\bcsidwebformula{0.605}{\scriptsize{Ba1 Mn2 Ge2}}} & \multirow{3}{*}{1} & \multirow{3}{*}{\msgsymbnum{139}{536}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.605}} & \multirow{3}{*}{\bcsidwebformula{0.605}{\scriptsize{Ba1 Mn2 Ge2}}} & \multirow{3}{*}{2} & \multirow{3}{*}{\msgsymbnum{139}{536}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.606}} & \multirow{3}{*}{\bcsidwebformula{0.606}{\scriptsize{Ba1 Mn2 Ge2}}} & \multirow{3}{*}{0} & \multirow{3}{*}{\msgsymbnum{139}{536}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.606}} & \multirow{3}{*}{\bcsidwebformula{0.606}{\scriptsize{Ba1 Mn2 Ge2}}} & \multirow{3}{*}{1} & \multirow{3}{*}{\msgsymbnum{139}{536}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.603}} & \multirow{3}{*}{\bcsidwebformula{0.603}{\scriptsize{Ca1 Mn2 Ge2}}} & \multirow{3}{*}{0} & \multirow{3}{*}{\msgsymbnum{139}{536}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.603}} & \multirow{3}{*}{\bcsidwebformula{0.603}{\scriptsize{Ca1 Mn2 Ge2}}} & \multirow{3}{*}{1} & \multirow{3}{*}{\msgsymbnum{139}{536}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.919}} & \multirow{3}{*}{\bcsidwebformula{0.919}{\scriptsize{Eu1 Mn1 Bi2}}} & \multirow{3}{*}{2} & \multirow{3}{*}{\msgsymbnum{139}{536}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{3}{*}{\bcsidmagndatashort{0.919}} & \multirow{3}{*}{\bcsidwebformula{0.919}{\scriptsize{Eu1 Mn1 Bi2}}} & \multirow{3}{*}{4} & \multirow{3}{*}{\msgsymbnum{139}{536}} & \multirow{3}{*}{\msgsymbnum{81}{33}} & $\delta_{2S}=0$ & \multirow{3}{*}{AXI}\\
&&&&& $z_2=1$ &\\
&&&&& $z_{4S}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.296}} & \multirow{4}{*}{\bcsidwebformula{0.296}{\scriptsize{Cu2 Cl1 O3}}} & \multirow{4}{*}{1} & \multirow{4}{*}{\msgsymbnum{14}{75}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.871}} & \multirow{4}{*}{\bcsidwebformula{0.871}{\scriptsize{Ni1 Ir1 Pr2 O6}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{14}{75}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.794}} & \multirow{4}{*}{\bcsidwebformula{0.794}{\scriptsize{Sr2 Ho1 Ru1 O6}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{14}{75}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.791}} & \multirow{4}{*}{\bcsidwebformula{0.791}{\scriptsize{Sr2 Tb1 Ru1 O6}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{14}{75}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.982}} & \multirow{4}{*}{\bcsidwebformula{0.982}{\scriptsize{Tm1 V1 O3}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{14}{75}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.983}} & \multirow{4}{*}{\bcsidwebformula{0.983}{\scriptsize{Tm1 V1 O3}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{14}{75}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.664}} & \multirow{4}{*}{\bcsidwebformula{0.664}{\scriptsize{Mn3 Sn2}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{14}{79}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=1$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.664}} & \multirow{4}{*}{\bcsidwebformula{0.664}{\scriptsize{Mn3 Sn2}}} & \multirow{4}{*}{1} & \multirow{4}{*}{\msgsymbnum{14}{79}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.664}} & \multirow{4}{*}{\bcsidwebformula{0.664}{\scriptsize{Mn3 Sn2}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{14}{79}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.664}} & \multirow{4}{*}{\bcsidwebformula{0.664}{\scriptsize{Mn3 Sn2}}} & \multirow{4}{*}{3} & \multirow{4}{*}{\msgsymbnum{14}{79}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.318}} & \multirow{4}{*}{\bcsidwebformula{0.318}{\scriptsize{Tm2 Co1 Mn1 O6}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{14}{79}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{3DQAH}\\
&&&&& $z_{2I,1}=1$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.744}} & \multirow{4}{*}{\bcsidwebformula{1.744}{\scriptsize{Pr1 Pd1 Sn1}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{14}{80}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.744}} & \multirow{4}{*}{\bcsidwebformula{1.744}{\scriptsize{Pr1 Pd1 Sn1}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{14}{80}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.744}} & \multirow{4}{*}{\bcsidwebformula{1.744}{\scriptsize{Pr1 Pd1 Sn1}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{14}{80}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.744}} & \multirow{4}{*}{\bcsidwebformula{1.744}{\scriptsize{Pr1 Pd1 Sn1}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{14}{80}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.323}} & \multirow{4}{*}{\bcsidwebformula{1.323}{\scriptsize{Co1 Ge1 O3}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{14}{84}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.287}} & \multirow{4}{*}{\bcsidwebformula{1.287}{\scriptsize{V2 O3}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{14}{84}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.683}} & \multirow{4}{*}{\bcsidwebformula{1.683}{\scriptsize{Ga5 Ni1 U1}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{140}{550}} & \multirow{4}{*}{\msgsymbnum{47}{249}} & $z_{2w,1}=0$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2w,2}=0$ &\\
&&&&& $z_{2w,3}=0$ &\\
&&&&& $z_4=3$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.683}} & \multirow{4}{*}{\bcsidwebformula{1.683}{\scriptsize{Ga5 Ni1 U1}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{140}{550}} & \multirow{4}{*}{\msgsymbnum{47}{249}} & $z_{2w,1}=0$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2w,2}=0$ &\\
&&&&& $z_{2w,3}=0$ &\\
&&&&& $z_4=3$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.747}} & \multirow{4}{*}{\bcsidwebformula{0.747}{\scriptsize{Ba3 Co1 Ir2 O9}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{15}{85}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{3DQAH}\\
&&&&& $z_{2I,1}=1$ &\\
&&&&& $z_{2I,2}=1$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.891}} & \multirow{4}{*}{\bcsidwebformula{0.891}{\scriptsize{Cu1 Cr2 O4}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{15}{89}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=1$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{2.100}} & \multirow{4}{*}{\bcsidwebformula{2.100}{\scriptsize{Ho1 P1}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{15}{89}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=0$ & \multirow{4}{*}{3DQAH}\\
&&&&& $z_{2I,1}=1$ &\\
&&&&& $z_{2I,2}=1$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{2.100}} & \multirow{4}{*}{\bcsidwebformula{2.100}{\scriptsize{Ho1 P1}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{15}{89}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=0$ & \multirow{4}{*}{3DQAH}\\
&&&&& $z_{2I,1}=1$ &\\
&&&&& $z_{2I,2}=1$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{2.100}} & \multirow{4}{*}{\bcsidwebformula{2.100}{\scriptsize{Ho1 P1}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{15}{89}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=1$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.690}} & \multirow{4}{*}{\bcsidwebformula{0.690}{\scriptsize{Nd1 Pt1}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{15}{89}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=1$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=1$ &\\
&&&&& $z_{2I,2}=1$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.690}} & \multirow{4}{*}{\bcsidwebformula{0.690}{\scriptsize{Nd1 Pt1}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{15}{89}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{3DQAH}\\
&&&&& $z_{2I,1}=1$ &\\
&&&&& $z_{2I,2}=1$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.690}} & \multirow{4}{*}{\bcsidwebformula{0.690}{\scriptsize{Nd1 Pt1}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{15}{89}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=1$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.361}} & \multirow{4}{*}{\bcsidwebformula{1.361}{\scriptsize{Dy1 Ge1}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{15}{90}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.361}} & \multirow{4}{*}{\bcsidwebformula{1.361}{\scriptsize{Dy1 Ge1}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{15}{90}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.627}} & \multirow{4}{*}{\bcsidwebformula{1.627}{\scriptsize{Ce1 K1 S2}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{15}{90}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.293}} & \multirow{4}{*}{\bcsidwebformula{1.293}{\scriptsize{Nd1 Ni2 B2 C1}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{15}{90}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.293}} & \multirow{4}{*}{\bcsidwebformula{1.293}{\scriptsize{Nd1 Ni2 B2 C1}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{15}{90}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.367}} & \multirow{4}{*}{\bcsidwebformula{1.367}{\scriptsize{Pu2 O3}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{15}{90}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.860}} & \multirow{4}{*}{\bcsidwebformula{0.860}{\scriptsize{Sn2 Co3 S2}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{166}{101}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=3$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.860}} & \multirow{4}{*}{\bcsidwebformula{0.860}{\scriptsize{Sn2 Co3 S2}}} & \multirow{4}{*}{1} & \multirow{4}{*}{\msgsymbnum{166}{101}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=0$ & \multirow{4}{*}{3DQAH}\\
&&&&& $z_{2I,1}=1$ &\\
&&&&& $z_{2I,2}=1$ &\\
&&&&& $z_{2I,3}=1$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.860}} & \multirow{4}{*}{\bcsidwebformula{0.860}{\scriptsize{Sn2 Co3 S2}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{166}{101}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=0$ & \multirow{4}{*}{3DQAH}\\
&&&&& $z_{2I,1}=1$ &\\
&&&&& $z_{2I,2}=1$ &\\
&&&&& $z_{2I,3}=1$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.860}} & \multirow{4}{*}{\bcsidwebformula{0.860}{\scriptsize{Sn2 Co3 S2}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{166}{101}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{3DQAH}\\
&&&&& $z_{2I,1}=1$ &\\
&&&&& $z_{2I,2}=1$ &\\
&&&&& $z_{2I,3}=1$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.861}} & \multirow{4}{*}{\bcsidwebformula{0.861}{\scriptsize{Sn2 Co3 S2}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{166}{101}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=3$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.861}} & \multirow{4}{*}{\bcsidwebformula{0.861}{\scriptsize{Sn2 Co3 S2}}} & \multirow{4}{*}{1} & \multirow{4}{*}{\msgsymbnum{166}{101}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=0$ & \multirow{4}{*}{3DQAH}\\
&&&&& $z_{2I,1}=1$ &\\
&&&&& $z_{2I,2}=1$ &\\
&&&&& $z_{2I,3}=1$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.861}} & \multirow{4}{*}{\bcsidwebformula{0.861}{\scriptsize{Sn2 Co3 S2}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{166}{101}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=0$ & \multirow{4}{*}{3DQAH}\\
&&&&& $z_{2I,1}=1$ &\\
&&&&& $z_{2I,2}=1$ &\\
&&&&& $z_{2I,3}=1$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.859}} & \multirow{4}{*}{\bcsidwebformula{0.859}{\scriptsize{Y1 Co3}}} & \multirow{4}{*}{1} & \multirow{4}{*}{\msgsymbnum{166}{101}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.944}} & \multirow{4}{*}{\bcsidwebformula{0.944}{\scriptsize{Yb2 Ir2 O7}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{166}{101}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.308}} & \multirow{4}{*}{\bcsidwebformula{1.308}{\scriptsize{Mn1 Bi2 Te4}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{167}{108}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.308}} & \multirow{4}{*}{\bcsidwebformula{1.308}{\scriptsize{Mn1 Bi2 Te4}}} & \multirow{4}{*}{1} & \multirow{4}{*}{\msgsymbnum{167}{108}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.308}} & \multirow{4}{*}{\bcsidwebformula{1.308}{\scriptsize{Mn1 Bi2 Te4}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{167}{108}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.308}} & \multirow{4}{*}{\bcsidwebformula{1.308}{\scriptsize{Mn1 Bi2 Te4}}} & \multirow{4}{*}{3} & \multirow{4}{*}{\msgsymbnum{167}{108}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.308}} & \multirow{4}{*}{\bcsidwebformula{1.308}{\scriptsize{Mn1 Bi2 Te4}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{167}{108}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.708}} & \multirow{4}{*}{\bcsidwebformula{0.708}{\scriptsize{Nb4 Cr1 S8}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{194}{268}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{3.20}} & \multirow{4}{*}{\bcsidwebformula{3.20}{\scriptsize{Mn2 Tb1 Ge2}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{2}{4}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{3.20}} & \multirow{4}{*}{\bcsidwebformula{3.20}{\scriptsize{Mn2 Tb1 Ge2}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{2}{4}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{3.20}} & \multirow{4}{*}{\bcsidwebformula{3.20}{\scriptsize{Mn2 Tb1 Ge2}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{2}{4}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=1$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{3.20}} & \multirow{4}{*}{\bcsidwebformula{3.20}{\scriptsize{Mn2 Tb1 Ge2}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{2}{4}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=1$ & \multirow{4}{*}{SISM}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.363}} & \multirow{4}{*}{\bcsidwebformula{1.363}{\scriptsize{Tb1 Cu2 Si2}}} & \multirow{4}{*}{3} & \multirow{4}{*}{\msgsymbnum{2}{7}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.365}} & \multirow{4}{*}{\bcsidwebformula{1.365}{\scriptsize{Cu2 Si2 Tb1}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{2}{7}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.365}} & \multirow{4}{*}{\bcsidwebformula{1.365}{\scriptsize{Cu2 Si2 Tb1}}} & \multirow{4}{*}{3} & \multirow{4}{*}{\msgsymbnum{2}{7}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.365}} & \multirow{4}{*}{\bcsidwebformula{1.365}{\scriptsize{Cu2 Si2 Tb1}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{2}{7}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.365}} & \multirow{4}{*}{\bcsidwebformula{1.365}{\scriptsize{Cu2 Si2 Tb1}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{2}{7}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.916}} & \multirow{4}{*}{\bcsidwebformula{0.916}{\scriptsize{Cd2 Os2 O7}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{227}{131}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.954}} & \multirow{4}{*}{\bcsidwebformula{0.954}{\scriptsize{Nd2 Ir2 O7}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{227}{131}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.945}} & \multirow{4}{*}{\bcsidwebformula{0.945}{\scriptsize{Yb2 Ir2 O7}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{227}{131}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.945}} & \multirow{4}{*}{\bcsidwebformula{0.945}{\scriptsize{Yb2 Ir2 O7}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{227}{131}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.585}} & \multirow{4}{*}{\bcsidwebformula{1.585}{\scriptsize{Pr1 Fe1 As1 O1}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{54}{350}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.585}} & \multirow{4}{*}{\bcsidwebformula{1.585}{\scriptsize{Pr1 Fe1 As1 O1}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{54}{350}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.952}} & \multirow{4}{*}{\bcsidwebformula{0.952}{\scriptsize{Yb1 Pd1 Si1}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{59}{409}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.952}} & \multirow{4}{*}{\bcsidwebformula{0.952}{\scriptsize{Yb1 Pd1 Si1}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{59}{409}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.952}} & \multirow{4}{*}{\bcsidwebformula{0.952}{\scriptsize{Yb1 Pd1 Si1}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{59}{409}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.305}} & \multirow{4}{*}{\bcsidwebformula{1.305}{\scriptsize{Mn5 Si3}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{60}{431}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.784}} & \multirow{4}{*}{\bcsidwebformula{0.784}{\scriptsize{Nd1 Co1 O3}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{62}{441}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.981}} & \multirow{4}{*}{\bcsidwebformula{0.981}{\scriptsize{Tm1 V1 O3}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{62}{441}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.981}} & \multirow{4}{*}{\bcsidwebformula{0.981}{\scriptsize{Tm1 V1 O3}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{62}{441}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.687}} & \multirow{4}{*}{\bcsidwebformula{0.687}{\scriptsize{Dy1 Pt1}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{62}{446}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.684}} & \multirow{4}{*}{\bcsidwebformula{0.684}{\scriptsize{Pt1 Tb1}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{62}{446}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.684}} & \multirow{4}{*}{\bcsidwebformula{0.684}{\scriptsize{Pt1 Tb1}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{62}{446}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.684}} & \multirow{4}{*}{\bcsidwebformula{0.684}{\scriptsize{Pt1 Tb1}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{62}{446}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.979}} & \multirow{4}{*}{\bcsidwebformula{0.979}{\scriptsize{Tm1 V1 O3}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{62}{446}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.980}} & \multirow{4}{*}{\bcsidwebformula{0.980}{\scriptsize{Tm1 V1 O3}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{62}{446}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.685}} & \multirow{4}{*}{\bcsidwebformula{0.685}{\scriptsize{Er1 Pt1}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{62}{447}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.678}} & \multirow{4}{*}{\bcsidwebformula{1.678}{\scriptsize{Cr1 N1}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{62}{450}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.635}} & \multirow{4}{*}{\bcsidwebformula{1.635}{\scriptsize{Er1 Fe2 Si2}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{62}{450}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.635}} & \multirow{4}{*}{\bcsidwebformula{1.635}{\scriptsize{Er1 Fe2 Si2}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{62}{450}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.635}} & \multirow{4}{*}{\bcsidwebformula{1.635}{\scriptsize{Er1 Fe2 Si2}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{62}{450}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.507}} & \multirow{4}{*}{\bcsidwebformula{1.507}{\scriptsize{Al2 Pd5 Nd1}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{62}{450}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.507}} & \multirow{4}{*}{\bcsidwebformula{1.507}{\scriptsize{Al2 Pd5 Nd1}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{62}{450}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.279}} & \multirow{4}{*}{\bcsidwebformula{0.279}{\scriptsize{Mn3 As1}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{63}{463}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI/3DQAH}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{0.774}} & \multirow{4}{*}{\bcsidwebformula{0.774}{\scriptsize{Nd1 Mn1 Si2}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{63}{464}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=0$ & \multirow{4}{*}{3DQAH}\\
&&&&& $z_{2I,1}=1$ &\\
&&&&& $z_{2I,2}=1$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.630}} & \multirow{4}{*}{\bcsidwebformula{1.630}{\scriptsize{Lu1 Mn6 Sn6}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{63}{466}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.508}} & \multirow{4}{*}{\bcsidwebformula{1.508}{\scriptsize{Al1 B2 Mn2}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{63}{466}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.508}} & \multirow{4}{*}{\bcsidwebformula{1.508}{\scriptsize{Al1 B2 Mn2}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{63}{466}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.290}} & \multirow{4}{*}{\bcsidwebformula{1.290}{\scriptsize{Ce1 Rh2 Si2}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{64}{480}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.369}} & \multirow{4}{*}{\bcsidwebformula{1.369}{\scriptsize{Ho1 Fe2 Ge2}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{64}{480}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.294}} & \multirow{4}{*}{\bcsidwebformula{1.294}{\scriptsize{Ho1 Ni2 B2 C1}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{64}{480}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.296}} & \multirow{4}{*}{\bcsidwebformula{1.296}{\scriptsize{Pr1 Ni2 B2 C1}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{64}{480}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.511}} & \multirow{4}{*}{\bcsidwebformula{1.511}{\scriptsize{Ni2 Tb1 Si2}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{64}{480}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.702}} & \multirow{4}{*}{\bcsidwebformula{1.702}{\scriptsize{Ba1 Y1 Co2 O5}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{65}{489}} & \multirow{4}{*}{\msgsymbnum{47}{249}} & $z_{2w,1}=0$ & \multirow{4}{*}{MTCI}\\
&&&&& $z_{2w,2}=0$ &\\
&&&&& $z_{2w,3}=1$ &\\
&&&&& $z_4=2$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.702}} & \multirow{4}{*}{\bcsidwebformula{1.702}{\scriptsize{Ba1 Y1 Co2 O5}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{65}{489}} & \multirow{4}{*}{\msgsymbnum{47}{249}} & $z_{2w,1}=0$ & \multirow{4}{*}{MTCI}\\
&&&&& $z_{2w,2}=0$ &\\
&&&&& $z_{2w,3}=1$ &\\
&&&&& $z_4=2$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.288}} & \multirow{4}{*}{\bcsidwebformula{1.288}{\scriptsize{Ce1 Pd2 Si2}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{66}{500}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.288}} & \multirow{4}{*}{\bcsidwebformula{1.288}{\scriptsize{Ce1 Pd2 Si2}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{66}{500}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.668}} & \multirow{4}{*}{\bcsidwebformula{1.668}{\scriptsize{Ho1 Co1 Ga5}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{67}{509}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.668}} & \multirow{4}{*}{\bcsidwebformula{1.668}{\scriptsize{Ho1 Co1 Ga5}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{67}{509}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.668}} & \multirow{4}{*}{\bcsidwebformula{1.668}{\scriptsize{Ho1 Co1 Ga5}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{67}{509}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.668}} & \multirow{4}{*}{\bcsidwebformula{1.668}{\scriptsize{Ho1 Co1 Ga5}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{67}{509}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.670}} & \multirow{4}{*}{\bcsidwebformula{1.670}{\scriptsize{Np1 Fe1 Ga5}}} & \multirow{4}{*}{6} & \multirow{4}{*}{\msgsymbnum{67}{509}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.666}} & \multirow{4}{*}{\bcsidwebformula{1.666}{\scriptsize{Tb1 Co1 Ga5}}} & \multirow{4}{*}{4} & \multirow{4}{*}{\msgsymbnum{67}{509}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.667}} & \multirow{4}{*}{\bcsidwebformula{1.667}{\scriptsize{U1 Pd1 Ga5}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{67}{509}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.558}} & \multirow{4}{*}{\bcsidwebformula{1.558}{\scriptsize{Mn1 Sn2}}} & \multirow{4}{*}{0} & \multirow{4}{*}{\msgsymbnum{68}{520}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.558}} & \multirow{4}{*}{\bcsidwebformula{1.558}{\scriptsize{Mn1 Sn2}}} & \multirow{4}{*}{1} & \multirow{4}{*}{\msgsymbnum{68}{520}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\multirow{4}{*}{\bcsidmagndatashort{1.558}} & \multirow{4}{*}{\bcsidwebformula{1.558}{\scriptsize{Mn1 Sn2}}} & \multirow{4}{*}{2} & \multirow{4}{*}{\msgsymbnum{68}{520}} & \multirow{4}{*}{\msgsymbnum{2}{4}} & $\eta_{4I}=2$ & \multirow{4}{*}{AXI}\\
&&&&& $z_{2I,1}=0$ &\\
&&&&& $z_{2I,2}=0$ &\\
&&&&& $z_{2I,3}=0$ &\\\hline
\caption{Physical interpretation of symmetry indicators for the systems with non-trivial symmetry indicators. In the first three columns we give the BCSID, chemical formula and Hubbard U value of the diagnosed compounds. In the 4th and 5th columns we give the MSG of the material and its minimal SSG. On the alst two columns, we give the symmetry indicators in the minimal SSG and the physical interpretation according to Ref.~\cite{MTQC}.}
\label{tab:ticlass}
\end{longtable}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.237}      &   \bcsidwebformula{0.237}{Er2 Sn2 O7}      &      &  \msgsymbnum{141}{555}   &  $\eta_{4I} \delta_{2m}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.237.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.237.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.237.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.237.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.237.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.238}      &   \bcsidwebformula{0.238}{Er2 Sn2 O7}      &      &  \msgsymbnum{141}{555}   &  $\eta_{4I} \delta_{2m}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.238.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.238.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.238.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.238.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.238.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.320}      &   \bcsidwebformula{0.320}{U2 Pd2 In1}      &      &  \msgsymbnum{127}{394}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.320.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.320.png} \\U=0 eV ESFD\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.320.png} \\ U= 2 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.320.png} \\ U= 4 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.320.png} \\ U= 6 eV ESFD  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.321}      &   \bcsidwebformula{0.321}{U2 Sn1 Pd2}      &      &  \msgsymbnum{127}{394}   &  $z_2   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.321.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.321.png} \\U=0 eV NLC \\ (1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.321.png} \\ U= 2 eV NLC \\ (1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.321.png} \\ U= 4 eV NLC \\ (1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.321.png} \\ U= 6 eV NLC \\ (1)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.324}      &   \bcsidwebformula{0.324}{Cd1 Yb2 S4}      &      &  \msgsymbnum{141}{551}   &  $\eta_{4I} \delta_{2m} z_2 \eta_{2I}'   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.324.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.324.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.324.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.326}      &   \bcsidwebformula{0.326}{Nd2 Sn2 O7}      &      &  \msgsymbnum{227}{131}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.326.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.326.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.326.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.326.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.326.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.330}      &   \bcsidwebformula{0.330}{Er1 Ge3}      &      &  \msgsymbnum{11}{53}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.330.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.330.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.330.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.330.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.330.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.339}      &   \bcsidwebformula{0.339}{Nd2 Hf2 O7}      &      &  \msgsymbnum{227}{131}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.339.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.339.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.339.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.339.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.339.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.340}      &   \bcsidwebformula{0.340}{Nd2 Zr2 O7}      &      &  \msgsymbnum{227}{131}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.340.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.340.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.340.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.340.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.340.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.343}      &   \bcsidwebformula{0.343}{Tb1 Ge2}      &      &  \msgsymbnum{65}{483}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.343.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.343.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.343.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.343.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.343.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.350}      &   \bcsidwebformula{0.350}{Tb1 Al1 O3}      &      &  \msgsymbnum{62}{449}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.350.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.350.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.350.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.350.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.350.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.410}      &   \bcsidwebformula{0.410}{Gd1 Al1 O3}      &      &  \msgsymbnum{62}{449}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.410.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.410.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.410.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.410.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.410.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.525}      &   \bcsidwebformula{0.525}{Ce1 Na1 O2}      &      &  \msgsymbnum{141}{556}   &  $z_2   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.525.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.525.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.525.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.525.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.525.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.527}      &   \bcsidwebformula{0.527}{Er2 Si2 O7}      &      &  \msgsymbnum{12}{60}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.527.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.527.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.527.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.527.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.527.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.593}      &   \bcsidwebformula{0.593}{U1 Se1 P1}      &      &  \msgsymbnum{129}{417}   &  $\eta_{4I} z_{2I,3} z_{2R} z_{4R} z_2 z_{4S}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.593.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.593.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.593.png} \\ U= 2 eV SEBR \\ (2, 1, 1, 3, 1, 3)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.593.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.593.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.594}      &   \bcsidwebformula{0.594}{U1 S1 As1}      &      &  \msgsymbnum{129}{417}   &  $\eta_{4I} z_{2I,3} z_{2R} z_{4R} z_2 z_{4S}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.594.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.594.png} \\U=0 eV SEBR \\ (0, 1, 1, 3, 0, 3)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.594.png} \\ U= 2 eV SEBR \\ (2, 1, 1, 1, 1, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.594.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.594.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.595}      &   \bcsidwebformula{0.595}{U1 Te1 P1}      &      &  \msgsymbnum{139}{537}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.595.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.595.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.595.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.595.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.596}      &   \bcsidwebformula{0.596}{U1 Te1 As1}      &      &  \msgsymbnum{139}{537}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.596.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.596.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.596.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.596.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.616}      &   \bcsidwebformula{0.616}{Ho1 B2}      &      &  \msgsymbnum{12}{62}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.616.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.616.png} \\U=0 eV NLC \\ (1, 1, 1, 0)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.616.png} \\ U= 2 eV SEBR \\ (2, 0, 0, 0)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.616.png} \\ U= 4 eV SEBR \\ (2, 0, 0, 0)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.616.png} \\ U= 6 eV SEBR \\ (2, 0, 0, 0)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.625}      &   \bcsidwebformula{0.625}{U2 In1 Pd2}      &      &  \msgsymbnum{127}{394}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.625.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.625.png} \\ U= 2 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.625.png} \\ U= 4 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.625.png} \\ U= 6 eV ESFD  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.650}      &   \bcsidwebformula{0.650}{Er2 Si2 O7}      &      &  \msgsymbnum{12}{60}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.650.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.650.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.650.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.650.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.650.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.681}      &   \bcsidwebformula{0.681}{Sb3 Ce4}      &      &  \msgsymbnum{122}{336}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.681.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.681.png} \\U=0 eV ESFD\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.681.png} \\ U= 2 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.681.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.684}      &   \bcsidwebformula{0.684}{Pt1 Tb1}      &      &  \msgsymbnum{62}{446}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.684.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.684.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.684.png} \\ U= 2 eV NLC \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.684.png} \\ U= 4 eV NLC \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.684.png} \\ U= 6 eV NLC \\ (2)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.685}      &   \bcsidwebformula{0.685}{Er1 Pt1}      &      &  \msgsymbnum{62}{447}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.685.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.685.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.685.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.685.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.685.png} \\ U= 6 eV NLC \\ (2)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.686}      &   \bcsidwebformula{0.686}{Ho1 Pt1}      &      &  \msgsymbnum{62}{447}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.686.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.686.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.686.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.686.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.686.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.687}      &   \bcsidwebformula{0.687}{Dy1 Pt1}      &      &  \msgsymbnum{62}{446}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.687.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.687.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.687.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.687.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.687.png} \\ U= 6 eV NLC \\ (2)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.688}      &   \bcsidwebformula{0.688}{Tm1 Pt1}      &      &  \msgsymbnum{62}{447}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.688.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.688.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.688.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.688.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.688.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.689}      &   \bcsidwebformula{0.689}{Pt1 Pr1}      &      &  \msgsymbnum{63}{462}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.689.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.689.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.689.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.689.png} \\ U= 4 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.689.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.690}      &   \bcsidwebformula{0.690}{Nd1 Pt1}      &      &  \msgsymbnum{15}{89}   &  $\eta_{4I} z_{2I,1} z_{2I,2}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.690.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.690.png} \\U=0 eV NLC \\ (1, 1, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.690.png} \\ U= 2 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.690.png} \\ U= 4 eV NLC \\ (2, 1, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.690.png} \\ U= 6 eV NLC \\ (1, 0, 0)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.743}      &   \bcsidwebformula{0.743}{Ho3 Al5 O12}      &      &  \msgsymbnum{230}{148}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.743.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.743.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.743.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.782}      &   \bcsidwebformula{0.782}{Nd1 Sc1 O3}      &      &  \msgsymbnum{62}{444}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.782.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.782.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.782.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.782.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.782.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.783}      &   \bcsidwebformula{0.783}{Nd1 In1 O3}      &      &  \msgsymbnum{62}{444}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.783.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.783.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.783.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.783.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.783.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.821}      &   \bcsidwebformula{0.821}{Sr1 Gd2 O4}      &      &  \msgsymbnum{62}{445}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.821.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.821.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.821.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.821.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.821.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.832}      &   \bcsidwebformula{0.832}{Ce1 Au1 Ge1}      &      &  \msgsymbnum{36}{175}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.832.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.832.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.832.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.832.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.832.png} \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.842}      &   \bcsidwebformula{0.842}{Dy1 Al1 O3}      &      &  \msgsymbnum{62}{449}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.842.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.842.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.842.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.842.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.842.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.854}      &   \bcsidwebformula{0.854}{Gd2 Pt2 O7}      &      &  \msgsymbnum{141}{555}   &  $\eta_{4I} \delta_{2m}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.854.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.854.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.854.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.854.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.854.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.863}      &   \bcsidwebformula{0.863}{Eu1 Cd2 As2}      &      &  \msgsymbnum{12}{62}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.863.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.863.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.863.png} \\ U= 2 eV SEBR \\ (2, 0, 0, 0)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.863.png} \\ U= 4 eV SEBR \\ (2, 0, 0, 0)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.863.png} \\ U= 6 eV NLC \\ (3, 0, 0, 0)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.941}      &   \bcsidwebformula{0.941}{Er2 O3}      &      &  \msgsymbnum{206}{37}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.941.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.941.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.941.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.941.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.941.png} \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.950}      &   \bcsidwebformula{0.950}{Er1 La1 O3}      &      &  \msgsymbnum{62}{441}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.950.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.950.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.950.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.950.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.950.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.952}      &   \bcsidwebformula{0.952}{Yb1 Pd1 Si1}      &      &  \msgsymbnum{59}{409}   &  $\eta_{4I} z_{2I,3} z_{2R}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.952.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.952.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.952.png} \\ U= 2 eV SEBR \\ (2, 0, 0)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.952.png} \\ U= 4 eV SEBR \\ (2, 0, 0)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.952.png} \\ U= 6 eV SEBR \\ (2, 0, 0)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.972}      &   \bcsidwebformula{0.972}{Ho1 Pd1 In1}      &      &  \msgsymbnum{189}{225}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.972.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.972.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.972.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.972.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.972.png} \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.973}      &   \bcsidwebformula{0.973}{Ho1 Pd1 In1}      &      &  \msgsymbnum{189}{225}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.973.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.973.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.973.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.973.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.973.png} \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.974}      &   \bcsidwebformula{0.974}{Er1 Pd1 In1}      &      &  \msgsymbnum{189}{225}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.974.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.974.png} \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.974.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.974.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.974.png} \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.975}      &   \bcsidwebformula{0.975}{Er1 Pd1 In1}      &      &  \msgsymbnum{189}{225}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.975.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.975.png} \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.975.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.975.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.975.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.976}      &   \bcsidwebformula{0.976}{Nd1 Pd1 In1}      &      &  \msgsymbnum{38}{191}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.976.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.976.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.976.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.976.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.976.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.977}      &   \bcsidwebformula{0.977}{Nd1 Pd1 In1}      &      &  \msgsymbnum{8}{34}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.977.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.977.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.977.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.977.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.977.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.985}      &   \bcsidwebformula{0.985}{Eu1 Pd3 Si2}      &      &  \msgsymbnum{74}{559}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.985.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.985.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.985.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.985.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.985.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.288}      &   \bcsidwebformula{1.288}{Ce1 Pd2 Si2}      &      &  \msgsymbnum{66}{500}   &  $\eta_{4I} \delta_{2m} \eta_{2I}'   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.288.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.288.png} \\U=0 eV SEBR \\ (2, 1, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.288.png} \\ U= 2 eV SEBR \\ (2, 1, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.288.png} \\ U= 4 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.288.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.290}      &   \bcsidwebformula{1.290}{Ce1 Rh2 Si2}      &      &  \msgsymbnum{64}{480}   &  $\eta_{4I} \delta_{2m}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.290.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.290.png} \\U=0 eV SEBR \\ (2, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.290.png} \\ U= 2 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.290.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.290.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.291}      &   \bcsidwebformula{1.291}{Au2 Ce1 Si2}      &      &  \msgsymbnum{128}{410}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.291.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.291.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.291.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.291.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.291.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.334}      &   \bcsidwebformula{1.334}{Pr2 Pd2 In1}      &      &  \msgsymbnum{62}{451}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.334.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.334.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.334.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.334.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.334.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.339}      &   \bcsidwebformula{1.339}{Eu1 As3}      &      &  \msgsymbnum{12}{63}   &  $\eta_{4I} \delta_{2m}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.339.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.339.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.339.png} \\ U= 2 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.339.png} \\ U= 4 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.339.png} \\ U= 6 eV SEBR \\ (2, 1)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.361}      &   \bcsidwebformula{1.361}{Dy1 Ge1}      &      &  \msgsymbnum{15}{90}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.361.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.361.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.361.png} \\ U= 2 eV SEBR \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.361.png} \\ U= 4 eV SEBR \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.361.png} \\ U= 6 eV OAI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.367}      &   \bcsidwebformula{1.367}{Pu2 O3}      &      &  \msgsymbnum{15}{90}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.367.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.367.png} \\U=0 eV SEBR \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.367.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.367.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.367.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.486}      &   \bcsidwebformula{1.486}{Ce1 Rh1 Al4 Si2}      &      &  \msgsymbnum{124}{360}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.486.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.486.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.486.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.486.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.497}      &   \bcsidwebformula{1.497}{Eu1 Bi2 Mg2}      &      &  \msgsymbnum{12}{63}   &  $\eta_{4I} \delta_{2m}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.497.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.497.png} \\U=0 eV SEBR \\ (2, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.497.png} \\ U= 2 eV SEBR \\ (2, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.497.png} \\ U= 4 eV SEBR \\ (2, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.497.png} \\ U= 6 eV SEBR \\ (2, 1)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.505}      &   \bcsidwebformula{1.505}{Gd1 Ag1 Sn1}      &      &  \msgsymbnum{33}{154}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.505.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.505.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.505.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.505.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.505.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.507}      &   \bcsidwebformula{1.507}{Al2 Pd5 Nd1}      &      &  \msgsymbnum{62}{450}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.507.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.507.png} \\U=0 eV SEBR \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.507.png} \\ U= 2 eV SEBR \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.507.png} \\ U= 4 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.507.png} \\ U= 6 eV OAI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.530}      &   \bcsidwebformula{1.530}{Ce1 C2}      &      &  \msgsymbnum{128}{410}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.530.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.530.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.530.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.530.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.530.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.531}      &   \bcsidwebformula{1.531}{Pr1 C2}      &      &  \msgsymbnum{128}{410}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.531.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.531.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.531.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.531.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.531.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.532}      &   \bcsidwebformula{1.532}{Nd1 C2}      &      &  \msgsymbnum{128}{410}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.532.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.532.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.532.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.532.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.532.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.536}      &   \bcsidwebformula{1.536}{U1 Pd2 Si2}      &      &  \msgsymbnum{128}{410}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.536.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.536.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.536.png} \\ U= 4 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.536.png} \\ U= 6 eV OAI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.574}      &   \bcsidwebformula{1.574}{Nd1 Bi1 Pt1}      &      &  \msgsymbnum{118}{314}   &  $z_2   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.574.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.574.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.574.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.574.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.574.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.576}      &   \bcsidwebformula{1.576}{O2 S1 Yb2}      &      &  \msgsymbnum{12}{63}   &  $\eta_{4I} \delta_{2m}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.576.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.576.png} \\U=0 eV SEBR \\ (2, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.576.png} \\ U= 2 eV SEBR \\ (2, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.576.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.576.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.578}      &   \bcsidwebformula{1.578}{K1 Er1 Se2}      &      &  \msgsymbnum{12}{63}   &  $\eta_{4I} \delta_{2m}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.578.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.578.png} \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.578.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.578.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.578.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.623}      &   \bcsidwebformula{1.623}{Bi2 Eu1 Mg2}      &      &  \msgsymbnum{12}{63}   &  $\eta_{4I} \delta_{2m}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.623.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.623.png} \\U=0 eV SEBR \\ (2, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.623.png} \\ U= 2 eV SEBR \\ (2, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.623.png} \\ U= 4 eV SEBR \\ (2, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.623.png} \\ U= 6 eV SEBR \\ (2, 1)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.627}      &   \bcsidwebformula{1.627}{Ce1 K1 S2}      &      &  \msgsymbnum{15}{90}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.627.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.627.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.627.png} \\ U= 2 eV SEBR \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.627.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.627.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.643}      &   \bcsidwebformula{1.643}{Cl1 Dy1 O1}      &      &  \msgsymbnum{62}{450}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.643.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.643.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.643.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.643.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.643.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.648}      &   \bcsidwebformula{1.648}{Nd2 O3}      &      &  \msgsymbnum{12}{63}   &  $\eta_{4I} \delta_{2m}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.648.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.648.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.648.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.648.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.658}      &   \bcsidwebformula{1.658}{Dy1 Ga3}      &      &  \msgsymbnum{15}{90}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.658.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.658.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.658.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.658.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.658.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.667}      &   \bcsidwebformula{1.667}{U1 Pd1 Ga5}      &      &  \msgsymbnum{67}{509}   &  $\eta_{4I} \delta_{2m}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.667.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.667.png} \\U=0 eV NLC \\ (2, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.667.png} \\ U= 2 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.667.png} \\ U= 4 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.667.png} \\ U= 6 eV OAI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.672}      &   \bcsidwebformula{1.672}{Eu1 Zn2 As2}      &      &  \msgsymbnum{12}{63}   &  $\eta_{4I} \delta_{2m}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.672.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.672.png} \\U=0 eV SEBR \\ (2, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.672.png} \\ U= 2 eV SEBR \\ (2, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.672.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.672.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.714}      &   \bcsidwebformula{1.714}{Ce1 Bi2 Au1}      &      &  \msgsymbnum{130}{432}   &  $\eta_{4I} z_2   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.714.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.714.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.714.png} \\ U= 2 eV SEBR \\ (2, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.714.png} \\ U= 4 eV SEBR \\ (2, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.714.png} \\ U= 6 eV SEBR \\ (2, 1)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.740}      &   \bcsidwebformula{1.740}{Ce1 Au1 Sb2}      &      &  \msgsymbnum{39}{201}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.740.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.740.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.740.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.740.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.740.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.744}      &   \bcsidwebformula{1.744}{Pr1 Pd1 Sn1}      &      &  \msgsymbnum{14}{80}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.744.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.744.png} \\U=0 eV NLC \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.744.png} \\ U= 2 eV NLC \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.744.png} \\ U= 4 eV NLC \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.744.png} \\ U= 6 eV NLC \\ (2)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.747}      &   \bcsidwebformula{1.747}{Er1 In1 Au1}      &      &  \msgsymbnum{174}{136}   &  $\delta_{3m}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.747.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.747.png} \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.747.png} \\ U= 2 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.747.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.747.png} \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.749}      &   \bcsidwebformula{1.749}{Ho1 Sb1 Te1}      &      &  \msgsymbnum{11}{55}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.749.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.749.png} \\U=0 eV NLC \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.749.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.749.png} \\ U= 4 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.749.png} \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.753}      &   \bcsidwebformula{1.753}{Ho1 Bi1}      &      &  \msgsymbnum{15}{90}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.753.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.753.png} \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.753.png} \\ U= 2 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.753.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.753.png} \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.755}      &   \bcsidwebformula{1.755}{K1 Er1 Se2}      &      &  \msgsymbnum{12}{63}   &  $\eta_{4I} \delta_{2m}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.755.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.755.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.755.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.755.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.755.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{2.100}      &   \bcsidwebformula{2.100}{Ho1 P1}      &      &  \msgsymbnum{15}{89}   &  $\eta_{4I} z_{2I,1} z_{2I,2}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/2.100.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/2.100.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/2.100.png} \\ U= 2 eV NLC \\ (0, 1, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/2.100.png} \\ U= 4 eV NLC \\ (0, 1, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/2.100.png} \\ U= 6 eV NLC \\ (1, 0, 0)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{2.103}      &   \bcsidwebformula{2.103}{Eu3 Pb1 O1}      &      &  \msgsymbnum{47}{252}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/2.103.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/2.103.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/2.103.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/2.103.png} \\ U= 4 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/2.103.png} \\ U= 6 eV OAI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{2.71}      &   \bcsidwebformula{2.71}{Ho1 Rh1}      &      &  \msgsymbnum{11}{57}   &  $\eta_{4I}   $ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/2.71.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/2.71.png} \\U=0 eV NLC \\ (2)\end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/2.71.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{3.21}      &   \bcsidwebformula{3.21}{Ga3 Tm1}      &      &  \msgsymbnum{229}{143}   &  $None$ & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/3.21.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/3.21.png} \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/3.21.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/3.21.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/3.21.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{3.23}      &   \bcsidwebformula{3.23}{Eu3 Pb1 O1}      &      &  \msgsymbnum{123}{345}   &  \begin{tabular}{c} $\eta_{4I} z_{2I,3} z_{2R} \delta_{2m} z_{2m,\pi}^{-} z_{2m,\pi}^{+} $ \\ $ z_{4R} z_2 z_{4S} \delta_{4m} z_{4m,\pi}^{-} z_{4m,\pi}^{+}$ \end{tabular} & \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/3.23.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/3.23.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/3.23.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/3.23.png} \\ U= 4 eV SEBR \\ \scriptsize{(0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0)}  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/3.23.png} \\ U= 6 eV SEBR \\ \scriptsize{(0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0)}  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.231}      &   \bcsidwebformula{0.231}{Tm1 Mn3 O6}      &      &  \msgsymbnum{59}{410}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.231.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.231.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.231.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.231.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c}  \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.232}      &   \bcsidwebformula{0.232}{Tm1 Mn3 O6}      &      &  \msgsymbnum{59}{409}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.232.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.232.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.232.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.232.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.232.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.235}      &   \bcsidwebformula{0.235}{Mn2 Pr1 Sb1 O6}      &      &  \msgsymbnum{86}{67}   &  $\eta_{4I} z_{2R}' z_2 z_{4S}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.235.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.235.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.235.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.235.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.235.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.289}      &   \bcsidwebformula{0.289}{Nd1 Mn1 O3}      &      &  \msgsymbnum{62}{448}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.289.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.289.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.289.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.289.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.289.png} \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.290}      &   \bcsidwebformula{0.290}{Ce1 Cu2}      &      &  \msgsymbnum{74}{560}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.290.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.290.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.290.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.290.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.290.png} \\ U= 6 eV AF  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.318}      &   \bcsidwebformula{0.318}{Tm2 Co1 Mn1 O6}      &      &  \msgsymbnum{14}{79}   &  $\eta_{4I} z_{2I,1}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.318.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.318.png} \\U=0 eV NLC \\ (2, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.318.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.318.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.318.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.319}      &   \bcsidwebformula{0.319}{Tm2 Co1 Mn1 O6}      &      &  \msgsymbnum{14}{79}   &  $\eta_{4I} z_{2I,1}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.319.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.319.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.319.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.319.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.319.png} \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.367}      &   \bcsidwebformula{0.367}{Eu1 Cr2 As2}      &      &  \msgsymbnum{119}{319}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.367.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.367.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.367.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.367.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.367.png} \\ U= 6 eV AF  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.372}      &   \bcsidwebformula{0.372}{Dy1 Cr1 O4}      &      &  \msgsymbnum{15}{87}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.372.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.372.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.372.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.372.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.372.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.374}      &   \bcsidwebformula{0.374}{Tb1 Ni4 Si1}      &      &  \msgsymbnum{65}{486}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.374.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.374.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.374.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.374.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.374.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.406}      &   \bcsidwebformula{0.406}{Gd1 Ni1 Si3}      &      &  \msgsymbnum{65}{484}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.406.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.406.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.406.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.406.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.406.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.519}      &   \bcsidwebformula{0.519}{Ho1 Cr2 Si2}      &      &  \msgsymbnum{139}{536}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.519.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.519.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.519.png} \\ U= 4 eV ESFD  \end{tabular}& \begin{tabular}{c}  \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.561}      &   \bcsidwebformula{0.561}{Ni1 Nd1 Ge2}      &      &  \msgsymbnum{63}{462}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.561.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.561.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.561.png} \\ U= 4 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.561.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.566}      &   \bcsidwebformula{0.566}{Ge2 Ni1 Tb1}      &      &  \msgsymbnum{63}{459}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.566.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.566.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.566.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.566.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.566.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.587}      &   \bcsidwebformula{0.587}{Tm1 Cr1 O3}      &      &  \msgsymbnum{62}{448}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.587.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.587.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.587.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.590}      &   \bcsidwebformula{0.590}{Er1 Cr1 O3}      &      &  \msgsymbnum{11}{50}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.590.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.590.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.590.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.620}      &   \bcsidwebformula{0.620}{Mn1 Nd1 As1 O1}      &      &  \msgsymbnum{129}{416}   &  $z_2   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.620.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.620.png} \\U=0 eV SEBR \\ (1)\end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.620.png} \\ U= 4 eV SEBR \\ (1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.620.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.621}      &   \bcsidwebformula{0.621}{Mn1 Nd1 As1 O1}      &      &  \msgsymbnum{59}{407}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.621.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.621.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.621.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.621.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.621.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.622}      &   \bcsidwebformula{0.622}{Mn1 Nd1 As1 O1}      &      &  \msgsymbnum{59}{407}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.622.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.622.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.622.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.622.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.623}      &   \bcsidwebformula{0.623}{Mn1 Nd1 As1 O1}      &      &  \msgsymbnum{129}{416}   &  $z_2   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.623.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.623.png} \\U=0 eV SEBR \\ (1)\end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.623.png} \\ U= 4 eV SEBR \\ (1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.623.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Nd1 As1 O1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.656}      &   \bcsidwebformula{0.656}{Nd1 Mn2 Ge2}      &      &  \msgsymbnum{44}{231}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.656.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.656.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.656.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.656.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.656.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.657}      &   \bcsidwebformula{0.657}{Pr1 Mn2 Ge2}      &      &  \msgsymbnum{44}{231}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.657.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.657.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.657.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.657.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.657.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.666}      &   \bcsidwebformula{0.666}{Ce1 Mn1 Sb1 O1}      &      &  \msgsymbnum{59}{407}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.666.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.666.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.666.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.666.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.666.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.668}      &   \bcsidwebformula{0.668}{Pr1 Mn1 Sb1 O1}      &      &  \msgsymbnum{59}{407}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.668.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.668.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.668.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.668.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.668.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.671}      &   \bcsidwebformula{0.671}{Sr2 Tm1 Ru1 O6}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.671.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.671.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.671.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.671.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.671.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.700}      &   \bcsidwebformula{0.700}{Tb1 Mn6 Sn6}      &      &  \msgsymbnum{191}{240}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.700.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.700.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.700.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.700.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.701}      &   \bcsidwebformula{0.701}{Tb1 Mn6 Sn6}      &      &  \msgsymbnum{191}{240}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.701.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.701.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.701.png} \\ U= 2 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.701.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.701.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.703}      &   \bcsidwebformula{0.703}{Ho1 Mn6 Sn6}      &      &  \msgsymbnum{12}{62}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.703.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.703.png} \\U=0 eV SEBR \\ (0, 0, 0, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.703.png} \\ U= 2 eV SEBR \\ (2, 0, 0, 0)  \end{tabular}& \begin{tabular}{c}  \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.703.png} \\ U= 6 eV SEBR \\ (0, 0, 0, 1)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.704}      &   \bcsidwebformula{0.704}{Ho1 Mn6 Sn6}      &      &  \msgsymbnum{12}{62}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.704.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.704.png} \\U=0 eV NLC \\ (3, 0, 0, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.704.png} \\ U= 2 eV SEBR \\ (2, 0, 0, 0)  \end{tabular}& \begin{tabular}{c}  \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.704.png} \\ U= 6 eV NLC \\ (3, 0, 0, 0)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.705}      &   \bcsidwebformula{0.705}{Ho1 Mn6 Sn6}      &      &  \msgsymbnum{65}{486}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.705.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.705.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.705.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.705.png} \\ U= 4 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.705.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.715}      &   \bcsidwebformula{0.715}{W1 Ho1 Cr1 O6}      &      &  \msgsymbnum{33}{144}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.715.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.715.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.715.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.715.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.729}      &   \bcsidwebformula{0.729}{Er1 Ni4 B1}      &      &  \msgsymbnum{191}{240}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.729.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.729.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.729.png} \\ U= 2 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.729.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.729.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.730}      &   \bcsidwebformula{0.730}{Tb1 Ni4 B1}      &      &  \msgsymbnum{12}{62}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.730.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.730.png} \\U=0 eV SEBR \\ (0, 0, 0, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.730.png} \\ U= 2 eV SEBR \\ (2, 0, 0, 0)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.730.png} \\ U= 4 eV SEBR \\ (2, 0, 0, 0)  \end{tabular}& \begin{tabular}{c}  \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.731}      &   \bcsidwebformula{0.731}{Ho1 Ni4 B1}      &      &  \msgsymbnum{12}{62}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.731.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.731.png} \\U=0 eV SEBR \\ (2, 0, 0, 0)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.731.png} \\ U= 2 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.731.png} \\ U= 4 eV NLC \\ (1, 0, 0, 0)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.731.png} \\ U= 6 eV NLC \\ (1, 0, 0, 0)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.758}      &   \bcsidwebformula{0.758}{Ce1 Fe1 O3}      &      &  \msgsymbnum{62}{441}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.758.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.758.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.758.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.758.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.758.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.759}      &   \bcsidwebformula{0.759}{Ce1 Fe1 O3}      &      &  \msgsymbnum{62}{441}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.759.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.759.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.759.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.759.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.759.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.771}      &   \bcsidwebformula{0.771}{Pr1 Mn1 Si2}      &      &  \msgsymbnum{63}{464}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.771.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.771.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.771.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.771.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.771.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.772}      &   \bcsidwebformula{0.772}{Pr1 Mn1 Si2}      &      &  \msgsymbnum{63}{464}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.772.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.772.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.772.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.772.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c}  \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.773}      &   \bcsidwebformula{0.773}{Nd1 Mn1 Si2}      &      &  \msgsymbnum{12}{62}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.773.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.773.png} \\U=0 eV NLC \\ (3, 0, 0, 0)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.773.png} \\ U= 2 eV NLC \\ (3, 1, 1, 0)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.773.png} \\ U= 4 eV SEBR \\ (2, 0, 0, 0)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.773.png} \\ U= 6 eV SEBR \\ (0, 1, 1, 0)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.774}      &   \bcsidwebformula{0.774}{Nd1 Mn1 Si2}      &      &  \msgsymbnum{63}{464}   &  $\eta_{4I} z_{2I,1} z_{2I,2} \eta_{2I}' z_{2R}'   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.774.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.774.png} \\U=0 eV SEBR \\ (0, 1, 1, 0, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.774.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.774.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.774.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.775}      &   \bcsidwebformula{0.775}{Nd1 Mn1 Si2}      &      &  \msgsymbnum{63}{464}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.775.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.775.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.775.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.775.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.775.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.776}      &   \bcsidwebformula{0.776}{Ce1 Mn1 Si2}      &      &  \msgsymbnum{63}{464}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.776.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.776.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.776.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c}  \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.776.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.777}      &   \bcsidwebformula{0.777}{Ce1 Mn1 Si2}      &      &  \msgsymbnum{63}{464}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.777.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.777.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.777.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.777.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.777.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.781}      &   \bcsidwebformula{0.781}{Ce1 Mn1 Si2}      &      &  \msgsymbnum{63}{464}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.781.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.781.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.781.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.781.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.781.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.784}      &   \bcsidwebformula{0.784}{Nd1 Co1 O3}      &      &  \msgsymbnum{62}{441}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.784.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.784.png} \\U=0 eV NLC \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.784.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.784.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.789}      &   \bcsidwebformula{0.789}{Ce1 Cu1 Si1}      &      &  \msgsymbnum{63}{463}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.789.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.789.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.789.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.789.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.789.png} \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.791}      &   \bcsidwebformula{0.791}{Sr2 Tb1 Ru1 O6}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.791.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.791.png} \\U=0 eV NLC \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.791.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.791.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.791.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.792}      &   \bcsidwebformula{0.792}{Sr2 Ho1 Ru1 O6}      &      &  \msgsymbnum{14}{75}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.792.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.792.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.792.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.792.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.792.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.794}      &   \bcsidwebformula{0.794}{Sr2 Ho1 Ru1 O6}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.794.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.794.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.794.png} \\ U= 2 eV NLC \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.794.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.794.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.840}      &   \bcsidwebformula{0.840}{Dy1 Fe1 O3}      &      &  \msgsymbnum{62}{441}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.840.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.840.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.840.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.840.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.841}      &   \bcsidwebformula{0.841}{Dy1 Fe1 O3}      &      &  \msgsymbnum{62}{441}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.841.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.841.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.841.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.841.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.867}      &   \bcsidwebformula{0.867}{Ir1 Nd2 Ni1 O6}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.867.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.867.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.867.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.867.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.869}      &   \bcsidwebformula{0.869}{Ni1 Ir1 Pr2 O6}      &      &  \msgsymbnum{14}{75}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.869.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.869.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.869.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.869.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.869.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.870}      &   \bcsidwebformula{0.870}{Ni1 Ir1 Pr2 O6}      &      &  \msgsymbnum{14}{75}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.870.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.870.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.870.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.870.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.870.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.871}      &   \bcsidwebformula{0.871}{Ni1 Ir1 Pr2 O6}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.871.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.871.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.871.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.871.png} \\ U= 4 eV NLC \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.871.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.872}      &   \bcsidwebformula{0.872}{Ni1 Ir1 Pr2 O6}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.872.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.872.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.872.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.872.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.872.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ni1 Ir1 Pr2 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.873}      &   \bcsidwebformula{0.873}{Ni1 Ir1 Pr2 O6}      &      &  \msgsymbnum{14}{75}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.873.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.873.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.873.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.873.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.873.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ni1 Ir1 Pr2 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.874}      &   \bcsidwebformula{0.874}{Ni1 Ir1 Nd2 O6}      &      &  \msgsymbnum{14}{75}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.874.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.874.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.874.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.874.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.874.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.875}      &   \bcsidwebformula{0.875}{Ni1 Ir1 Nd2 O6}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.875.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.875.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.875.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.875.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.875.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.897}      &   \bcsidwebformula{0.897}{Tb1 Mn2 Ge2}      &      &  \msgsymbnum{139}{537}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.897.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.897.png} \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.897.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.897.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.897.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.902}      &   \bcsidwebformula{0.902}{Dy1 Mn2 Ge2}      &      &  \msgsymbnum{139}{537}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.902.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.902.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.902.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.902.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.902.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.910}      &   \bcsidwebformula{0.910}{Ni1 Si2 Tb1}      &      &  \msgsymbnum{63}{459}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.910.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.910.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.910.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.910.png} \\ U= 4 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.910.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.919}      &   \bcsidwebformula{0.919}{Eu1 Mn1 Bi2}      &      &  \msgsymbnum{139}{536}   &  $z_2   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.919.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.919.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.919.png} \\ U= 2 eV NLC \\ (1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.919.png} \\ U= 4 eV NLC \\ (1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.919.png} \\ U= 6 eV AF  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.920}      &   \bcsidwebformula{0.920}{N1 P1 Mn1 Th1}      &      &  \msgsymbnum{129}{416}   &  $z_2   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.920.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.920.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.920.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.922}      &   \bcsidwebformula{0.922}{N1 As1 Mn1 Th1}      &      &  \msgsymbnum{129}{416}   &  $z_2   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.922.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.922.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.922.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.923}      &   \bcsidwebformula{0.923}{N1 As1 Mn1 Th1}      &      &  \msgsymbnum{129}{416}   &  $z_2   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.923.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.923.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.923.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.923.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.944}      &   \bcsidwebformula{0.944}{Yb2 Ir2 O7}      &      &  \msgsymbnum{166}{101}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.944.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.944.png} \\U=0 eV SEBR \\ (2, 0, 0, 0)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.944.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.944.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.944.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.945}      &   \bcsidwebformula{0.945}{Yb2 Ir2 O7}      &      &  \msgsymbnum{227}{131}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.945.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.945.png} \\U=0 eV NLC \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.945.png} \\ U= 2 eV NLC \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.945.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.945.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.954}      &   \bcsidwebformula{0.954}{Nd2 Ir2 O7}      &      &  \msgsymbnum{227}{131}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.954.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.954.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.954.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.954.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.954.png} \\ U= 6 eV NLC \\ (2)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.970}      &   \bcsidwebformula{0.970}{Pr1 Ru2 Si2}      &      &  \msgsymbnum{139}{537}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.970.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.970.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.970.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.970.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.970.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.978}      &   \bcsidwebformula{0.978}{Er1 In1 Ni1}      &      &  \msgsymbnum{189}{225}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.978.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.978.png} \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.978.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.978.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.978.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.979}      &   \bcsidwebformula{0.979}{Tm1 V1 O3}      &      &  \msgsymbnum{62}{446}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.979.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.979.png} \\U=0 eV NLC \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.979.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.979.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.979.png} \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.980}      &   \bcsidwebformula{0.980}{Tm1 V1 O3}      &      &  \msgsymbnum{62}{446}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.980.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.980.png} \\U=0 eV NLC \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.980.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.980.png} \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.981}      &   \bcsidwebformula{0.981}{Tm1 V1 O3}      &      &  \msgsymbnum{62}{441}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.981.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.981.png} \\U=0 eV NLC \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.981.png} \\ U= 2 eV NLC \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.981.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.981.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.982}      &   \bcsidwebformula{0.982}{Tm1 V1 O3}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.982.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.982.png} \\U=0 eV NLC \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.982.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.982.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Tm1 V1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{0.983}      &   \bcsidwebformula{0.983}{Tm1 V1 O3}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.983.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.983.png} \\U=0 eV NLC \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.983.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/0.983.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Tm1 V1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.272}      &   \bcsidwebformula{1.272}{Ce1 Ni1 As1 O1}      &      &  \msgsymbnum{4}{10}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.272.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.272.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.272.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.272.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.272.png} \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.292}      &   \bcsidwebformula{1.292}{Ho1 Ni2 B2 C1}      &      &  \msgsymbnum{64}{480}   &  $\eta_{4I} \delta_{2m}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.292.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.292.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.292.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.292.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.292.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.293}      &   \bcsidwebformula{1.293}{Nd1 Ni2 B2 C1}      &      &  \msgsymbnum{15}{90}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.293.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.293.png} \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.293.png} \\ U= 2 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.293.png} \\ U= 4 eV SEBR \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.293.png} \\ U= 6 eV SEBR \\ (2)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.294}      &   \bcsidwebformula{1.294}{Ho1 Ni2 B2 C1}      &      &  \msgsymbnum{64}{480}   &  $\eta_{4I} \delta_{2m}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.294.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.294.png} \\U=0 eV SEBR \\ (2, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.294.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.294.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.294.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.295}      &   \bcsidwebformula{1.295}{Dy1 Ni2 B2 C1}      &      &  \msgsymbnum{64}{480}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.295.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.295.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.295.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.295.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.295.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.296}      &   \bcsidwebformula{1.296}{Pr1 Ni2 B2 C1}      &      &  \msgsymbnum{64}{480}   &  $\eta_{4I} \delta_{2m}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.296.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.296.png} \\U=0 eV SEBR \\ (2, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.296.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.296.png} \\ U= 4 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.296.png} \\ U= 6 eV AF  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.312}      &   \bcsidwebformula{1.312}{Ho1 Ni2 B2 C1}      &      &  \msgsymbnum{64}{480}   &  $\eta_{4I} \delta_{2m}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.312.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.312.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.312.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.312.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.312.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.350}      &   \bcsidwebformula{1.350}{Ba1 Nd2 Co1 O5}      &      &  \msgsymbnum{15}{90}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.350.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.350.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.350.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.350.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.350.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.363}      &   \bcsidwebformula{1.363}{Tb1 Cu2 Si2}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.363.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.363.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.363.png} \\ U= 2 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.363.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.363.png} \\ U= 6 eV OAI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.364}      &   \bcsidwebformula{1.364}{Ho1 Cu2 Si2}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.364.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.364.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.364.png} \\ U= 2 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.364.png} \\ U= 4 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.364.png} \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.365}      &   \bcsidwebformula{1.365}{Cu2 Si2 Tb1}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.365.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.365.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.365.png} \\ U= 2 eV NLC \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.365.png} \\ U= 4 eV NLC \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.365.png} \\ U= 6 eV NLC \\ (2)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.366}      &   \bcsidwebformula{1.366}{Cu2 Ho1 Si2}      &      &  \msgsymbnum{12}{63}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.366.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.366.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.366.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.366.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.366.png} \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.369}      &   \bcsidwebformula{1.369}{Ho1 Fe2 Ge2}      &      &  \msgsymbnum{64}{480}   &  $\eta_{4I} \delta_{2m}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.369.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.369.png} \\U=0 eV SEBR \\ (2, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.369.png} \\ U= 2 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.369.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.369.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.487}      &   \bcsidwebformula{1.487}{Ce1 Ir1 Al4 Si2}      &      &  \msgsymbnum{124}{360}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.487.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.487.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.487.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.488}      &   \bcsidwebformula{1.488}{Ce1 Mn2 Si2}      &      &  \msgsymbnum{126}{386}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.488.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.488.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.488.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.488.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.488.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ce1 Mn2 Si2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.489}      &   \bcsidwebformula{1.489}{Ce1 Mn2 Si2}      &      &  \msgsymbnum{126}{386}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.489.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.489.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.489.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.489.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c}  \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ce1 Mn2 Si2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.491}      &   \bcsidwebformula{1.491}{Pr1 Mn2 Si2}      &      &  \msgsymbnum{126}{386}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.491.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.491.png} \\ U= 2 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.491.png} \\ U= 4 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.491.png} \\ U= 6 eV ESFD  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.492}      &   \bcsidwebformula{1.492}{Pr1 Mn2 Si2}      &      &  \msgsymbnum{126}{386}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.492.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.492.png} \\U=0 eV ESFD\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.492.png} \\ U= 2 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.492.png} \\ U= 4 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.492.png} \\ U= 6 eV ESFD  \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Pr1 Mn2 Si2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.493}      &   \bcsidwebformula{1.493}{Pr1 Mn2 Si2}      &      &  \msgsymbnum{126}{386}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.493.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.493.png} \\ U= 2 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.493.png} \\ U= 4 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.493.png} \\ U= 6 eV ESFD  \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Pr1 Mn2 Si2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.494}      &   \bcsidwebformula{1.494}{Nd1 Mn2 Si2}      &      &  \msgsymbnum{126}{386}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.494.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.494.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.494.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.494.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.494.png} \\ U= 6 eV AF  \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Nd1 Mn2 Si2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.504}      &   \bcsidwebformula{1.504}{Gd1 Cu1 Sn1}      &      &  \msgsymbnum{33}{154}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.504.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.504.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.504.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.504.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.504.png} \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.511}      &   \bcsidwebformula{1.511}{Ni2 Tb1 Si2}      &      &  \msgsymbnum{64}{480}   &  $\eta_{4I} \delta_{2m}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.511.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.511.png} \\U=0 eV SEBR \\ (2, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.511.png} \\ U= 2 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.511.png} \\ U= 4 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.511.png} \\ U= 6 eV OAI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.516}      &   \bcsidwebformula{1.516}{Er1 Co2 Si2}      &      &  \msgsymbnum{58}{404}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.516.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.516.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.516.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.516.png} \\ U= 6 eV AF  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.549}      &   \bcsidwebformula{1.549}{U2 In1 Ni2}      &      &  \msgsymbnum{128}{408}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.549.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.549.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.549.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c}  \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.566}      &   \bcsidwebformula{1.566}{Ba2 Yb1 Ru1 O6}      &      &  \msgsymbnum{128}{410}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.566.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.566.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.566.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c}  \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.566.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.567}      &   \bcsidwebformula{1.567}{Ba2 Tm1 Ru1 O6}      &      &  \msgsymbnum{128}{410}   &  $\eta_{4I} \delta_{2m} z_2 \delta_{4m}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.567.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.567.png} \\U=0 eV SEBR \\ (0, 0, 0, 2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.567.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.567.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.567.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.568}      &   \bcsidwebformula{1.568}{Cu2 Gd1 Si2}      &      &  \msgsymbnum{12}{63}   &  $\eta_{4I} \delta_{2m}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.568.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.568.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.568.png} \\ U= 2 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.568.png} \\ U= 4 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.568.png} \\ U= 6 eV AF  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.584}      &   \bcsidwebformula{1.584}{Pr1 Fe1 As1 O1}      &      &  \msgsymbnum{54}{350}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.584.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.584.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.584.png} \\ U= 2 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.584.png} \\ U= 4 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.584.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.585}      &   \bcsidwebformula{1.585}{Pr1 Fe1 As1 O1}      &      &  \msgsymbnum{54}{350}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.585.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.585.png} \\U=0 eV NLC \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.585.png} \\ U= 2 eV NLC \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.585.png} \\ U= 4 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.585.png} \\ U= 6 eV OAI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.586}      &   \bcsidwebformula{1.586}{Pr1 Fe1 As1 O1}      &      &  \msgsymbnum{27}{85}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.586.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.586.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.586.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.586.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.586.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.596}      &   \bcsidwebformula{1.596}{Tb1 Cu1 Sb2}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.596.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.596.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.596.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.596.png} \\ U= 4 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.596.png} \\ U= 6 eV OAI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.628}      &   \bcsidwebformula{1.628}{Pr1 Mn1 Si2}      &      &  \msgsymbnum{52}{318}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.628.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.628.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.628.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.628.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.628.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Pr1 Mn1 Si2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.635}      &   \bcsidwebformula{1.635}{Er1 Fe2 Si2}      &      &  \msgsymbnum{62}{450}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.635.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.635.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.635.png} \\ U= 2 eV SEBR \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.635.png} \\ U= 4 eV SEBR \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.635.png} \\ U= 6 eV SEBR \\ (2)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.636}      &   \bcsidwebformula{1.636}{Er1 Mn2 Si2}      &      &  \msgsymbnum{126}{386}   &  $\eta_{4I} z_2   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.636.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.636.png} \\U=0 eV SEBR \\ (2, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.636.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.636.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.636.png} \\ U= 6 eV OAI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.637}      &   \bcsidwebformula{1.637}{Er1 Mn2 Si2}      &      &  \msgsymbnum{126}{386}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.637.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.637.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.637.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.637.png} \\ U= 4 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.637.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.638}      &   \bcsidwebformula{1.638}{Er1 Mn2 Ge2}      &      &  \msgsymbnum{126}{386}   &  $\eta_{4I} z_2   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.638.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.638.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.638.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.638.png} \\ U= 4 eV SEBR \\ (2, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.638.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.639}      &   \bcsidwebformula{1.639}{Er1 Mn2 Ge2}      &      &  \msgsymbnum{126}{386}   &  $\eta_{4I} z_2   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.639.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.639.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.639.png} \\ U= 2 eV SEBR \\ (2, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.639.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.639.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.640}      &   \bcsidwebformula{1.640}{Er1 Mn2 Ge2}      &      &  \msgsymbnum{126}{386}   &  $\eta_{4I} z_2   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.640.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.640.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.640.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.640.png} \\ U= 4 eV SEBR \\ (2, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.640.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.664}      &   \bcsidwebformula{1.664}{Dy1 V1 O4}      &      &  \msgsymbnum{62}{456}   &  $\eta_{4I}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.664.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.664.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.664.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.664.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.664.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.666}      &   \bcsidwebformula{1.666}{Tb1 Co1 Ga5}      &      &  \msgsymbnum{67}{509}   &  $\eta_{4I} \delta_{2m}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.666.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.666.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.666.png} \\ U= 2 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.666.png} \\ U= 4 eV NLC \\ (2, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.666.png} \\ U= 6 eV OAI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.668}      &   \bcsidwebformula{1.668}{Ho1 Co1 Ga5}      &      &  \msgsymbnum{67}{509}   &  $\eta_{4I} \delta_{2m}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.668.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.668.png} \\U=0 eV NLC \\ (2, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.668.png} \\ U= 2 eV NLC \\ (2, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.668.png} \\ U= 4 eV NLC \\ (2, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.668.png} \\ U= 6 eV NLC \\ (2, 1)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.670}      &   \bcsidwebformula{1.670}{Np1 Fe1 Ga5}      &      &  \msgsymbnum{67}{509}   &  $\eta_{4I} \delta_{2m}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.670.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.670.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.670.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.670.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.670.png} \\ U= 6 eV NLC \\ (2, 1)  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.683}      &   \bcsidwebformula{1.683}{Ga5 Ni1 U1}      &      &  \msgsymbnum{140}{550}   &  $\eta_{4I} \delta_{2m} z_2 \delta_{4m} z_{4m,0}^{+} z_4 z_4'   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.683.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.683.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.683.png} \\ U= 2 eV SEBR \\ (2, 1, 1, 3, 1, 3, 3)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.683.png} \\ U= 4 eV SEBR \\ (2, 1, 1, 3, 1, 3, 3)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.683.png} \\ U= 6 eV OAI  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.690}      &   \bcsidwebformula{1.690}{Tm1 Mn2 Ge2}      &      &  \msgsymbnum{126}{386}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.690.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.690.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.690.png} \\ U= 2 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.690.png} \\ U= 4 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.690.png} \\ U= 6 eV ESFD  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.694}      &   \bcsidwebformula{1.694}{Mn2 Tb1 Ge2}      &      &  \msgsymbnum{126}{386}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.694.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.694.png} \\U=0 eV ESFD\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.694.png} \\ U= 2 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.694.png} \\ U= 4 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.694.png} \\ U= 6 eV ESFD  \end{tabular} & \\ \hline 
    \end{tabular}
\begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.721}      &   \bcsidwebformula{1.721}{U1 Cu5}      &      &  \msgsymbnum{161}{72}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.721.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.721.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.721.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.721.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.721.png} \\ U= 6 eV AI  \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of U1 Cu5}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.729}      &   \bcsidwebformula{1.729}{Gd2 Fe2 Si2 C1}      &      &  \msgsymbnum{12}{63}   &  $\eta_{4I} \delta_{2m}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.729.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.729.png} \\U=0 eV SEBR \\ (2, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.729.png} \\ U= 2 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.729.png} \\ U= 4 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/1.729.png} \\ U= 6 eV AF  \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Gd2 Fe2 Si2 C1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{1.738}      &   \bcsidwebformula{1.738}{Tb1 Al1 Ni1}      &      &  \msgsymbnum{46}{247}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.738.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.738.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.738.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.738.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Tb1 Al1 Ni1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{2.81}      &   \bcsidwebformula{2.81}{Er1 Mn2 Si2}      &      &  \msgsymbnum{59}{409}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/2.81.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/2.81.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/2.81.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/2.81.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/2.81.png} \\ U= 6 eV AF  \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Er1 Mn2 Si2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{2.82}      &   \bcsidwebformula{2.82}{Er1 Mn2 Si2}      &      &  \msgsymbnum{59}{409}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/2.82.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/2.82.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/2.82.png} \\ U= 2 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/2.82.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/2.82.png} \\ U= 6 eV ES  \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Er1 Mn2 Si2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{2.83}      &   \bcsidwebformula{2.83}{Er1 Mn2 Ge2}      &      &  \msgsymbnum{59}{409}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/2.83.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/2.83.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/2.83.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/2.83.png} \\ U= 4 eV ES  \end{tabular}& \begin{tabular}{c}  \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Er1 Mn2 Ge2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{2.84}      &   \bcsidwebformula{2.84}{Er1 Mn2 Ge2}      &      &  \msgsymbnum{59}{409}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/2.84.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/2.84.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/2.84.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/2.84.png} \\ U= 4 eV AF  \end{tabular}& \begin{tabular}{c}  \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Er1 Mn2 Ge2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{2.94}      &   \bcsidwebformula{2.94}{Tm1 Mn2 Ge2}      &      &  \msgsymbnum{26}{70}   &  $None$ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/2.94.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/2.94.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/2.94.png} \\ U= 4 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 6 eV   \end{tabular} & \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Tm1 Mn2 Ge2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
    \rule{0pt}{8ex}     \bcsidmagndatashort{3.20}      &   \bcsidwebformula{3.20}{Mn2 Tb1 Ge2}      &      &  \msgsymbnum{2}{4}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $ &  \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/3.20.png} \end{tabular}   \\\hline 
   \rule{0pt}{8ex}   Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/3.20.png} \\U=0 eV NLC \\ (2, 0, 0, 0)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/3.20.png} \\ U= 2 eV NLC \\ (2, 0, 0, 0)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/3.20.png} \\ U= 4 eV NLC \\ (1, 0, 0, 0)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_6/3.20.png} \\ U= 6 eV NLC \\ (1, 0, 0, 0)  \end{tabular}

==> Tables/Magmoms/Magmom_typ1.tex <==
% \documentclass{article}
% \usepackage[utf8]{inputenc}
% \title{Magnetic List}
% \author{Iñigo Robredo }
% \date{October 2020}
% \usepackage{natbib}
% \usepackage{graphicx}
% \usepackage[a4paper, total={9in, 8in}]{geometry}
% \usepackage{color}
% \usepackage{longtable}

% \begin{document}
% \pagenumbering{gobble}
% \clearpage

% \usepackage[a4paper, total={9in, 8in}]{geometry}

%\bgroup
%\def\arraystretch{1.0}
\setlength{\tabcolsep}{1.1ex}

\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|}\hline
\label{tab:magmoms_typ1}
BCS ID & Formula &  MSG & M.E. & $\mu_{exp}$ & U=0 & U=1 & U=2 & U=3 & U=4  \\\hline 
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.229}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.229}{Ba2 Mn1 Si2 O7}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{113}{267}}}
& \scriptsize{Mn} & \scriptsize{4.1}& \scriptsize{4.38} & \scriptsize{4.44} & \scriptsize{4.5} & \scriptsize{4.56} & \scriptsize{4.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{6.9} \% & \scriptsize{8.41} \% & \scriptsize{9.8} \% & \scriptsize{11.1} \% & \scriptsize{12.29} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.1}& \scriptsize{4.38} & \scriptsize{4.44} & \scriptsize{4.5} & \scriptsize{4.56} & \scriptsize{4.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{6.9} \% & \scriptsize{8.41} \% & \scriptsize{9.8} \% & \scriptsize{11.1} \% & \scriptsize{12.29} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.230}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.230}{K2 Co1 P2 O7}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{58}{395}}}
& \scriptsize{Co} & \scriptsize{3.03}& \scriptsize{2.57} & \scriptsize{2.62} & \scriptsize{2.66} & \scriptsize{2.7} & \scriptsize{2.74} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{15.35} \% & \scriptsize{13.7} \% & \scriptsize{12.18} \% & \scriptsize{10.76} \% & \scriptsize{9.44} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.03}& \scriptsize{2.57} & \scriptsize{2.62} & \scriptsize{2.66} & \scriptsize{2.7} & \scriptsize{2.74} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.12} \% & \scriptsize{4.57} \% & \scriptsize{4.06} \% & \scriptsize{3.59} \% & \scriptsize{3.15} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.234}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.234}{Mn2 La1 Sb1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{13}{69}}}
& \scriptsize{Mn} & \scriptsize{4.8}& \scriptsize{4.39} & \scriptsize{4.46} & \scriptsize{4.52} & \scriptsize{4.57} & \scriptsize{4.62} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.13} \% & \scriptsize{1.79} \% & \scriptsize{1.48} \% & \scriptsize{1.2} \% & \scriptsize{0.95} \% \\\cline{4-10}
&&& \scriptsize{La} & \scriptsize{4.8}& \scriptsize{0.01} & \scriptsize{0.01} & \scriptsize{0.01} & \scriptsize{0.01} & \scriptsize{0.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{25.07} \% & \scriptsize{25.06} \% & \scriptsize{25.06} \% & \scriptsize{25.05} \% & \scriptsize{25.05} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.236}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.236}{Ca1 Fe4 Al8}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{139}{535}}}
& \scriptsize{Fe} & \scriptsize{0.71}& \scriptsize{3.07} & \scriptsize{3.23} & \scriptsize{3.28} & \scriptsize{3.3} & \scriptsize{3.34} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2121.6} \% & \scriptsize{1343.02} \% & \scriptsize{1155.86} \% & \scriptsize{1248.71} \% & \scriptsize{968.82} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{0.71}& \scriptsize{3.14} & \scriptsize{3.24} & \scriptsize{3.31} & \scriptsize{3.34} & \scriptsize{3.38} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2180.36} \% & \scriptsize{1358.35} \% & \scriptsize{1170.89} \% & \scriptsize{1264.29} \% & \scriptsize{978.58} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{0.71}& \scriptsize{3.05} & \scriptsize{3.21} & \scriptsize{3.27} & \scriptsize{3.28} & \scriptsize{3.3} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1055.69} \% & \scriptsize{673.3} \% & \scriptsize{577.23} \% & \scriptsize{621.46} \% & \scriptsize{478.76} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.239}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.239}{Ca3 Li1 Ru1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{89}}}
& \scriptsize{Ru} & \scriptsize{2.8}& \scriptsize{1.82} & \scriptsize{1.91} & \scriptsize{1.99} & \scriptsize{2.06} & \scriptsize{2.14} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{35.18} \% & \scriptsize{31.96} \% & \scriptsize{29.11} \% & \scriptsize{26.36} \% & \scriptsize{23.54} \% \\\cline{4-10}
&&& \scriptsize{Ru} & \scriptsize{2.8}& \scriptsize{1.82} & \scriptsize{1.91} & \scriptsize{1.99} & \scriptsize{2.06} & \scriptsize{2.14} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{35.18} \% & \scriptsize{31.96} \% & \scriptsize{29.11} \% & \scriptsize{26.36} \% & \scriptsize{23.54} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.254}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.254}{Cu1 O6 C4 H9 N3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{33}{144}}}
& \scriptsize{Cu} & \scriptsize{0.63}& \scriptsize{0.12} & \scriptsize{0.01} & \scriptsize{0.03} & \scriptsize{0.46} & \scriptsize{0.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{118.41} \% & \scriptsize{99.84} \% & \scriptsize{105.24} \% & \scriptsize{173.49} \% & \scriptsize{103.65} \% \\\cline{4-10}
&&& \scriptsize{Cu} & \scriptsize{0.63}& \scriptsize{0.12} & \scriptsize{0.01} & \scriptsize{0.04} & \scriptsize{0.46} & \scriptsize{0.03} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{39.58} \% & \scriptsize{33.33} \% & \scriptsize{35.13} \% & \scriptsize{57.83} \% & \scriptsize{34.66} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.258}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.258}{Fe2 P3 O12 Li3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{79}}}
& \scriptsize{Fe} & \scriptsize{4.7}& \scriptsize{4.03} & \scriptsize{4.11} & \scriptsize{4.19} & \scriptsize{4.26} & \scriptsize{4.33} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.56} \% & \scriptsize{3.14} \% & \scriptsize{2.74} \% & \scriptsize{2.35} \% & \scriptsize{1.96} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.0}& \scriptsize{4.02} & \scriptsize{4.1} & \scriptsize{4.17} & \scriptsize{4.25} & \scriptsize{4.32} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.13} \% & \scriptsize{0.62} \% & \scriptsize{1.08} \% & \scriptsize{1.54} \% & \scriptsize{1.99} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.260}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.260}{Cu1 Fe1 P1 O5}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{62}{441}}}
& \scriptsize{Cu} & \scriptsize{0.95}& \scriptsize{0.49} & \scriptsize{0.54} & \scriptsize{0.59} & \scriptsize{0.62} & \scriptsize{0.65} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{48.74} \% & \scriptsize{42.74} \% & \scriptsize{38.32} \% & \scriptsize{34.74} \% & \scriptsize{31.58} \% \\\cline{4-10}
&&& \scriptsize{Cu} & \scriptsize{0.95}& \scriptsize{0.48} & \scriptsize{0.54} & \scriptsize{0.58} & \scriptsize{0.62} & \scriptsize{0.65} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.42} \% & \scriptsize{14.35} \% & \scriptsize{12.84} \% & \scriptsize{11.65} \% & \scriptsize{10.56} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.28}& \scriptsize{3.83} & \scriptsize{3.97} & \scriptsize{4.08} & \scriptsize{4.17} & \scriptsize{4.25} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.49} \% & \scriptsize{7.24} \% & \scriptsize{4.79} \% & \scriptsize{2.66} \% & \scriptsize{0.68} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.28}& \scriptsize{3.84} & \scriptsize{3.97} & \scriptsize{4.08} & \scriptsize{4.17} & \scriptsize{4.25} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.47} \% & \scriptsize{2.4} \% & \scriptsize{1.59} \% & \scriptsize{0.88} \% & \scriptsize{0.23} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.261}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.261}{Ni1 Fe1 P1 O5}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{62}{441}}}
& \scriptsize{Ni} & \scriptsize{2.03}& \scriptsize{1.48} & \scriptsize{1.55} & \scriptsize{1.61} & \scriptsize{1.66} & \scriptsize{1.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{27.09} \% & \scriptsize{23.65} \% & \scriptsize{20.84} \% & \scriptsize{18.47} \% & \scriptsize{16.31} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{2.03}& \scriptsize{1.48} & \scriptsize{1.55} & \scriptsize{1.61} & \scriptsize{1.65} & \scriptsize{1.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.08} \% & \scriptsize{7.91} \% & \scriptsize{6.98} \% & \scriptsize{6.17} \% & \scriptsize{5.45} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.09}& \scriptsize{3.83} & \scriptsize{3.96} & \scriptsize{4.06} & \scriptsize{4.16} & \scriptsize{4.24} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{6.36} \% & \scriptsize{3.2} \% & \scriptsize{0.66} \% & \scriptsize{1.59} \% & \scriptsize{3.69} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.09}& \scriptsize{3.83} & \scriptsize{3.96} & \scriptsize{4.06} & \scriptsize{4.16} & \scriptsize{4.24} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.11} \% & \scriptsize{1.06} \% & \scriptsize{0.22} \% & \scriptsize{0.53} \% & \scriptsize{1.22} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.262}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.262}{Co1 Fe1 P1 O5}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{62}{447}}}
& \scriptsize{Co} & \scriptsize{3.45}& \scriptsize{2.52} & \scriptsize{2.58} & \scriptsize{2.63} & \scriptsize{2.68} & \scriptsize{2.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.73} \% & \scriptsize{114.09} \% & \scriptsize{103.25} \% & \scriptsize{97.86} \% & \scriptsize{86.6} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.45}& \scriptsize{2.52} & \scriptsize{2.58} & \scriptsize{2.63} & \scriptsize{2.68} & \scriptsize{2.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.53} \% & \scriptsize{38.02} \% & \scriptsize{34.42} \% & \scriptsize{32.62} \% & \scriptsize{28.87} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.22}& \scriptsize{3.78} & \scriptsize{3.96} & \scriptsize{4.07} & \scriptsize{4.16} & \scriptsize{4.24} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.47} \% & \scriptsize{6.14} \% & \scriptsize{3.63} \% & \scriptsize{1.45} \% & \scriptsize{0.57} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.22}& \scriptsize{3.78} & \scriptsize{3.96} & \scriptsize{4.07} & \scriptsize{4.16} & \scriptsize{4.24} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.52} \% & \scriptsize{2.04} \% & \scriptsize{1.21} \% & \scriptsize{0.48} \% & \scriptsize{0.19} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.263}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.263}{Fe2 P1 O5}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{62}{441}}}
& \scriptsize{Fe} & \scriptsize{3.89}& \scriptsize{3.61} & \scriptsize{3.67} & \scriptsize{3.67} & \scriptsize{3.69} & \scriptsize{3.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.1} \% & \scriptsize{5.78} \% & \scriptsize{5.78} \% & \scriptsize{5.24} \% & \scriptsize{4.22} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.89}& \scriptsize{3.63} & \scriptsize{3.67} & \scriptsize{3.67} & \scriptsize{3.69} & \scriptsize{3.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.25} \% & \scriptsize{1.88} \% & \scriptsize{1.89} \% & \scriptsize{1.73} \% & \scriptsize{1.41} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.22}& \scriptsize{3.78} & \scriptsize{3.94} & \scriptsize{4.06} & \scriptsize{4.16} & \scriptsize{4.25} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.43} \% & \scriptsize{6.75} \% & \scriptsize{3.89} \% & \scriptsize{1.49} \% & \scriptsize{0.62} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.22}& \scriptsize{3.78} & \scriptsize{3.94} & \scriptsize{4.06} & \scriptsize{4.16} & \scriptsize{4.25} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.48} \% & \scriptsize{2.23} \% & \scriptsize{1.28} \% & \scriptsize{0.49} \% & \scriptsize{0.21} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.264}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.264}{Fe3 P2 O8}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{78}}}
& \scriptsize{Fe} & \scriptsize{4.31}& \scriptsize{3.57} & \scriptsize{3.63} & \scriptsize{3.67} & \scriptsize{3.72} & \scriptsize{3.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{17.1} \% & \scriptsize{15.89} \% & \scriptsize{14.78} \% & \scriptsize{13.76} \% & \scriptsize{12.78} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.31}& \scriptsize{3.57} & \scriptsize{3.63} & \scriptsize{3.67} & \scriptsize{3.72} & \scriptsize{3.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.7} \% & \scriptsize{5.3} \% & \scriptsize{4.93} \% & \scriptsize{4.59} \% & \scriptsize{4.26} \% \\\cline{4-10}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.266}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.266}{Na2 Ba1 Mn1 V2 O8}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{164}{89}}}
& \scriptsize{Mn} & \scriptsize{2.2}& \scriptsize{4.29} & \scriptsize{4.37} & \scriptsize{4.44} & \scriptsize{4.5} & \scriptsize{4.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{95.18} \% & \scriptsize{98.73} \% & \scriptsize{101.86} \% & \scriptsize{104.77} \% & \scriptsize{107.41} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.273}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.273}{Mn3 Zn1 N1}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{166}{97}}}
& \scriptsize{Mn} & \scriptsize{1.21}& \scriptsize{2.63} & \scriptsize{3.06} & \scriptsize{3.36} & \scriptsize{3.59} & \scriptsize{3.79} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{233.76} \% & \scriptsize{305.49} \% & \scriptsize{354.32} \% & \scriptsize{393.69} \% & \scriptsize{426.52} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.21}& \scriptsize{2.61} & \scriptsize{3.05} & \scriptsize{3.35} & \scriptsize{3.6} & \scriptsize{3.8} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{231.07} \% & \scriptsize{303.74} \% & \scriptsize{353.39} \% & \scriptsize{394.04} \% & \scriptsize{428.15} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.21}& \scriptsize{2.9} & \scriptsize{3.37} & \scriptsize{3.67} & \scriptsize{3.88} & \scriptsize{4.05} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{278.39} \% & \scriptsize{355.96} \% & \scriptsize{405.49} \% & \scriptsize{441.12} \% & \scriptsize{469.16} \% \\\cline{4-10}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.275}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.275}{Al1 Mn3 N1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{166}{101}}}
& \scriptsize{Mn} & \scriptsize{1.21}& \scriptsize{1.12} & \scriptsize{1.67} & \scriptsize{3.16} & \scriptsize{3.32} & \scriptsize{3.52} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.81} \% & \scriptsize{37.62} \% & \scriptsize{160.95} \% & \scriptsize{173.95} \% & \scriptsize{189.67} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.276}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.276}{Al1 Mn3 N1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{65}{486}}}
& \scriptsize{Mn} & \scriptsize{0.91}& \scriptsize{1.17} & \scriptsize{0.53} & \scriptsize{0.35} & \scriptsize{3.34} & \scriptsize{3.55} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{28.91} \% & \scriptsize{41.33} \% & \scriptsize{61.48} \% & \scriptsize{268.75} \% & \scriptsize{292.19} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.9}& \scriptsize{1.24} & \scriptsize{2.53} & \scriptsize{3.18} & \scriptsize{3.36} & \scriptsize{3.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{69.48} \% & \scriptsize{66.87} \% & \scriptsize{135.97} \% & \scriptsize{154.18} \% & \scriptsize{175.6} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.277}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.277}{Mg1 Mn1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{148}{19}}}
& \scriptsize{Mn} & \scriptsize{2.53}& \scriptsize{2.69} & \scriptsize{2.78} & \scriptsize{2.87} & \scriptsize{2.96} & \scriptsize{3.06} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{6.17} \% & \scriptsize{9.92} \% & \scriptsize{13.52} \% & \scriptsize{17.11} \% & \scriptsize{20.87} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.53}& \scriptsize{2.69} & \scriptsize{2.78} & \scriptsize{2.87} & \scriptsize{2.96} & \scriptsize{3.06} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{6.17} \% & \scriptsize{9.92} \% & \scriptsize{13.52} \% & \scriptsize{17.11} \% & \scriptsize{20.87} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.279}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.279}{Mn3 As1}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{63}{463}}}
& \scriptsize{Mn} & \scriptsize{3.0}& \scriptsize{3.34} & \scriptsize{3.67} & \scriptsize{3.91} & \scriptsize{4.09} & \scriptsize{4.22} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{22.44} \% & \scriptsize{44.83} \% & \scriptsize{60.59} \% & \scriptsize{72.38} \% & \scriptsize{81.67} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.0}& \scriptsize{3.35} & \scriptsize{3.69} & \scriptsize{3.93} & \scriptsize{4.11} & \scriptsize{4.25} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.83} \% & \scriptsize{7.69} \% & \scriptsize{10.37} \% & \scriptsize{12.33} \% & \scriptsize{13.84} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.0}& \scriptsize{3.34} & \scriptsize{3.68} & \scriptsize{3.92} & \scriptsize{4.1} & \scriptsize{4.24} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{11.1} \% & \scriptsize{22.59} \% & \scriptsize{30.61} \% & \scriptsize{36.52} \% & \scriptsize{41.13} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.280}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.280}{Mn3 As1}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{63}{464}}}
& \scriptsize{Mn} & \scriptsize{5.2}& \scriptsize{3.34} & \scriptsize{3.68} & \scriptsize{3.93} & \scriptsize{4.11} & \scriptsize{4.26} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{71.57} \% & \scriptsize{58.17} \% & \scriptsize{48.83} \% & \scriptsize{41.89} \% & \scriptsize{36.14} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{5.2}& \scriptsize{3.34} & \scriptsize{3.68} & \scriptsize{3.93} & \scriptsize{4.11} & \scriptsize{4.26} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{11.91} \% & \scriptsize{9.7} \% & \scriptsize{8.13} \% & \scriptsize{6.98} \% & \scriptsize{6.02} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{5.2}& \scriptsize{3.34} & \scriptsize{3.68} & \scriptsize{3.93} & \scriptsize{4.11} & \scriptsize{4.26} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{35.74} \% & \scriptsize{29.09} \% & \scriptsize{24.39} \% & \scriptsize{20.94} \% & \scriptsize{18.06} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.284}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.284}{K1 Os1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{88}{85}}}
& \scriptsize{Os} & \scriptsize{0.46}& \scriptsize{0.46} & \scriptsize{0.52} & \scriptsize{0.58} & \scriptsize{0.68} & \scriptsize{18.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.87} \% & \scriptsize{12.17} \% & \scriptsize{25.65} \% & \scriptsize{47.39} \% & \scriptsize{4019.57} \% \\\cline{4-10}
&&& \scriptsize{Os} & \scriptsize{0.46}& \scriptsize{0.46} & \scriptsize{0.52} & \scriptsize{0.58} & \scriptsize{0.68} & \scriptsize{21.4} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.87} \% & \scriptsize{12.17} \% & \scriptsize{25.65} \% & \scriptsize{47.39} \% & \scriptsize{4553.04} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.285}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.285}{K1 Ru1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{88}{85}}}
& \scriptsize{Ru} & \scriptsize{0.57}& \scriptsize{0.41} & \scriptsize{0.48} & \scriptsize{0.51} & \scriptsize{0.53} & \scriptsize{0.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{27.37} \% & \scriptsize{16.32} \% & \scriptsize{11.23} \% & \scriptsize{6.84} \% & \scriptsize{1.75} \% \\\cline{4-10}
&&& \scriptsize{Ru} & \scriptsize{0.57}& \scriptsize{0.41} & \scriptsize{0.48} & \scriptsize{0.51} & \scriptsize{0.53} & \scriptsize{0.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{27.37} \% & \scriptsize{16.32} \% & \scriptsize{11.23} \% & \scriptsize{6.84} \% & \scriptsize{1.75} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.292}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.292}{Te2 Ni1 O5}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{62}{441}}}
& \scriptsize{Ni} & \scriptsize{2.18}& \scriptsize{1.52} & \scriptsize{1.58} & \scriptsize{1.62} & \scriptsize{1.67} & \scriptsize{1.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{237.73} \% & \scriptsize{108.97} \% & \scriptsize{99.84} \% & \scriptsize{90.85} \% & \scriptsize{80.52} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{2.18}& \scriptsize{1.52} & \scriptsize{1.58} & \scriptsize{1.62} & \scriptsize{1.67} & \scriptsize{1.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{237.36} \% & \scriptsize{108.6} \% & \scriptsize{99.84} \% & \scriptsize{90.48} \% & \scriptsize{80.52} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{2.18}& \scriptsize{1.52} & \scriptsize{1.58} & \scriptsize{1.62} & \scriptsize{1.67} & \scriptsize{1.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{39.56} \% & \scriptsize{18.1} \% & \scriptsize{16.64} \% & \scriptsize{15.14} \% & \scriptsize{13.42} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.296}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.296}{Cu2 Cl1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Cu} & \scriptsize{0.58}& \scriptsize{0.19} & \scriptsize{0.18} & \scriptsize{0.16} & \scriptsize{0.13} & \scriptsize{0.06} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{197.65} \% & \scriptsize{220.27} \% & \scriptsize{187.48} \% & \scriptsize{208.15} \% & \scriptsize{261.26} \% \\\cline{4-10}
&&& \scriptsize{Cu} & \scriptsize{0.58}& \scriptsize{0.19} & \scriptsize{0.18} & \scriptsize{0.16} & \scriptsize{0.13} & \scriptsize{0.06} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{28.06} \% & \scriptsize{31.23} \% & \scriptsize{26.69} \% & \scriptsize{29.65} \% & \scriptsize{37.32} \% \\\cline{4-10}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.297}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.297}{Na1 Cr1 Ge2 O6}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{15}{89}}}
& \scriptsize{Cr} & \scriptsize{1.85}& \scriptsize{2.82} & \scriptsize{2.87} & \scriptsize{2.92} & \scriptsize{2.96} & \scriptsize{3.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{52.68} \% & \scriptsize{55.23} \% & \scriptsize{57.62} \% & \scriptsize{59.94} \% & \scriptsize{62.12} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.298}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.298}{Na2 Ba1 Fe1 V2 O8}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{89}}}
& \scriptsize{Fe} & \scriptsize{4.74}& \scriptsize{3.54} & \scriptsize{3.59} & \scriptsize{3.63} & \scriptsize{3.68} & \scriptsize{3.72} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{75.88} \% & \scriptsize{74.94} \% & \scriptsize{73.26} \% & \scriptsize{70.48} \% & \scriptsize{66.83} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.74}& \scriptsize{3.54} & \scriptsize{3.59} & \scriptsize{3.63} & \scriptsize{3.68} & \scriptsize{3.72} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{77.72} \% & \scriptsize{74.88} \% & \scriptsize{73.22} \% & \scriptsize{70.63} \% & \scriptsize{66.9} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.299}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.299}{Fe2 O3}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{33}{147}}}
& \scriptsize{Fe} & \scriptsize{3.1}& \scriptsize{3.52} & \scriptsize{3.76} & \scriptsize{3.91} & \scriptsize{4.03} & \scriptsize{4.14} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.39} \% & \scriptsize{5.28} \% & \scriptsize{6.56} \% & \scriptsize{7.52} \% & \scriptsize{8.37} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.1}& \scriptsize{3.53} & \scriptsize{3.75} & \scriptsize{3.9} & \scriptsize{4.03} & \scriptsize{4.13} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.46} \% & \scriptsize{5.27} \% & \scriptsize{6.46} \% & \scriptsize{7.47} \% & \scriptsize{8.3} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{0.9}& \scriptsize{3.69} & \scriptsize{3.87} & \scriptsize{3.99} & \scriptsize{4.09} & \scriptsize{4.17} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{77.42} \% & \scriptsize{82.42} \% & \scriptsize{85.75} \% & \scriptsize{88.53} \% & \scriptsize{90.94} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{0.9}& \scriptsize{3.57} & \scriptsize{3.77} & \scriptsize{3.91} & \scriptsize{4.02} & \scriptsize{4.13} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{74.11} \% & \scriptsize{79.61} \% & \scriptsize{83.53} \% & \scriptsize{86.75} \% & \scriptsize{89.64} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.300}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.300}{Fe2 O3}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{33}{147}}}
& \scriptsize{Fe} & \scriptsize{3.6}& \scriptsize{3.55} & \scriptsize{3.77} & \scriptsize{3.92} & \scriptsize{4.04} & \scriptsize{4.14} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.38} \% & \scriptsize{1.19} \% & \scriptsize{2.24} \% & \scriptsize{3.06} \% & \scriptsize{3.76} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.6}& \scriptsize{3.52} & \scriptsize{3.75} & \scriptsize{3.9} & \scriptsize{4.03} & \scriptsize{4.13} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.58} \% & \scriptsize{1.03} \% & \scriptsize{2.11} \% & \scriptsize{2.97} \% & \scriptsize{3.7} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.5}& \scriptsize{3.69} & \scriptsize{3.87} & \scriptsize{3.99} & \scriptsize{4.09} & \scriptsize{4.18} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{11.91} \% & \scriptsize{13.69} \% & \scriptsize{14.9} \% & \scriptsize{15.89} \% & \scriptsize{16.77} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.7}& \scriptsize{3.57} & \scriptsize{3.77} & \scriptsize{3.91} & \scriptsize{4.02} & \scriptsize{4.13} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.03} \% & \scriptsize{9.86} \% & \scriptsize{11.17} \% & \scriptsize{12.23} \% & \scriptsize{13.19} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.301}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.301}{Sr2 Co1 Te1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Co} & \scriptsize{2.1}& \scriptsize{2.5} & \scriptsize{2.57} & \scriptsize{2.63} & \scriptsize{2.68} & \scriptsize{2.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{36.15} \% & \scriptsize{45.73} \% & \scriptsize{54.24} \% & \scriptsize{62.71} \% & \scriptsize{69.84} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.1}& \scriptsize{2.5} & \scriptsize{2.57} & \scriptsize{2.63} & \scriptsize{2.68} & \scriptsize{2.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{36.15} \% & \scriptsize{45.73} \% & \scriptsize{54.3} \% & \scriptsize{62.82} \% & \scriptsize{69.84} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.303}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.303}{Ba1 F5 Cr1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{19}{27}}}
& \scriptsize{Cr} & \scriptsize{1.0}& \scriptsize{2.77} & \scriptsize{2.81} & \scriptsize{2.84} & \scriptsize{2.86} & \scriptsize{2.89} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{177.1} \% & \scriptsize{180.5} \% & \scriptsize{183.5} \% & \scriptsize{186.3} \% & \scriptsize{188.9} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{1.0}& \scriptsize{2.77} & \scriptsize{2.81} & \scriptsize{2.84} & \scriptsize{2.86} & \scriptsize{2.89} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{59.03} \% & \scriptsize{60.17} \% & \scriptsize{61.17} \% & \scriptsize{62.1} \% & \scriptsize{62.97} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.307}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.307}{Sc1 Cr1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{441}}}
& \scriptsize{Cr} & \scriptsize{2.7}& \scriptsize{2.66} & \scriptsize{2.75} & \scriptsize{2.83} & \scriptsize{2.89} & \scriptsize{2.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.59} \% & \scriptsize{1.85} \% & \scriptsize{4.63} \% & \scriptsize{7.04} \% & \scriptsize{9.22} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.7}& \scriptsize{2.66} & \scriptsize{2.75} & \scriptsize{2.83} & \scriptsize{2.89} & \scriptsize{2.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.51} \% & \scriptsize{0.63} \% & \scriptsize{1.56} \% & \scriptsize{2.36} \% & \scriptsize{3.09} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.308}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.308}{In1 Cr1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{441}}}
& \scriptsize{Cr} & \scriptsize{2.5}& \scriptsize{2.75} & \scriptsize{2.83} & \scriptsize{2.89} & \scriptsize{2.94} & \scriptsize{3.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.12} \% & \scriptsize{13.12} \% & \scriptsize{15.6} \% & \scriptsize{17.76} \% & \scriptsize{19.8} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.5}& \scriptsize{2.75} & \scriptsize{2.83} & \scriptsize{2.89} & \scriptsize{2.95} & \scriptsize{3.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.39} \% & \scriptsize{4.39} \% & \scriptsize{5.2} \% & \scriptsize{5.93} \% & \scriptsize{6.6} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.310}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.310}{Na1 Mn1 Fe1 F6}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{150}{27}}}
& \scriptsize{Mn} & \scriptsize{4.7}& \scriptsize{4.4} & \scriptsize{4.49} & \scriptsize{4.56} & \scriptsize{4.61} & \scriptsize{4.66} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.13} \% & \scriptsize{1.52} \% & \scriptsize{1.02} \% & \scriptsize{0.62} \% & \scriptsize{0.28} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.34}& \scriptsize{3.99} & \scriptsize{4.09} & \scriptsize{4.18} & \scriptsize{4.27} & \scriptsize{4.35} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.09} \% & \scriptsize{5.74} \% & \scriptsize{3.59} \% & \scriptsize{1.61} \% & \scriptsize{0.28} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.42}& \scriptsize{4.11} & \scriptsize{4.18} & \scriptsize{4.26} & \scriptsize{4.33} & \scriptsize{4.4} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.54} \% & \scriptsize{2.66} \% & \scriptsize{1.84} \% & \scriptsize{1.04} \% & \scriptsize{0.23} \% \\\cline{4-10}\hline
\multirow{12}{*}{\scriptsize{\bcsidmagndatashort{0.311}}} & \multirow{12}{*}{\scriptsize{\bcsidwebformula{0.311}{Co1 Ge1 O3}}} & \multirow{12}{*}{\scriptsize{\msgsymbnum{61}{435}}}
& \scriptsize{Co} & \scriptsize{3.3}& \scriptsize{2.61} & \scriptsize{2.65} & \scriptsize{2.67} & \scriptsize{2.71} & \scriptsize{2.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{218.82} \% & \scriptsize{144.64} \% & \scriptsize{56.79} \% & \scriptsize{43.94} \% & \scriptsize{45.25} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.3}& \scriptsize{2.61} & \scriptsize{2.65} & \scriptsize{2.67} & \scriptsize{2.71} & \scriptsize{2.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{219.73} \% & \scriptsize{144.97} \% & \scriptsize{56.79} \% & \scriptsize{43.94} \% & \scriptsize{45.25} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.3}& \scriptsize{2.61} & \scriptsize{2.65} & \scriptsize{2.67} & \scriptsize{2.71} & \scriptsize{2.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{36.47} \% & \scriptsize{24.11} \% & \scriptsize{9.47} \% & \scriptsize{7.32} \% & \scriptsize{7.54} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{4.03}& \scriptsize{2.56} & \scriptsize{2.62} & \scriptsize{2.66} & \scriptsize{2.71} & \scriptsize{2.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{197.44} \% & \scriptsize{159.34} \% & \scriptsize{111.01} \% & \scriptsize{109.46} \% & \scriptsize{101.04} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{4.03}& \scriptsize{2.54} & \scriptsize{2.61} & \scriptsize{2.66} & \scriptsize{2.71} & \scriptsize{2.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{198.32} \% & \scriptsize{159.48} \% & \scriptsize{111.04} \% & \scriptsize{109.46} \% & \scriptsize{101.04} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{4.03}& \scriptsize{2.56} & \scriptsize{2.62} & \scriptsize{2.66} & \scriptsize{2.71} & \scriptsize{2.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{32.91} \% & \scriptsize{26.56} \% & \scriptsize{18.5} \% & \scriptsize{18.24} \% & \scriptsize{16.84} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.312}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.312}{Mn1 Ge1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{87}}}
& \scriptsize{Mn} & \scriptsize{4.29}& \scriptsize{4.39} & \scriptsize{4.46} & \scriptsize{4.52} & \scriptsize{4.57} & \scriptsize{4.62} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.3} \% & \scriptsize{7.74} \% & \scriptsize{10.58} \% & \scriptsize{12.96} \% & \scriptsize{15.24} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.29}& \scriptsize{4.39} & \scriptsize{4.46} & \scriptsize{4.52} & \scriptsize{4.57} & \scriptsize{4.62} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.43} \% & \scriptsize{2.58} \% & \scriptsize{3.53} \% & \scriptsize{4.32} \% & \scriptsize{5.08} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.313}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.313}{Mn1 Ge1 O3}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{61}{435}}}
& \scriptsize{Mn} & \scriptsize{4.05}& \scriptsize{4.43} & \scriptsize{4.49} & \scriptsize{4.55} & \scriptsize{4.6} & \scriptsize{4.64} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{13.41} \% & \scriptsize{55.94} \% & \scriptsize{15.25} \% & \scriptsize{20.43} \% & \scriptsize{23.52} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.05}& \scriptsize{4.43} & \scriptsize{4.49} & \scriptsize{4.55} & \scriptsize{4.6} & \scriptsize{4.64} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{13.41} \% & \scriptsize{55.94} \% & \scriptsize{15.25} \% & \scriptsize{20.43} \% & \scriptsize{23.52} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.05}& \scriptsize{4.43} & \scriptsize{4.49} & \scriptsize{4.55} & \scriptsize{4.6} & \scriptsize{4.64} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.96} \% & \scriptsize{4.0} \% & \scriptsize{1.09} \% & \scriptsize{1.46} \% & \scriptsize{1.68} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.315}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.315}{Zr1 Mn2 Ge4 O12}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{125}{367}}}
& \scriptsize{Mn} & \scriptsize{4.68}& \scriptsize{4.46} & \scriptsize{4.51} & \scriptsize{4.56} & \scriptsize{4.61} & \scriptsize{4.65} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.37} \% & \scriptsize{1.81} \% & \scriptsize{1.28} \% & \scriptsize{0.8} \% & \scriptsize{0.35} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.68}& \scriptsize{4.46} & \scriptsize{4.51} & \scriptsize{4.56} & \scriptsize{4.61} & \scriptsize{4.65} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.37} \% & \scriptsize{1.79} \% & \scriptsize{1.28} \% & \scriptsize{0.8} \% & \scriptsize{0.35} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.323}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.323}{La1 Cr1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{441}}}
& \scriptsize{Cr} & \scriptsize{2.51}& \scriptsize{2.62} & \scriptsize{2.73} & \scriptsize{2.82} & \scriptsize{2.89} & \scriptsize{2.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.46} \% & \scriptsize{8.84} \% & \scriptsize{12.23} \% & \scriptsize{15.14} \% & \scriptsize{17.73} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.51}& \scriptsize{2.62} & \scriptsize{2.73} & \scriptsize{2.82} & \scriptsize{2.89} & \scriptsize{2.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.5} \% & \scriptsize{2.95} \% & \scriptsize{4.08} \% & \scriptsize{5.05} \% & \scriptsize{5.91} \% \\\cline{4-10}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.327}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.327}{Mn1 Cs1 F4}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{59}{410}}}
& \scriptsize{Mn} & \scriptsize{4.0}& \scriptsize{3.67} & \scriptsize{3.73} & \scriptsize{3.78} & \scriptsize{3.82} & \scriptsize{3.85} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.04} \% & \scriptsize{1.67} \% & \scriptsize{1.37} \% & \scriptsize{1.14} \% & \scriptsize{0.91} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.328}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.328}{Mn1 F4 K1}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{14}{79}}}
& \scriptsize{Mn} & \scriptsize{2.83}& \scriptsize{3.58} & \scriptsize{3.64} & \scriptsize{3.7} & \scriptsize{3.76} & \scriptsize{3.81} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{81.03} \% & \scriptsize{88.34} \% & \scriptsize{94.47} \% & \scriptsize{100.04} \% & \scriptsize{105.36} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.83}& \scriptsize{3.58} & \scriptsize{3.64} & \scriptsize{3.7} & \scriptsize{3.76} & \scriptsize{3.81} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{81.03} \% & \scriptsize{88.34} \% & \scriptsize{94.47} \% & \scriptsize{99.8} \% & \scriptsize{105.36} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.83}& \scriptsize{3.57} & \scriptsize{3.64} & \scriptsize{3.69} & \scriptsize{3.75} & \scriptsize{3.8} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{39.63} \% & \scriptsize{43.58} \% & \scriptsize{46.76} \% & \scriptsize{49.67} \% & \scriptsize{52.43} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.329}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.329}{Mn1 F4 Rb1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{4}}}
& \scriptsize{Mn} & \scriptsize{2.97}& \scriptsize{3.56} & \scriptsize{3.63} & \scriptsize{3.7} & \scriptsize{3.75} & \scriptsize{3.81} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{61.22} \% & \scriptsize{68.06} \% & \scriptsize{74.28} \% & \scriptsize{79.9} \% & \scriptsize{85.31} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.97}& \scriptsize{3.56} & \scriptsize{3.63} & \scriptsize{3.7} & \scriptsize{3.75} & \scriptsize{3.81} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{19.56} \% & \scriptsize{22.21} \% & \scriptsize{24.41} \% & \scriptsize{26.44} \% & \scriptsize{28.26} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.331}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.331}{Fe2 Mo3 O8}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{186}{205}}}
& \scriptsize{Fe} & \scriptsize{4.6}& \scriptsize{3.55} & \scriptsize{3.58} & \scriptsize{3.59} & \scriptsize{3.64} & \scriptsize{3.69} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{22.78} \% & \scriptsize{22.15} \% & \scriptsize{21.96} \% & \scriptsize{20.87} \% & \scriptsize{19.7} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.6}& \scriptsize{3.55} & \scriptsize{3.58} & \scriptsize{3.59} & \scriptsize{3.64} & \scriptsize{3.69} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.59} \% & \scriptsize{7.38} \% & \scriptsize{7.32} \% & \scriptsize{6.96} \% & \scriptsize{6.57} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.332}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.332}{Co2 Mo3 O8}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{186}{205}}}
& \scriptsize{Co} & \scriptsize{3.3}& \scriptsize{2.39} & \scriptsize{2.44} & \scriptsize{2.51} & \scriptsize{2.58} & \scriptsize{2.64} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{27.48} \% & \scriptsize{26.15} \% & \scriptsize{24.06} \% & \scriptsize{21.91} \% & \scriptsize{20.0} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.3}& \scriptsize{2.39} & \scriptsize{2.44} & \scriptsize{2.51} & \scriptsize{2.58} & \scriptsize{2.64} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.16} \% & \scriptsize{8.72} \% & \scriptsize{8.02} \% & \scriptsize{7.3} \% & \scriptsize{6.67} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.333}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.333}{Mn2 Mo3 O8}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{186}{207}}}
& \scriptsize{Mn} & \scriptsize{4.3}& \scriptsize{4.36} & \scriptsize{4.41} & \scriptsize{4.48} & \scriptsize{4.54} & \scriptsize{4.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.66} \% & \scriptsize{1.28} \% & \scriptsize{2.1} \% & \scriptsize{2.81} \% & \scriptsize{3.44} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.3}& \scriptsize{4.35} & \scriptsize{4.42} & \scriptsize{4.49} & \scriptsize{4.56} & \scriptsize{4.61} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.57} \% & \scriptsize{1.38} \% & \scriptsize{2.26} \% & \scriptsize{2.99} \% & \scriptsize{3.63} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.334}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.334}{Co1 F3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{167}{103}}}
& \scriptsize{Co} & \scriptsize{3.21}& \scriptsize{2.85} & \scriptsize{3.01} & \scriptsize{3.11} & \scriptsize{3.18} & \scriptsize{3.25} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{11.25} \% & \scriptsize{6.2} \% & \scriptsize{3.27} \% & \scriptsize{0.87} \% & \scriptsize{1.31} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.21}& \scriptsize{2.85} & \scriptsize{3.01} & \scriptsize{3.11} & \scriptsize{3.18} & \scriptsize{3.25} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{11.09} \% & \scriptsize{6.2} \% & \scriptsize{3.27} \% & \scriptsize{0.87} \% & \scriptsize{1.34} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.335}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.335}{Fe1 F3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{89}}}
& \scriptsize{Fe} & \scriptsize{2.6}& \scriptsize{4.05} & \scriptsize{4.14} & \scriptsize{4.21} & \scriptsize{4.27} & \scriptsize{4.33} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{55.65} \% & \scriptsize{59.08} \% & \scriptsize{61.88} \% & \scriptsize{64.35} \% & \scriptsize{66.58} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.6}& \scriptsize{4.05} & \scriptsize{4.14} & \scriptsize{4.21} & \scriptsize{4.27} & \scriptsize{4.33} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{55.65} \% & \scriptsize{59.08} \% & \scriptsize{61.88} \% & \scriptsize{64.35} \% & \scriptsize{66.58} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.338}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.338}{Co2 Mo3 O8}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{186}{205}}}
& \scriptsize{Co} & \scriptsize{3.44}& \scriptsize{2.46} & \scriptsize{2.52} & \scriptsize{2.59} & \scriptsize{2.64} & \scriptsize{2.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{28.46} \% & \scriptsize{26.74} \% & \scriptsize{24.83} \% & \scriptsize{23.14} \% & \scriptsize{21.66} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.44}& \scriptsize{2.46} & \scriptsize{2.52} & \scriptsize{2.59} & \scriptsize{2.64} & \scriptsize{2.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{28.46} \% & \scriptsize{26.74} \% & \scriptsize{24.83} \% & \scriptsize{23.14} \% & \scriptsize{21.66} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.35}& \scriptsize{2.45} & \scriptsize{2.58} & \scriptsize{2.63} & \scriptsize{2.68} & \scriptsize{2.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{26.84} \% & \scriptsize{23.07} \% & \scriptsize{21.37} \% & \scriptsize{19.94} \% & \scriptsize{18.6} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.35}& \scriptsize{2.45} & \scriptsize{2.58} & \scriptsize{2.63} & \scriptsize{2.68} & \scriptsize{2.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{26.84} \% & \scriptsize{23.07} \% & \scriptsize{21.37} \% & \scriptsize{19.94} \% & \scriptsize{18.6} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.348}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.348}{Bi2 Cu1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{130}{431}}}
& \scriptsize{Cu} & \scriptsize{0.93}& \scriptsize{0.48} & \scriptsize{0.52} & \scriptsize{0.54} & \scriptsize{0.56} & \scriptsize{0.58} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{47.96} \% & \scriptsize{44.62} \% & \scriptsize{41.94} \% & \scriptsize{39.46} \% & \scriptsize{37.2} \% \\\cline{4-10}
&&& \scriptsize{Cu} & \scriptsize{0.93}& \scriptsize{0.49} & \scriptsize{0.52} & \scriptsize{0.54} & \scriptsize{0.57} & \scriptsize{0.59} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{15.88} \% & \scriptsize{14.77} \% & \scriptsize{13.91} \% & \scriptsize{13.08} \% & \scriptsize{12.33} \% \\\cline{4-10}\hline
\multirow{12}{*}{\scriptsize{\bcsidmagndatashort{0.357}}} & \multirow{12}{*}{\scriptsize{\bcsidwebformula{0.357}{Ca1 Fe5 O7}}} & \multirow{12}{*}{\scriptsize{\msgsymbnum{11}{50}}}
& \scriptsize{Fe} & \scriptsize{2.85}& \scriptsize{3.59} & \scriptsize{3.7} & \scriptsize{3.79} & \scriptsize{3.88} & \scriptsize{3.89} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{148.76} \% & \scriptsize{207.35} \% & \scriptsize{241.07} \% & \scriptsize{230.64} \% & \scriptsize{453.72} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.85}& \scriptsize{3.59} & \scriptsize{3.7} & \scriptsize{3.79} & \scriptsize{3.88} & \scriptsize{3.89} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{49.05} \% & \scriptsize{69.03} \% & \scriptsize{80.35} \% & \scriptsize{76.88} \% & \scriptsize{151.2} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.29}& \scriptsize{3.55} & \scriptsize{3.7} & \scriptsize{3.8} & \scriptsize{3.91} & \scriptsize{4.04} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{120.76} \% & \scriptsize{120.27} \% & \scriptsize{119.52} \% & \scriptsize{111.09} \% & \scriptsize{107.68} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.29}& \scriptsize{3.55} & \scriptsize{3.7} & \scriptsize{3.8} & \scriptsize{3.91} & \scriptsize{4.04} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{40.28} \% & \scriptsize{40.17} \% & \scriptsize{39.91} \% & \scriptsize{37.07} \% & \scriptsize{35.82} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.01}& \scriptsize{3.57} & \scriptsize{3.61} & \scriptsize{3.72} & \scriptsize{3.66} & \scriptsize{3.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{159.83} \% & \scriptsize{101.89} \% & \scriptsize{144.83} \% & \scriptsize{98.67} \% & \scriptsize{181.94} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.01}& \scriptsize{3.57} & \scriptsize{3.61} & \scriptsize{3.72} & \scriptsize{3.66} & \scriptsize{3.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{159.83} \% & \scriptsize{101.89} \% & \scriptsize{144.83} \% & \scriptsize{98.67} \% & \scriptsize{181.94} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.361}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.361}{Sr3 Li1 Ru1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{89}}}
& \scriptsize{Ru} & \scriptsize{2.03}& \scriptsize{1.85} & \scriptsize{1.94} & \scriptsize{2.02} & \scriptsize{2.1} & \scriptsize{2.18} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.87} \% & \scriptsize{4.63} \% & \scriptsize{0.69} \% & \scriptsize{3.25} \% & \scriptsize{7.39} \% \\\cline{4-10}
&&& \scriptsize{Ru} & \scriptsize{2.03}& \scriptsize{1.85} & \scriptsize{1.94} & \scriptsize{2.02} & \scriptsize{2.1} & \scriptsize{2.18} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.87} \% & \scriptsize{4.63} \% & \scriptsize{0.69} \% & \scriptsize{3.25} \% & \scriptsize{7.39} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.368}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.368}{Co1 C4 N1 O6 H9}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{448}}}
& \scriptsize{Co} & \scriptsize{2.89}& \scriptsize{2.6} & \scriptsize{2.64} & \scriptsize{2.68} & \scriptsize{2.72} & \scriptsize{2.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{77.47} \% & \scriptsize{48.19} \% & \scriptsize{35.1} \% & \scriptsize{32.27} \% & \scriptsize{29.47} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.89}& \scriptsize{2.6} & \scriptsize{2.64} & \scriptsize{2.68} & \scriptsize{2.72} & \scriptsize{2.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{25.82} \% & \scriptsize{16.06} \% & \scriptsize{11.7} \% & \scriptsize{10.76} \% & \scriptsize{9.82} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.369}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.369}{N1 C4 O6 Co1 H9}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{14}{79}}}
& \scriptsize{Co} & \scriptsize{2.98}& \scriptsize{2.52} & \scriptsize{2.57} & \scriptsize{2.65} & \scriptsize{2.7} & \scriptsize{2.74} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{129.31} \% & \scriptsize{115.62} \% & \scriptsize{22.29} \% & \scriptsize{34.33} \% & \scriptsize{44.36} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.98}& \scriptsize{2.52} & \scriptsize{2.57} & \scriptsize{2.65} & \scriptsize{2.7} & \scriptsize{2.74} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{136.24} \% & \scriptsize{121.03} \% & \scriptsize{27.09} \% & \scriptsize{42.91} \% & \scriptsize{44.36} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.91}& \scriptsize{2.01} & \scriptsize{2.06} & \scriptsize{2.2} & \scriptsize{2.29} & \scriptsize{2.37} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{255.25} \% & \scriptsize{99.53} \% & \scriptsize{50.23} \% & \scriptsize{25.25} \% & \scriptsize{22.35} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.375}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.375}{La2 Co1 Ir1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Co} & \scriptsize{2.42}& \scriptsize{2.49} & \scriptsize{2.57} & \scriptsize{2.6} & \scriptsize{2.65} & \scriptsize{2.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.09} \% & \scriptsize{19.39} \% & \scriptsize{30.96} \% & \scriptsize{28.06} \% & \scriptsize{33.8} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.42}& \scriptsize{2.49} & \scriptsize{2.57} & \scriptsize{2.6} & \scriptsize{2.65} & \scriptsize{2.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.38} \% & \scriptsize{19.79} \% & \scriptsize{32.71} \% & \scriptsize{26.25} \% & \scriptsize{33.01} \% \\\cline{4-10}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.395}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.395}{Ga1 Mn1 Pt1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{63}{462}}}
& \scriptsize{Mn} & \scriptsize{3.1}& \scriptsize{3.58} & \scriptsize{3.86} & \scriptsize{4.03} & \scriptsize{4.15} & \scriptsize{4.26} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.77} \% & \scriptsize{12.27} \% & \scriptsize{14.92} \% & \scriptsize{16.98} \% & \scriptsize{18.69} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.396}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.396}{Ga1 Mn1 Pt1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{63}{462}}}
& \scriptsize{Mn} & \scriptsize{2.69}& \scriptsize{3.58} & \scriptsize{3.84} & \scriptsize{4.02} & \scriptsize{4.15} & \scriptsize{4.26} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{147.56} \% & \scriptsize{132.64} \% & \scriptsize{80.26} \% & \scriptsize{95.72} \% & \scriptsize{117.28} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.69}& \scriptsize{3.59} & \scriptsize{3.85} & \scriptsize{4.03} & \scriptsize{4.16} & \scriptsize{4.26} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{148.44} \% & \scriptsize{133.18} \% & \scriptsize{80.56} \% & \scriptsize{96.02} \% & \scriptsize{117.6} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.399}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.399}{Fe1 O2 H1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{445}}}
& \scriptsize{Fe} & \scriptsize{4.45}& \scriptsize{3.69} & \scriptsize{3.9} & \scriptsize{4.02} & \scriptsize{4.11} & \scriptsize{4.18} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.99} \% & \scriptsize{12.31} \% & \scriptsize{9.62} \% & \scriptsize{7.64} \% & \scriptsize{6.0} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.45}& \scriptsize{3.69} & \scriptsize{3.9} & \scriptsize{4.02} & \scriptsize{4.11} & \scriptsize{4.18} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.66} \% & \scriptsize{4.1} \% & \scriptsize{3.21} \% & \scriptsize{2.55} \% & \scriptsize{2.0} \% \\\cline{4-10}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.414}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.414}{Fe2 B2 Al1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{65}{486}}}
& \scriptsize{Fe} & \scriptsize{1.4}& \scriptsize{1.38} & \scriptsize{1.54} & \scriptsize{1.64} & \scriptsize{1.76} & \scriptsize{1.94} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.57} \% & \scriptsize{5.11} \% & \scriptsize{8.54} \% & \scriptsize{13.04} \% & \scriptsize{19.32} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.416}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.416}{La1 Cr1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{167}{103}}}
& \scriptsize{Cr} & \scriptsize{1.67}& \scriptsize{2.55} & \scriptsize{2.65} & \scriptsize{2.72} & \scriptsize{2.78} & \scriptsize{2.83} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{52.46} \% & \scriptsize{58.44} \% & \scriptsize{62.87} \% & \scriptsize{66.53} \% & \scriptsize{69.58} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{1.67}& \scriptsize{2.55} & \scriptsize{2.65} & \scriptsize{2.72} & \scriptsize{2.78} & \scriptsize{2.83} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{52.46} \% & \scriptsize{58.44} \% & \scriptsize{62.87} \% & \scriptsize{66.53} \% & \scriptsize{69.58} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.433}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.433}{K1 Mn1 F3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{140}{541}}}
& \scriptsize{Mn} & \scriptsize{1.0}& \scriptsize{4.49} & \scriptsize{4.54} & \scriptsize{4.58} & \scriptsize{4.61} & \scriptsize{4.64} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{348.8} \% & \scriptsize{353.8} \% & \scriptsize{357.8} \% & \scriptsize{361.3} \% & \scriptsize{364.4} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.0}& \scriptsize{4.49} & \scriptsize{4.54} & \scriptsize{4.58} & \scriptsize{4.61} & \scriptsize{4.64} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{348.8} \% & \scriptsize{353.8} \% & \scriptsize{357.8} \% & \scriptsize{361.3} \% & \scriptsize{364.4} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.447}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.447}{Ge1 Mn1 Co1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{194}{270}}}
& \scriptsize{Mn} & \scriptsize{2.01}& \scriptsize{2.85} & \scriptsize{3.44} & \scriptsize{3.68} & \scriptsize{3.83} & \scriptsize{3.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{21.0} \% & \scriptsize{35.65} \% & \scriptsize{41.47} \% & \scriptsize{45.32} \% & \scriptsize{48.53} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{0.72}& \scriptsize{0.41} & \scriptsize{0.62} & \scriptsize{0.77} & \scriptsize{0.86} & \scriptsize{0.94} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{21.25} \% & \scriptsize{7.29} \% & \scriptsize{3.75} \% & \scriptsize{9.58} \% & \scriptsize{15.07} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.464}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.464}{Ba1 Mn2 P2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{139}{536}}}
& \scriptsize{Mn} & \scriptsize{4.2}& \scriptsize{3.36} & \scriptsize{3.68} & \scriptsize{-} & \scriptsize{4.07} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{20.12} \% & \scriptsize{12.45} \% & \scriptsize{-} \% & \scriptsize{3.14} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.2}& \scriptsize{3.36} & \scriptsize{3.68} & \scriptsize{-} & \scriptsize{4.07} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{20.12} \% & \scriptsize{12.45} \% & \scriptsize{-} \% & \scriptsize{3.14} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.470}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.470}{Ba1 Mn2 Sb2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{139}{536}}}
& \scriptsize{Mn} & \scriptsize{3.83}& \scriptsize{3.77} & \scriptsize{3.99} & \scriptsize{-} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.7} \% & \scriptsize{4.07} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.83}& \scriptsize{3.77} & \scriptsize{3.99} & \scriptsize{-} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.7} \% & \scriptsize{4.07} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.471}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.471}{Ba2 Mn3 Sb2 O2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{139}{536}}}
& \scriptsize{Mn} & \scriptsize{3.45}& \scriptsize{-} & \scriptsize{3.97} & \scriptsize{-} & \scriptsize{4.28} & \scriptsize{4.39} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{15.29} \% & \scriptsize{-} \% & \scriptsize{24.25} \% & \scriptsize{27.24} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.45}& \scriptsize{-} & \scriptsize{3.97} & \scriptsize{-} & \scriptsize{4.28} & \scriptsize{4.39} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{15.29} \% & \scriptsize{-} \% & \scriptsize{24.25} \% & \scriptsize{27.24} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.473}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.473}{La1 Mn2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{44}{231}}}
& \scriptsize{Mn} & \scriptsize{2.44}& \scriptsize{2.83} & \scriptsize{3.3} & \scriptsize{3.61} & \scriptsize{3.84} & \scriptsize{4.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{34.89} \% & \scriptsize{59.7} \% & \scriptsize{87.66} \% & \scriptsize{110.51} \% & \scriptsize{129.24} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.44}& \scriptsize{2.84} & \scriptsize{3.3} & \scriptsize{3.61} & \scriptsize{3.85} & \scriptsize{4.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{35.17} \% & \scriptsize{59.8} \% & \scriptsize{87.75} \% & \scriptsize{110.56} \% & \scriptsize{129.35} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.482}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.482}{Sr1 Mn2 As2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{60}}}
& \scriptsize{Mn} & \scriptsize{3.6}& \scriptsize{3.87} & \scriptsize{4.08} & \scriptsize{4.22} & \scriptsize{4.33} & \scriptsize{4.42} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.42} \% & \scriptsize{13.22} \% & \scriptsize{17.28} \% & \scriptsize{20.36} \% & \scriptsize{22.83} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.6}& \scriptsize{3.87} & \scriptsize{4.08} & \scriptsize{4.22} & \scriptsize{4.33} & \scriptsize{4.42} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.42} \% & \scriptsize{13.22} \% & \scriptsize{17.28} \% & \scriptsize{20.36} \% & \scriptsize{22.83} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.495}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.495}{La1 Mn2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{44}{231}}}
& \scriptsize{Mn} & \scriptsize{1.92}& \scriptsize{2.82} & \scriptsize{3.29} & \scriptsize{3.61} & \scriptsize{3.84} & \scriptsize{4.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{107.74} \% & \scriptsize{154.31} \% & \scriptsize{196.38} \% & \scriptsize{234.07} \% & \scriptsize{268.37} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.92}& \scriptsize{2.82} & \scriptsize{3.29} & \scriptsize{3.6} & \scriptsize{3.84} & \scriptsize{4.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{107.95} \% & \scriptsize{154.42} \% & \scriptsize{196.31} \% & \scriptsize{234.07} \% & \scriptsize{268.36} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.496}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.496}{La1 Mn2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{44}{231}}}
& \scriptsize{Mn} & \scriptsize{2.74}& \scriptsize{2.77} & \scriptsize{3.25} & \scriptsize{3.58} & \scriptsize{3.82} & \scriptsize{4.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{29.1} \% & \scriptsize{41.7} \% & \scriptsize{53.19} \% & \scriptsize{73.92} \% & \scriptsize{90.39} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.74}& \scriptsize{2.77} & \scriptsize{3.25} & \scriptsize{3.58} & \scriptsize{3.81} & \scriptsize{4.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{28.88} \% & \scriptsize{41.49} \% & \scriptsize{53.15} \% & \scriptsize{73.88} \% & \scriptsize{90.34} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.497}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.497}{La1 Mn2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{44}{231}}}
& \scriptsize{Mn} & \scriptsize{2.61}& \scriptsize{2.77} & \scriptsize{3.25} & \scriptsize{3.58} & \scriptsize{3.81} & \scriptsize{3.99} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{26.3} \% & \scriptsize{39.75} \% & \scriptsize{67.47} \% & \scriptsize{88.12} \% & \scriptsize{103.56} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.61}& \scriptsize{2.77} & \scriptsize{3.25} & \scriptsize{3.58} & \scriptsize{3.82} & \scriptsize{4.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{26.53} \% & \scriptsize{39.74} \% & \scriptsize{67.56} \% & \scriptsize{88.16} \% & \scriptsize{103.67} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.512}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.512}{Mn3 As2}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{12}{58}}}
& \scriptsize{Mn} & \scriptsize{0.52}& \scriptsize{3.42} & \scriptsize{3.73} & \scriptsize{3.95} & \scriptsize{4.12} & \scriptsize{4.24} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{278.94} \% & \scriptsize{308.37} \% & \scriptsize{330.0} \% & \scriptsize{346.06} \% & \scriptsize{357.98} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.55}& \scriptsize{2.87} & \scriptsize{3.34} & \scriptsize{3.68} & \scriptsize{3.92} & \scriptsize{4.09} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{6.22} \% & \scriptsize{15.39} \% & \scriptsize{22.22} \% & \scriptsize{26.9} \% & \scriptsize{30.12} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.69}& \scriptsize{3.67} & \scriptsize{3.92} & \scriptsize{4.11} & \scriptsize{4.24} & \scriptsize{4.35} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{117.34} \% & \scriptsize{132.13} \% & \scriptsize{143.14} \% & \scriptsize{151.18} \% & \scriptsize{157.34} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{0.59}& \scriptsize{2.27} & \scriptsize{3.1} & \scriptsize{3.58} & \scriptsize{3.87} & \scriptsize{4.04} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{285.25} \% & \scriptsize{425.08} \% & \scriptsize{506.95} \% & \scriptsize{555.76} \% & \scriptsize{584.58} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.513}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.513}{Y1 Ru1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{448}}}
& \scriptsize{Ru} & \scriptsize{0.33}& \scriptsize{0.01} & \scriptsize{0.45} & \scriptsize{0.68} & \scriptsize{0.71} & \scriptsize{0.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{98.18} \% & \scriptsize{34.24} \% & \scriptsize{59.7} \% & \scriptsize{96.06} \% & \scriptsize{114.55} \% \\\cline{4-10}
&&& \scriptsize{Ru} & \scriptsize{0.33}& \scriptsize{0.01} & \scriptsize{0.46} & \scriptsize{0.68} & \scriptsize{0.71} & \scriptsize{0.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{32.63} \% & \scriptsize{12.12} \% & \scriptsize{19.9} \% & \scriptsize{31.92} \% & \scriptsize{38.18} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.523}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.523}{Ca1 Mn2 Sb2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{6}}}
& \scriptsize{Mn} & \scriptsize{3.38}& \scriptsize{-} & \scriptsize{4.14} & \scriptsize{4.27} & \scriptsize{4.38} & \scriptsize{4.46} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{45.02} \% & \scriptsize{52.96} \% & \scriptsize{59.18} \% & \scriptsize{64.18} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.38}& \scriptsize{-} & \scriptsize{4.14} & \scriptsize{4.27} & \scriptsize{4.38} & \scriptsize{4.46} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{45.02} \% & \scriptsize{52.96} \% & \scriptsize{59.22} \% & \scriptsize{64.18} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.524}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.524}{Mn1 P1 Se3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{6}}}
& \scriptsize{Mn} & \scriptsize{3.83}& \scriptsize{-} & \scriptsize{4.3} & \scriptsize{4.38} & \scriptsize{4.45} & \scriptsize{4.51} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{24.68} \% & \scriptsize{28.94} \% & \scriptsize{32.49} \% & \scriptsize{35.51} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.83}& \scriptsize{-} & \scriptsize{4.3} & \scriptsize{4.38} & \scriptsize{4.45} & \scriptsize{4.51} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{24.74} \% & \scriptsize{28.94} \% & \scriptsize{32.49} \% & \scriptsize{35.51} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.526}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.526}{Mn4 Ta2 O9}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{165}{94}}}
& \scriptsize{Mn} & \scriptsize{5.1}& \scriptsize{4.32} & \scriptsize{4.4} & \scriptsize{4.47} & \scriptsize{4.52} & \scriptsize{4.57} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{15.24} \% & \scriptsize{13.63} \% & \scriptsize{12.37} \% & \scriptsize{11.33} \% & \scriptsize{10.45} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{5.1}& \scriptsize{4.32} & \scriptsize{4.4} & \scriptsize{4.47} & \scriptsize{4.52} & \scriptsize{4.57} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.08} \% & \scriptsize{4.54} \% & \scriptsize{4.12} \% & \scriptsize{3.78} \% & \scriptsize{3.48} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.8}& \scriptsize{4.36} & \scriptsize{4.43} & \scriptsize{4.49} & \scriptsize{4.54} & \scriptsize{4.58} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.25} \% & \scriptsize{7.67} \% & \scriptsize{6.44} \% & \scriptsize{5.42} \% & \scriptsize{4.54} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.8}& \scriptsize{4.36} & \scriptsize{4.43} & \scriptsize{4.49} & \scriptsize{4.54} & \scriptsize{4.58} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.08} \% & \scriptsize{2.56} \% & \scriptsize{2.15} \% & \scriptsize{1.81} \% & \scriptsize{1.51} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.528}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.528}{Cr1 Sb1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{194}{268}}}
& \scriptsize{Cr} & \scriptsize{2.45}& \scriptsize{2.76} & \scriptsize{3.07} & \scriptsize{3.32} & \scriptsize{3.52} & \scriptsize{3.68} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{12.49} \% & \scriptsize{25.27} \% & \scriptsize{35.47} \% & \scriptsize{43.67} \% & \scriptsize{50.37} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.45}& \scriptsize{2.78} & \scriptsize{3.09} & \scriptsize{3.33} & \scriptsize{3.53} & \scriptsize{3.69} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{13.43} \% & \scriptsize{25.92} \% & \scriptsize{35.88} \% & \scriptsize{43.96} \% & \scriptsize{50.61} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.529}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.529}{Co4 Nb2 O9}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{15}{88}}}
& \scriptsize{Co} & \scriptsize{2.82}& \scriptsize{-} & \scriptsize{2.58} & \scriptsize{2.65} & \scriptsize{2.69} & \scriptsize{2.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{18.09} \% & \scriptsize{12.69} \% & \scriptsize{9.53} \% & \scriptsize{5.37} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.82}& \scriptsize{-} & \scriptsize{2.57} & \scriptsize{2.65} & \scriptsize{2.69} & \scriptsize{2.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{12.04} \% & \scriptsize{8.86} \% & \scriptsize{9.93} \% & \scriptsize{4.63} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.82}& \scriptsize{-} & \scriptsize{2.58} & \scriptsize{2.65} & \scriptsize{2.68} & \scriptsize{2.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{17.77} \% & \scriptsize{12.68} \% & \scriptsize{11.25} \% & \scriptsize{5.34} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.82}& \scriptsize{-} & \scriptsize{2.58} & \scriptsize{2.65} & \scriptsize{2.69} & \scriptsize{2.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{2.57} \% & \scriptsize{1.79} \% & \scriptsize{1.75} \% & \scriptsize{1.02} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.552}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.552}{Pb2 Mn1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{114}{278}}}
& \scriptsize{Mn} & \scriptsize{2.74}& \scriptsize{2.63} & \scriptsize{2.73} & \scriptsize{2.82} & \scriptsize{2.92} & \scriptsize{3.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.2} \% & \scriptsize{1.7} \% & \scriptsize{5.67} \% & \scriptsize{12.68} \% & \scriptsize{19.95} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.74}& \scriptsize{2.63} & \scriptsize{2.73} & \scriptsize{2.82} & \scriptsize{2.92} & \scriptsize{3.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.17} \% & \scriptsize{0.24} \% & \scriptsize{0.82} \% & \scriptsize{1.81} \% & \scriptsize{2.85} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.571}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.571}{Co1 S1 O4}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{62}{441}}}
& \scriptsize{Co} & \scriptsize{3.82}& \scriptsize{2.58} & \scriptsize{2.63} & \scriptsize{2.68} & \scriptsize{2.72} & \scriptsize{2.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{106.89} \% & \scriptsize{98.41} \% & \scriptsize{92.94} \% & \scriptsize{89.08} \% & \scriptsize{84.3} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.82}& \scriptsize{2.58} & \scriptsize{2.63} & \scriptsize{2.68} & \scriptsize{2.72} & \scriptsize{2.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{106.9} \% & \scriptsize{98.39} \% & \scriptsize{92.86} \% & \scriptsize{89.04} \% & \scriptsize{84.26} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.82}& \scriptsize{2.57} & \scriptsize{2.63} & \scriptsize{2.68} & \scriptsize{2.72} & \scriptsize{2.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{53.47} \% & \scriptsize{49.21} \% & \scriptsize{46.48} \% & \scriptsize{44.56} \% & \scriptsize{42.18} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.572}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.572}{Na2 F7 Ni1 Cr1}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{74}{558}}}
& \scriptsize{Ni} & \scriptsize{1.64}& \scriptsize{1.65} & \scriptsize{1.69} & \scriptsize{1.73} & \scriptsize{1.76} & \scriptsize{1.78} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{565.67} \% & \scriptsize{126.91} \% & \scriptsize{90.93} \% & \scriptsize{108.89} \% & \scriptsize{132.13} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.64}& \scriptsize{1.66} & \scriptsize{1.7} & \scriptsize{1.73} & \scriptsize{1.76} & \scriptsize{1.78} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{567.56} \% & \scriptsize{125.71} \% & \scriptsize{90.58} \% & \scriptsize{108.89} \% & \scriptsize{131.65} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{1.84}& \scriptsize{2.75} & \scriptsize{2.81} & \scriptsize{2.84} & \scriptsize{2.87} & \scriptsize{2.89} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{109.18} \% & \scriptsize{116.14} \% & \scriptsize{111.68} \% & \scriptsize{113.1} \% & \scriptsize{115.65} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{1.84}& \scriptsize{2.76} & \scriptsize{2.81} & \scriptsize{2.84} & \scriptsize{2.87} & \scriptsize{2.89} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{110.05} \% & \scriptsize{116.47} \% & \scriptsize{111.9} \% & \scriptsize{113.26} \% & \scriptsize{115.76} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.573}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.573}{Na2 F7 Ni1 Cr1}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{74}{558}}}
& \scriptsize{Ni} & \scriptsize{1.75}& \scriptsize{1.65} & \scriptsize{1.69} & \scriptsize{1.73} & \scriptsize{1.76} & \scriptsize{1.78} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{117.84} \% & \scriptsize{36.96} \% & \scriptsize{30.68} \% & \scriptsize{34.5} \% & \scriptsize{41.95} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.75}& \scriptsize{1.66} & \scriptsize{1.7} & \scriptsize{1.73} & \scriptsize{1.76} & \scriptsize{1.78} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{117.31} \% & \scriptsize{36.24} \% & \scriptsize{30.38} \% & \scriptsize{34.26} \% & \scriptsize{41.95} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.22}& \scriptsize{2.76} & \scriptsize{2.81} & \scriptsize{2.84} & \scriptsize{2.87} & \scriptsize{2.89} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{37.61} \% & \scriptsize{43.02} \% & \scriptsize{37.79} \% & \scriptsize{52.39} \% & \scriptsize{46.76} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.22}& \scriptsize{2.77} & \scriptsize{2.81} & \scriptsize{2.84} & \scriptsize{2.87} & \scriptsize{2.89} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{38.15} \% & \scriptsize{43.29} \% & \scriptsize{37.97} \% & \scriptsize{52.52} \% & \scriptsize{46.89} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.574}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.574}{Mn1 Fe1 F5 O2 H4}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{5}{15}}}
& \scriptsize{Mn} & \scriptsize{4.94}& \scriptsize{-} & \scriptsize{4.47} & \scriptsize{4.55} & \scriptsize{4.6} & \scriptsize{4.64} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{68.49} \% & \scriptsize{37.47} \% & \scriptsize{25.09} \% & \scriptsize{21.65} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.94}& \scriptsize{-} & \scriptsize{4.47} & \scriptsize{4.55} & \scriptsize{4.6} & \scriptsize{4.64} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{68.49} \% & \scriptsize{37.47} \% & \scriptsize{25.02} \% & \scriptsize{21.65} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.43}& \scriptsize{-} & \scriptsize{4.14} & \scriptsize{4.21} & \scriptsize{4.28} & \scriptsize{4.34} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{55.71} \% & \scriptsize{50.95} \% & \scriptsize{51.11} \% & \scriptsize{53.66} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.43}& \scriptsize{-} & \scriptsize{4.14} & \scriptsize{4.21} & \scriptsize{4.28} & \scriptsize{4.34} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{55.71} \% & \scriptsize{50.95} \% & \scriptsize{51.11} \% & \scriptsize{53.66} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.575}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.575}{Zn1 Fe1 F5 O2 H4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{44}{229}}}
& \scriptsize{Fe} & \scriptsize{3.78}& \scriptsize{-} & \scriptsize{4.18} & \scriptsize{4.24} & \scriptsize{4.29} & \scriptsize{4.34} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{10.66} \% & \scriptsize{12.14} \% & \scriptsize{13.54} \% & \scriptsize{14.87} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.78}& \scriptsize{-} & \scriptsize{4.18} & \scriptsize{4.24} & \scriptsize{4.29} & \scriptsize{4.34} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{10.56} \% & \scriptsize{12.06} \% & \scriptsize{13.47} \% & \scriptsize{14.79} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.576}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.576}{Cr2 F5}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{15}{85}}}
& \scriptsize{Cr} & \scriptsize{2.67}& \scriptsize{-} & \scriptsize{2.79} & \scriptsize{2.83} & \scriptsize{2.86} & \scriptsize{2.88} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{107.63} \% & \scriptsize{17.13} \% & \scriptsize{72.4} \% & \scriptsize{14.09} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.67}& \scriptsize{-} & \scriptsize{2.79} & \scriptsize{2.83} & \scriptsize{2.86} & \scriptsize{2.88} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{107.89} \% & \scriptsize{17.13} \% & \scriptsize{72.4} \% & \scriptsize{14.05} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{3.59}& \scriptsize{-} & \scriptsize{3.68} & \scriptsize{3.72} & \scriptsize{3.75} & \scriptsize{3.77} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{122.11} \% & \scriptsize{26.07} \% & \scriptsize{82.42} \% & \scriptsize{17.54} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{3.59}& \scriptsize{-} & \scriptsize{3.68} & \scriptsize{3.72} & \scriptsize{3.75} & \scriptsize{3.78} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{122.14} \% & \scriptsize{26.1} \% & \scriptsize{82.44} \% & \scriptsize{17.57} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.577}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.577}{Ba1 Mn1 Fe1 F7}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{79}}}
& \scriptsize{Mn} & \scriptsize{4.08}& \scriptsize{-} & \scriptsize{4.49} & \scriptsize{4.56} & \scriptsize{4.61} & \scriptsize{4.64} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{8.09} \% & \scriptsize{8.29} \% & \scriptsize{8.2} \% & \scriptsize{8.13} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.11}& \scriptsize{-} & \scriptsize{4.15} & \scriptsize{4.22} & \scriptsize{4.28} & \scriptsize{4.33} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{2.01} \% & \scriptsize{1.66} \% & \scriptsize{1.12} \% & \scriptsize{1.95} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.578}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.578}{Fe2 Na1 Ba1 F9}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Fe} & \scriptsize{3.59}& \scriptsize{4.11} & \scriptsize{4.17} & \scriptsize{4.23} & \scriptsize{4.29} & \scriptsize{4.34} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{888.13} \% & \scriptsize{362.29} \% & \scriptsize{900.19} \% & \scriptsize{233.52} \% & \scriptsize{161.36} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.59}& \scriptsize{4.11} & \scriptsize{4.17} & \scriptsize{4.23} & \scriptsize{4.29} & \scriptsize{4.34} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{296.04} \% & \scriptsize{120.76} \% & \scriptsize{300.06} \% & \scriptsize{77.84} \% & \scriptsize{53.77} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.61}& \scriptsize{4.11} & \scriptsize{4.18} & \scriptsize{4.24} & \scriptsize{4.29} & \scriptsize{4.34} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{69.24} \% & \scriptsize{36.4} \% & \scriptsize{72.76} \% & \scriptsize{43.59} \% & \scriptsize{51.95} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.61}& \scriptsize{4.11} & \scriptsize{4.18} & \scriptsize{4.24} & \scriptsize{4.29} & \scriptsize{4.34} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{23.08} \% & \scriptsize{12.13} \% & \scriptsize{24.25} \% & \scriptsize{14.53} \% & \scriptsize{17.32} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.579}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.579}{Na2 Ni1 Fe1 F7}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{74}{559}}}
& \scriptsize{Ni} & \scriptsize{0.97}& \scriptsize{1.47} & \scriptsize{1.55} & \scriptsize{1.62} & \scriptsize{1.68} & \scriptsize{1.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{102.0} \% & \scriptsize{104.92} \% & \scriptsize{124.57} \% & \scriptsize{132.71} \% & \scriptsize{112.29} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{0.97}& \scriptsize{1.52} & \scriptsize{1.59} & \scriptsize{1.65} & \scriptsize{1.7} & \scriptsize{1.74} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{111.09} \% & \scriptsize{111.82} \% & \scriptsize{126.8} \% & \scriptsize{136.61} \% & \scriptsize{114.94} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.34}& \scriptsize{4.06} & \scriptsize{4.15} & \scriptsize{4.22} & \scriptsize{4.28} & \scriptsize{4.34} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.23} \% & \scriptsize{2.14} \% & \scriptsize{1.36} \% & \scriptsize{0.67} \% & \scriptsize{0.05} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.580}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.580}{Na2 Ni1 Fe1 F7}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{74}{559}}}
& \scriptsize{Ni} & \scriptsize{1.36}& \scriptsize{-} & \scriptsize{1.57} & \scriptsize{1.64} & \scriptsize{1.69} & \scriptsize{1.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{117.98} \% & \scriptsize{50.39} \% & \scriptsize{31.01} \% & \scriptsize{32.09} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.36}& \scriptsize{-} & \scriptsize{1.6} & \scriptsize{1.66} & \scriptsize{1.71} & \scriptsize{1.74} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{120.7} \% & \scriptsize{51.09} \% & \scriptsize{33.64} \% & \scriptsize{32.09} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.93}& \scriptsize{-} & \scriptsize{4.16} & \scriptsize{4.23} & \scriptsize{4.29} & \scriptsize{4.34} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{7.8} \% & \scriptsize{7.12} \% & \scriptsize{6.52} \% & \scriptsize{5.98} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.581}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.581}{Fe1 F3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{89}}}
& \scriptsize{Fe} & \scriptsize{4.45}& \scriptsize{-} & \scriptsize{4.14} & \scriptsize{4.21} & \scriptsize{4.28} & \scriptsize{4.33} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{7.01} \% & \scriptsize{5.37} \% & \scriptsize{3.93} \% & \scriptsize{2.63} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.45}& \scriptsize{-} & \scriptsize{4.14} & \scriptsize{4.21} & \scriptsize{4.28} & \scriptsize{4.33} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{7.01} \% & \scriptsize{5.37} \% & \scriptsize{3.93} \% & \scriptsize{2.63} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.582}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.582}{Fe3 F8 O2 H4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{62}}}
& \scriptsize{Fe} & \scriptsize{3.98}& \scriptsize{-} & \scriptsize{4.11} & \scriptsize{4.21} & \scriptsize{4.28} & \scriptsize{4.34} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{3.14} \% & \scriptsize{5.68} \% & \scriptsize{7.44} \% & \scriptsize{8.94} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.98}& \scriptsize{-} & \scriptsize{4.1} & \scriptsize{4.21} & \scriptsize{4.28} & \scriptsize{4.34} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{3.09} \% & \scriptsize{5.65} \% & \scriptsize{7.41} \% & \scriptsize{8.94} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.583}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.583}{Fe2 F5 O2 H4}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{74}{559}}}
& \scriptsize{Fe} & \scriptsize{3.87}& \scriptsize{-} & \scriptsize{3.82} & \scriptsize{3.81} & \scriptsize{3.75} & \scriptsize{3.72} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{60.94} \% & \scriptsize{30.39} \% & \scriptsize{10.88} \% & \scriptsize{17.01} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.87}& \scriptsize{-} & \scriptsize{3.82} & \scriptsize{3.81} & \scriptsize{3.76} & \scriptsize{3.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{60.9} \% & \scriptsize{30.26} \% & \scriptsize{10.4} \% & \scriptsize{16.44} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.8}& \scriptsize{-} & \scriptsize{4.09} & \scriptsize{4.19} & \scriptsize{4.29} & \scriptsize{4.36} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{23.09} \% & \scriptsize{24.77} \% & \scriptsize{26.57} \% & \scriptsize{27.93} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.584}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.584}{Fe2 F5 O2 H4}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{15}{89}}}
& \scriptsize{Fe} & \scriptsize{3.89}& \scriptsize{3.8} & \scriptsize{3.81} & \scriptsize{3.81} & \scriptsize{3.75} & \scriptsize{3.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{29.26} \% & \scriptsize{12.35} \% & \scriptsize{14.32} \% & \scriptsize{24.66} \% & \scriptsize{19.91} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.89}& \scriptsize{3.81} & \scriptsize{3.81} & \scriptsize{3.81} & \scriptsize{3.75} & \scriptsize{3.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{29.16} \% & \scriptsize{12.35} \% & \scriptsize{14.32} \% & \scriptsize{24.66} \% & \scriptsize{19.91} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.91}& \scriptsize{3.98} & \scriptsize{4.09} & \scriptsize{4.18} & \scriptsize{4.28} & \scriptsize{4.35} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{59.41} \% & \scriptsize{39.06} \% & \scriptsize{31.47} \% & \scriptsize{36.07} \% & \scriptsize{26.0} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.91}& \scriptsize{3.98} & \scriptsize{4.09} & \scriptsize{4.18} & \scriptsize{4.28} & \scriptsize{4.35} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{59.56} \% & \scriptsize{38.92} \% & \scriptsize{31.5} \% & \scriptsize{36.1} \% & \scriptsize{26.0} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.586}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.586}{Y1 Cr1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{448}}}
& \scriptsize{Cr} & \scriptsize{2.96}& \scriptsize{2.62} & \scriptsize{2.7} & \scriptsize{2.77} & \scriptsize{2.82} & \scriptsize{2.86} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{11.39} \% & \scriptsize{8.68} \% & \scriptsize{6.59} \% & \scriptsize{4.86} \% & \scriptsize{3.34} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.96}& \scriptsize{2.62} & \scriptsize{2.7} & \scriptsize{2.77} & \scriptsize{2.82} & \scriptsize{2.86} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.78} \% & \scriptsize{2.88} \% & \scriptsize{2.18} \% & \scriptsize{1.62} \% & \scriptsize{1.11} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.598}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.598}{Al1 Cr2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{83}}}
& \scriptsize{Cr} & \scriptsize{0.92}& \scriptsize{1.4} & \scriptsize{2.08} & \scriptsize{2.6} & \scriptsize{3.01} & \scriptsize{3.37} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{106.09} \% & \scriptsize{253.9} \% & \scriptsize{367.7} \% & \scriptsize{456.88} \% & \scriptsize{533.91} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{0.92}& \scriptsize{1.4} & \scriptsize{2.08} & \scriptsize{2.6} & \scriptsize{3.01} & \scriptsize{3.37} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{35.36} \% & \scriptsize{84.63} \% & \scriptsize{122.57} \% & \scriptsize{152.29} \% & \scriptsize{177.97} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.599}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.599}{Mn1 Ca1 Si1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{416}}}
& \scriptsize{Mn} & \scriptsize{3.27}& \scriptsize{3.32} & \scriptsize{3.65} & \scriptsize{3.89} & \scriptsize{4.07} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.59} \% & \scriptsize{11.71} \% & \scriptsize{18.93} \% & \scriptsize{24.43} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.27}& \scriptsize{3.32} & \scriptsize{3.65} & \scriptsize{3.89} & \scriptsize{4.07} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.59} \% & \scriptsize{11.71} \% & \scriptsize{18.93} \% & \scriptsize{24.43} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.600}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.600}{Mn1 Ca1 Si1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{416}}}
& \scriptsize{Mn} & \scriptsize{1.96}& \scriptsize{3.35} & \scriptsize{3.68} & \scriptsize{3.91} & \scriptsize{4.08} & \scriptsize{4.22} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{71.12} \% & \scriptsize{87.6} \% & \scriptsize{99.39} \% & \scriptsize{108.37} \% & \scriptsize{115.46} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.96}& \scriptsize{3.35} & \scriptsize{3.68} & \scriptsize{3.91} & \scriptsize{4.08} & \scriptsize{4.22} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{71.12} \% & \scriptsize{87.6} \% & \scriptsize{99.39} \% & \scriptsize{108.37} \% & \scriptsize{115.46} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.601}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.601}{Mn1 Ca1 Ge1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{11}{53}}}
& \scriptsize{Mn} & \scriptsize{3.34}& \scriptsize{3.54} & \scriptsize{-} & \scriptsize{-} & \scriptsize{4.19} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{12.02} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{50.4} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.34}& \scriptsize{3.54} & \scriptsize{-} & \scriptsize{-} & \scriptsize{4.19} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{12.05} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{50.4} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.603}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.603}{Ca1 Mn2 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{139}{536}}}
& \scriptsize{Mn} & \scriptsize{2.67}& \scriptsize{3.16} & \scriptsize{3.52} & \scriptsize{3.79} & \scriptsize{3.99} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{18.16} \% & \scriptsize{31.95} \% & \scriptsize{41.8} \% & \scriptsize{49.25} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.67}& \scriptsize{3.16} & \scriptsize{3.52} & \scriptsize{3.79} & \scriptsize{3.99} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{18.16} \% & \scriptsize{31.95} \% & \scriptsize{41.8} \% & \scriptsize{49.25} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.604}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.604}{Ca1 Mn2 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{139}{536}}}
& \scriptsize{Mn} & \scriptsize{2.6}& \scriptsize{-} & \scriptsize{3.5} & \scriptsize{3.77} & \scriptsize{3.97} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{34.58} \% & \scriptsize{44.85} \% & \scriptsize{52.62} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.6}& \scriptsize{-} & \scriptsize{3.5} & \scriptsize{3.77} & \scriptsize{3.97} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{34.58} \% & \scriptsize{44.85} \% & \scriptsize{52.62} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.605}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.605}{Ba1 Mn2 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{139}{536}}}
& \scriptsize{Mn} & \scriptsize{3.66}& \scriptsize{-} & \scriptsize{3.83} & \scriptsize{4.03} & \scriptsize{4.18} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{4.62} \% & \scriptsize{10.08} \% & \scriptsize{14.32} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.66}& \scriptsize{-} & \scriptsize{3.83} & \scriptsize{4.03} & \scriptsize{4.18} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{4.62} \% & \scriptsize{10.08} \% & \scriptsize{14.32} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.606}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.606}{Ba1 Mn2 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{139}{536}}}
& \scriptsize{Mn} & \scriptsize{3.6}& \scriptsize{3.59} & \scriptsize{3.86} & \scriptsize{4.05} & \scriptsize{4.2} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.17} \% & \scriptsize{7.19} \% & \scriptsize{12.61} \% & \scriptsize{16.78} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.6}& \scriptsize{3.59} & \scriptsize{3.86} & \scriptsize{4.05} & \scriptsize{4.2} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.17} \% & \scriptsize{7.19} \% & \scriptsize{12.61} \% & \scriptsize{16.78} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.607}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.607}{Ru1 O2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{136}{499}}}
& \scriptsize{Ru} & \scriptsize{0.05}& \scriptsize{-} & \scriptsize{0.04} & \scriptsize{0.0} & \scriptsize{0.01} & \scriptsize{0.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{18.0} \% & \scriptsize{90.0} \% & \scriptsize{90.0} \% & \scriptsize{78.0} \% \\\cline{4-10}
&&& \scriptsize{Ru} & \scriptsize{0.05}& \scriptsize{-} & \scriptsize{0.04} & \scriptsize{0.0} & \scriptsize{0.01} & \scriptsize{0.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{20.0} \% & \scriptsize{92.0} \% & \scriptsize{88.0} \% & \scriptsize{76.0} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.612}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.612}{Cu2 S1 O5}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{12}{58}}}
& \scriptsize{Cu} & \scriptsize{0.86}& \scriptsize{0.47} & \scriptsize{0.57} & \scriptsize{0.63} & \scriptsize{0.67} & \scriptsize{0.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{154.19} \% & \scriptsize{110.43} \% & \scriptsize{85.31} \% & \scriptsize{68.87} \% & \scriptsize{55.49} \% \\\cline{4-10}
&&& \scriptsize{Cu} & \scriptsize{0.86}& \scriptsize{0.46} & \scriptsize{0.57} & \scriptsize{0.63} & \scriptsize{0.67} & \scriptsize{0.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{154.41} \% & \scriptsize{110.35} \% & \scriptsize{84.97} \% & \scriptsize{68.77} \% & \scriptsize{55.21} \% \\\cline{4-10}
&&& \scriptsize{Cu} & \scriptsize{0.86}& \scriptsize{0.53} & \scriptsize{0.6} & \scriptsize{0.64} & \scriptsize{0.67} & \scriptsize{0.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{19.01} \% & \scriptsize{15.41} \% & \scriptsize{12.97} \% & \scriptsize{10.87} \% & \scriptsize{9.01} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.613}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.613}{Fe1 Cr2 S4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{141}{557}}}
& \scriptsize{Fe} & \scriptsize{3.52}& \scriptsize{-} & \scriptsize{3.26} & \scriptsize{3.37} & \scriptsize{3.46} & \scriptsize{3.52} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{3.76} \% & \scriptsize{2.13} \% & \scriptsize{0.81} \% & \scriptsize{0.06} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.72}& \scriptsize{-} & \scriptsize{2.87} & \scriptsize{2.96} & \scriptsize{3.04} & \scriptsize{3.06} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{1.33} \% & \scriptsize{2.19} \% & \scriptsize{2.93} \% & \scriptsize{3.14} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.617}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.617}{Mn1 K1 Sb1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{416}}}
& \scriptsize{Mn} & \scriptsize{4.1}& \scriptsize{3.92} & \scriptsize{4.1} & \scriptsize{4.24} & \scriptsize{4.35} & \scriptsize{4.44} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.41} \% & \scriptsize{0.02} \% & \scriptsize{3.41} \% & \scriptsize{6.1} \% & \scriptsize{8.27} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.1}& \scriptsize{3.92} & \scriptsize{4.1} & \scriptsize{4.24} & \scriptsize{4.35} & \scriptsize{4.44} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.41} \% & \scriptsize{0.02} \% & \scriptsize{3.41} \% & \scriptsize{6.1} \% & \scriptsize{8.27} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.618}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.618}{Mn1 K1 Bi1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{416}}}
& \scriptsize{Mn} & \scriptsize{4.5}& \scriptsize{3.98} & \scriptsize{4.15} & \scriptsize{4.28} & \scriptsize{4.39} & \scriptsize{4.48} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{11.56} \% & \scriptsize{7.76} \% & \scriptsize{4.82} \% & \scriptsize{2.44} \% & \scriptsize{0.53} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.5}& \scriptsize{3.98} & \scriptsize{4.15} & \scriptsize{4.28} & \scriptsize{4.39} & \scriptsize{4.48} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{11.56} \% & \scriptsize{7.76} \% & \scriptsize{4.82} \% & \scriptsize{2.44} \% & \scriptsize{0.53} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.619}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.619}{Mn1 La1 As1 O1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{416}}}
& \scriptsize{Mn} & \scriptsize{2.43}& \scriptsize{3.6} & \scriptsize{3.86} & \scriptsize{4.05} & \scriptsize{4.19} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{47.94} \% & \scriptsize{58.72} \% & \scriptsize{66.5} \% & \scriptsize{72.43} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.43}& \scriptsize{3.6} & \scriptsize{3.86} & \scriptsize{4.05} & \scriptsize{4.19} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{47.94} \% & \scriptsize{58.72} \% & \scriptsize{66.5} \% & \scriptsize{72.43} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.624}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.624}{Mn1 La1 As1 O1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{416}}}
& \scriptsize{Mn} & \scriptsize{3.54}& \scriptsize{3.59} & \scriptsize{3.85} & \scriptsize{4.04} & \scriptsize{4.18} & \scriptsize{4.3} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.3} \% & \scriptsize{8.76} \% & \scriptsize{14.12} \% & \scriptsize{18.22} \% & \scriptsize{21.47} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.54}& \scriptsize{3.59} & \scriptsize{3.85} & \scriptsize{4.04} & \scriptsize{4.19} & \scriptsize{4.3} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.3} \% & \scriptsize{8.76} \% & \scriptsize{14.12} \% & \scriptsize{18.22} \% & \scriptsize{21.47} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.626}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.626}{Na1 Mn1 P1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{416}}}
& \scriptsize{Mn} & \scriptsize{3.63}& \scriptsize{-} & \scriptsize{3.78} & \scriptsize{3.98} & \scriptsize{4.13} & \scriptsize{4.25} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{4.02} \% & \scriptsize{9.5} \% & \scriptsize{13.72} \% & \scriptsize{17.05} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.63}& \scriptsize{-} & \scriptsize{3.78} & \scriptsize{3.98} & \scriptsize{4.13} & \scriptsize{4.25} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{4.02} \% & \scriptsize{9.5} \% & \scriptsize{13.72} \% & \scriptsize{17.05} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.627}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.627}{Na1 Mn1 P1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{416}}}
& \scriptsize{Mn} & \scriptsize{3.6}& \scriptsize{-} & \scriptsize{3.78} & \scriptsize{3.98} & \scriptsize{4.13} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{5.06} \% & \scriptsize{10.56} \% & \scriptsize{14.78} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.6}& \scriptsize{-} & \scriptsize{3.78} & \scriptsize{3.98} & \scriptsize{4.13} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{5.06} \% & \scriptsize{10.56} \% & \scriptsize{14.78} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.628}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.628}{Mn1 Na1 P1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{416}}}
& \scriptsize{Mn} & \scriptsize{3.21}& \scriptsize{3.52} & \scriptsize{3.79} & \scriptsize{3.99} & \scriptsize{4.14} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.66} \% & \scriptsize{18.16} \% & \scriptsize{24.27} \% & \scriptsize{28.94} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.21}& \scriptsize{3.52} & \scriptsize{3.79} & \scriptsize{3.99} & \scriptsize{4.14} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.66} \% & \scriptsize{18.16} \% & \scriptsize{24.27} \% & \scriptsize{28.94} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.629}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.629}{Mn1 Na1 As1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{416}}}
& \scriptsize{Mn} & \scriptsize{4.01}& \scriptsize{3.68} & \scriptsize{3.92} & \scriptsize{4.09} & \scriptsize{4.23} & \scriptsize{4.33} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.13} \% & \scriptsize{2.24} \% & \scriptsize{2.07} \% & \scriptsize{5.41} \% & \scriptsize{8.08} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.01}& \scriptsize{3.68} & \scriptsize{3.92} & \scriptsize{4.09} & \scriptsize{4.23} & \scriptsize{4.33} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.13} \% & \scriptsize{2.24} \% & \scriptsize{2.07} \% & \scriptsize{5.41} \% & \scriptsize{8.08} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.630}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.630}{Mn1 Na1 As1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{416}}}
& \scriptsize{Mn} & \scriptsize{3.45}& \scriptsize{-} & \scriptsize{3.92} & \scriptsize{4.09} & \scriptsize{4.23} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{13.68} \% & \scriptsize{18.67} \% & \scriptsize{22.52} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.45}& \scriptsize{-} & \scriptsize{3.92} & \scriptsize{4.09} & \scriptsize{4.23} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{13.68} \% & \scriptsize{18.67} \% & \scriptsize{22.52} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.633}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.633}{Fe1 K1 S2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{87}}}
& \scriptsize{Fe} & \scriptsize{1.97}& \scriptsize{-} & \scriptsize{3.18} & \scriptsize{3.36} & \scriptsize{3.51} & \scriptsize{3.63} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{123.12} \% & \scriptsize{141.75} \% & \scriptsize{156.56} \% & \scriptsize{168.79} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{1.97}& \scriptsize{-} & \scriptsize{3.18} & \scriptsize{3.36} & \scriptsize{3.51} & \scriptsize{3.63} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{123.12} \% & \scriptsize{141.75} \% & \scriptsize{156.56} \% & \scriptsize{168.79} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.634}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.634}{Mn1 Na1 Bi1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{416}}}
& \scriptsize{Mn} & \scriptsize{4.58}& \scriptsize{-} & \scriptsize{4.1} & \scriptsize{-} & \scriptsize{4.36} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{10.52} \% & \scriptsize{-} \% & \scriptsize{4.87} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.58}& \scriptsize{-} & \scriptsize{4.1} & \scriptsize{-} & \scriptsize{4.36} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{10.52} \% & \scriptsize{-} \% & \scriptsize{4.87} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.636}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.636}{Fe1 Rb1 S2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{87}}}
& \scriptsize{Fe} & \scriptsize{1.72}& \scriptsize{2.91} & \scriptsize{3.16} & \scriptsize{3.35} & \scriptsize{3.49} & \scriptsize{3.61} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{138.73} \% & \scriptsize{167.84} \% & \scriptsize{189.37} \% & \scriptsize{206.36} \% & \scriptsize{220.55} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{1.72}& \scriptsize{2.91} & \scriptsize{3.16} & \scriptsize{3.35} & \scriptsize{3.49} & \scriptsize{3.61} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{138.73} \% & \scriptsize{167.84} \% & \scriptsize{189.37} \% & \scriptsize{206.36} \% & \scriptsize{220.55} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.637}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.637}{Fe1 K1 Se2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{88}}}
& \scriptsize{Fe} & \scriptsize{3.0}& \scriptsize{2.42} & \scriptsize{2.8} & \scriptsize{3.02} & \scriptsize{3.18} & \scriptsize{3.32} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{19.43} \% & \scriptsize{6.73} \% & \scriptsize{0.63} \% & \scriptsize{6.13} \% & \scriptsize{10.67} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.0}& \scriptsize{2.42} & \scriptsize{2.8} & \scriptsize{3.02} & \scriptsize{3.18} & \scriptsize{3.32} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{19.43} \% & \scriptsize{6.73} \% & \scriptsize{0.63} \% & \scriptsize{6.13} \% & \scriptsize{10.67} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.638}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.638}{Fe1 Rb1 Se2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{88}}}
& \scriptsize{Fe} & \scriptsize{2.66}& \scriptsize{2.95} & \scriptsize{3.18} & \scriptsize{3.35} & \scriptsize{3.49} & \scriptsize{3.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{11.02} \% & \scriptsize{19.62} \% & \scriptsize{25.98} \% & \scriptsize{31.05} \% & \scriptsize{35.3} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.66}& \scriptsize{2.95} & \scriptsize{3.18} & \scriptsize{3.35} & \scriptsize{3.49} & \scriptsize{3.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{11.02} \% & \scriptsize{19.62} \% & \scriptsize{25.98} \% & \scriptsize{31.05} \% & \scriptsize{35.3} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.639}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.639}{Au1 Mn2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{71}{535}}}
& \scriptsize{Mn} & \scriptsize{4.3}& \scriptsize{-} & \scriptsize{3.88} & \scriptsize{4.06} & \scriptsize{4.2} & \scriptsize{4.31} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{9.79} \% & \scriptsize{5.58} \% & \scriptsize{2.33} \% & \scriptsize{0.28} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.3}& \scriptsize{-} & \scriptsize{3.88} & \scriptsize{4.06} & \scriptsize{4.2} & \scriptsize{4.31} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{9.79} \% & \scriptsize{5.58} \% & \scriptsize{2.33} \% & \scriptsize{0.28} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.640}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.640}{Au1 Mn2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{71}{535}}}
& \scriptsize{Mn} & \scriptsize{4.0}& \scriptsize{3.62} & \scriptsize{3.87} & \scriptsize{4.05} & \scriptsize{4.19} & \scriptsize{4.3} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.52} \% & \scriptsize{3.35} \% & \scriptsize{1.2} \% & \scriptsize{4.75} \% & \scriptsize{7.57} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.0}& \scriptsize{3.62} & \scriptsize{3.87} & \scriptsize{4.05} & \scriptsize{4.19} & \scriptsize{4.3} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.52} \% & \scriptsize{3.35} \% & \scriptsize{1.2} \% & \scriptsize{4.75} \% & \scriptsize{7.57} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.641}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.641}{Ga1 Mn3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{62}}}
& \scriptsize{Mn} & \scriptsize{3.29}& \scriptsize{3.12} & \scriptsize{3.57} & \scriptsize{3.81} & \scriptsize{3.98} & \scriptsize{4.16} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{59.11} \% & \scriptsize{67.72} \% & \scriptsize{78.94} \% & \scriptsize{65.62} \% & \scriptsize{89.07} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.08}& \scriptsize{2.45} & \scriptsize{2.8} & \scriptsize{3.55} & \scriptsize{3.83} & \scriptsize{3.98} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.27} \% & \scriptsize{16.49} \% & \scriptsize{34.42} \% & \scriptsize{41.73} \% & \scriptsize{44.86} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.642}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.642}{La1 Mn1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{448}}}
& \scriptsize{Mn} & \scriptsize{3.7}& \scriptsize{3.51} & \scriptsize{3.6} & \scriptsize{3.68} & \scriptsize{3.75} & \scriptsize{3.81} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.14} \% & \scriptsize{2.59} \% & \scriptsize{0.54} \% & \scriptsize{1.27} \% & \scriptsize{2.95} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.7}& \scriptsize{3.51} & \scriptsize{3.6} & \scriptsize{3.68} & \scriptsize{3.75} & \scriptsize{3.81} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.71} \% & \scriptsize{0.86} \% & \scriptsize{0.18} \% & \scriptsize{0.42} \% & \scriptsize{0.98} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.662}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.662}{Mn3 Sn2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{448}}}
& \scriptsize{Mn} & \scriptsize{0.83}& \scriptsize{3.07} & \scriptsize{3.51} & \scriptsize{3.74} & \scriptsize{3.93} & \scriptsize{4.08} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.75} \% & \scriptsize{40.35} \% & \scriptsize{43.77} \% & \scriptsize{46.69} \% & \scriptsize{45.66} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.53}& \scriptsize{2.75} & \scriptsize{3.21} & \scriptsize{3.51} & \scriptsize{3.76} & \scriptsize{3.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{19.85} \% & \scriptsize{27.52} \% & \scriptsize{32.34} \% & \scriptsize{36.5} \% & \scriptsize{39.53} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.663}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.663}{Mn3 Sn2}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{62}{448}}}
& \scriptsize{Mn} & \scriptsize{1.9}& \scriptsize{3.14} & \scriptsize{3.49} & \scriptsize{3.76} & \scriptsize{3.97} & \scriptsize{4.13} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{114.78} \% & \scriptsize{159.29} \% & \scriptsize{186.97} \% & \scriptsize{208.03} \% & \scriptsize{221.51} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.9}& \scriptsize{3.14} & \scriptsize{3.49} & \scriptsize{3.76} & \scriptsize{3.97} & \scriptsize{4.13} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.43} \% & \scriptsize{22.74} \% & \scriptsize{26.71} \% & \scriptsize{29.74} \% & \scriptsize{31.7} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.79}& \scriptsize{2.58} & \scriptsize{3.09} & \scriptsize{3.46} & \scriptsize{3.74} & \scriptsize{3.94} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{11.09} \% & \scriptsize{18.2} \% & \scriptsize{23.35} \% & \scriptsize{27.19} \% & \scriptsize{30.01} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.664}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.664}{Mn3 Sn2}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{14}{79}}}
& \scriptsize{Mn} & \scriptsize{2.97}& \scriptsize{3.14} & \scriptsize{3.49} & \scriptsize{3.76} & \scriptsize{3.97} & \scriptsize{4.13} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.75} \% & \scriptsize{15.43} \% & \scriptsize{24.75} \% & \scriptsize{30.76} \% & \scriptsize{36.56} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.97}& \scriptsize{3.14} & \scriptsize{3.49} & \scriptsize{3.75} & \scriptsize{3.97} & \scriptsize{4.12} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.58} \% & \scriptsize{5.13} \% & \scriptsize{8.24} \% & \scriptsize{10.25} \% & \scriptsize{12.18} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.3}& \scriptsize{2.58} & \scriptsize{3.09} & \scriptsize{3.46} & \scriptsize{3.74} & \scriptsize{3.94} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.05} \% & \scriptsize{8.61} \% & \scriptsize{12.6} \% & \scriptsize{15.64} \% & \scriptsize{17.84} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.682}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.682}{Ca2 Fe1 Os1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{79}}}
& \scriptsize{Fe} & \scriptsize{2.58}& \scriptsize{-} & \scriptsize{3.88} & \scriptsize{4.01} & \scriptsize{4.1} & \scriptsize{4.18} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{25.27} \% & \scriptsize{27.62} \% & \scriptsize{29.42} \% & \scriptsize{30.93} \% \\\cline{4-10}
&&& \scriptsize{Os} & \scriptsize{1.5}& \scriptsize{-} & \scriptsize{1.62} & \scriptsize{1.8} & \scriptsize{1.96} & \scriptsize{2.12} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{3.5} \% & \scriptsize{9.47} \% & \scriptsize{14.83} \% & \scriptsize{20.17} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.692}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.692}{Ru3 Ba4 O10}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{64}{471}}}
& \scriptsize{Ru} & \scriptsize{1.0}& \scriptsize{0.89} & \scriptsize{1.2} & \scriptsize{1.4} & \scriptsize{1.54} & \scriptsize{1.63} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{188.8} \% & \scriptsize{19.1} \% & \scriptsize{35.2} \% & \scriptsize{52.9} \% & \scriptsize{62.3} \% \\\cline{4-10}
&&& \scriptsize{Ru} & \scriptsize{1.0}& \scriptsize{0.89} & \scriptsize{1.2} & \scriptsize{1.4} & \scriptsize{1.54} & \scriptsize{1.63} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{62.93} \% & \scriptsize{6.37} \% & \scriptsize{11.73} \% & \scriptsize{17.63} \% & \scriptsize{20.77} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.693}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.693}{Ru3 Ba4 O10}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{64}{472}}}
& \scriptsize{Ru} & \scriptsize{0.89}& \scriptsize{0.89} & \scriptsize{1.19} & \scriptsize{1.39} & \scriptsize{1.53} & \scriptsize{1.63} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{200.34} \% & \scriptsize{33.82} \% & \scriptsize{55.73} \% & \scriptsize{72.25} \% & \scriptsize{83.03} \% \\\cline{4-10}
&&& \scriptsize{Ru} & \scriptsize{0.89}& \scriptsize{0.9} & \scriptsize{1.19} & \scriptsize{1.39} & \scriptsize{1.53} & \scriptsize{1.63} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{66.89} \% & \scriptsize{11.24} \% & \scriptsize{18.58} \% & \scriptsize{24.08} \% & \scriptsize{27.68} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.694}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.694}{Bi2 Cu1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{130}{431}}}
& \scriptsize{Cu} & \scriptsize{0.45}& \scriptsize{0.43} & \scriptsize{0.47} & \scriptsize{0.5} & \scriptsize{0.53} & \scriptsize{0.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.33} \% & \scriptsize{4.89} \% & \scriptsize{12.0} \% & \scriptsize{18.0} \% & \scriptsize{24.22} \% \\\cline{4-10}
&&& \scriptsize{Cu} & \scriptsize{0.45}& \scriptsize{0.43} & \scriptsize{0.48} & \scriptsize{0.51} & \scriptsize{0.53} & \scriptsize{0.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.7} \% & \scriptsize{1.85} \% & \scriptsize{4.22} \% & \scriptsize{6.22} \% & \scriptsize{8.3} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.695}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.695}{Bi2 Cu1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{56}{367}}}
& \scriptsize{Cu} & \scriptsize{0.85}& \scriptsize{0.52} & \scriptsize{0.55} & \scriptsize{0.58} & \scriptsize{0.6} & \scriptsize{0.63} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{39.06} \% & \scriptsize{35.18} \% & \scriptsize{32.0} \% & \scriptsize{29.06} \% & \scriptsize{26.0} \% \\\cline{4-10}
&&& \scriptsize{Cu} & \scriptsize{0.85}& \scriptsize{0.52} & \scriptsize{0.55} & \scriptsize{0.58} & \scriptsize{0.6} & \scriptsize{0.63} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{12.98} \% & \scriptsize{11.73} \% & \scriptsize{10.67} \% & \scriptsize{9.65} \% & \scriptsize{8.67} \% \\\cline{4-10}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.699}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.699}{Mn6 Sn6 Li1}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{65}{486}}}
& \scriptsize{Mn} & \scriptsize{2.58}& \scriptsize{2.54} & \scriptsize{3.08} & \scriptsize{3.54} & \scriptsize{3.83} & \scriptsize{4.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.25} \% & \scriptsize{3.2} \% & \scriptsize{6.23} \% & \scriptsize{8.05} \% & \scriptsize{9.15} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.708}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.708}{Nb4 Cr1 S8}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{194}{268}}}
& \scriptsize{Cr} & \scriptsize{1.5}& \scriptsize{2.53} & \scriptsize{2.76} & \scriptsize{2.92} & \scriptsize{3.07} & \scriptsize{3.19} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{68.87} \% & \scriptsize{83.67} \% & \scriptsize{95.0} \% & \scriptsize{104.4} \% & \scriptsize{112.8} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{1.5}& \scriptsize{2.54} & \scriptsize{2.76} & \scriptsize{2.93} & \scriptsize{3.07} & \scriptsize{3.2} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{69.33} \% & \scriptsize{84.07} \% & \scriptsize{95.33} \% & \scriptsize{104.73} \% & \scriptsize{113.13} \% \\\cline{4-10}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.709}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.709}{Nb4 Mn1 S8}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{63}{463}}}
& \scriptsize{Mn} & \scriptsize{3.4}& \scriptsize{3.74} & \scriptsize{3.97} & \scriptsize{4.13} & \scriptsize{4.25} & \scriptsize{4.34} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.06} \% & \scriptsize{16.66} \% & \scriptsize{21.36} \% & \scriptsize{24.89} \% & \scriptsize{27.67} \% \\\cline{4-10}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.711}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.711}{Ta4 Mn1 S8}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{63}{463}}}
& \scriptsize{Mn} & \scriptsize{4.2}& \scriptsize{3.84} & \scriptsize{4.03} & \scriptsize{4.17} & \scriptsize{4.28} & \scriptsize{4.36} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.68} \% & \scriptsize{4.06} \% & \scriptsize{0.77} \% & \scriptsize{1.8} \% & \scriptsize{3.87} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.712}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.712}{Nb3 V1 S6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{20}{33}}}
& \scriptsize{V} & \scriptsize{1.5}& \scriptsize{1.75} & \scriptsize{1.84} & \scriptsize{1.91} & \scriptsize{1.98} & \scriptsize{2.03} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.53} \% & \scriptsize{22.53} \% & \scriptsize{27.6} \% & \scriptsize{31.87} \% & \scriptsize{35.47} \% \\\cline{4-10}
&&& \scriptsize{V} & \scriptsize{1.5}& \scriptsize{1.75} & \scriptsize{1.84} & \scriptsize{1.91} & \scriptsize{1.98} & \scriptsize{2.03} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.47} \% & \scriptsize{22.53} \% & \scriptsize{27.6} \% & \scriptsize{31.87} \% & \scriptsize{35.4} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.714}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.714}{Ni1 Li2 S2 O8}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Ni} & \scriptsize{2.29}& \scriptsize{1.63} & \scriptsize{1.66} & \scriptsize{1.7} & \scriptsize{1.73} & \scriptsize{1.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{29.04} \% & \scriptsize{27.34} \% & \scriptsize{25.76} \% & \scriptsize{24.37} \% & \scriptsize{23.1} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{2.29}& \scriptsize{1.63} & \scriptsize{1.66} & \scriptsize{1.7} & \scriptsize{1.73} & \scriptsize{1.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{29.04} \% & \scriptsize{27.34} \% & \scriptsize{25.76} \% & \scriptsize{24.37} \% & \scriptsize{23.06} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.722}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.722}{Mn4 Nb2 O9}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{9}{37}}}
& \scriptsize{Mn} & \scriptsize{2.68}& \scriptsize{4.12} & \scriptsize{4.25} & \scriptsize{4.34} & \scriptsize{4.41} & \scriptsize{4.48} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{111.22} \% & \scriptsize{119.16} \% & \scriptsize{125.01} \% & \scriptsize{129.31} \% & \scriptsize{133.9} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.68}& \scriptsize{4.11} & \scriptsize{4.24} & \scriptsize{4.34} & \scriptsize{4.41} & \scriptsize{4.47} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{15.76} \% & \scriptsize{16.9} \% & \scriptsize{17.84} \% & \scriptsize{18.46} \% & \scriptsize{19.12} \% \\\cline{4-10}\hline
\multirow{10}{*}{\scriptsize{\bcsidmagndatashort{0.724}}} & \multirow{10}{*}{\scriptsize{\bcsidwebformula{0.724}{Ba1 Co1 Si1 O4}}} & \multirow{10}{*}{\scriptsize{\msgsymbnum{173}{129}}}
& \scriptsize{Co} & \scriptsize{2.71}& \scriptsize{2.5} & \scriptsize{-} & \scriptsize{-} & \scriptsize{-} & \scriptsize{2.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.79} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{0.15} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.71}& \scriptsize{2.5} & \scriptsize{-} & \scriptsize{-} & \scriptsize{-} & \scriptsize{2.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{15.74} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{1.47} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.71}& \scriptsize{2.5} & \scriptsize{-} & \scriptsize{-} & \scriptsize{-} & \scriptsize{2.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{15.19} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{1.47} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.71}& \scriptsize{2.5} & \scriptsize{-} & \scriptsize{-} & \scriptsize{-} & \scriptsize{2.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.79} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{0.15} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.71}& \scriptsize{2.5} & \scriptsize{-} & \scriptsize{-} & \scriptsize{-} & \scriptsize{2.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.84} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{0.73} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.726}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.726}{Mn2 Cs1 F6}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{62}{447}}}
& \scriptsize{Mn} & \scriptsize{3.25}& \scriptsize{3.64} & \scriptsize{-} & \scriptsize{-} & \scriptsize{3.76} & \scriptsize{3.79} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{266.66} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{281.34} \% & \scriptsize{134.74} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.25}& \scriptsize{3.64} & \scriptsize{-} & \scriptsize{-} & \scriptsize{3.76} & \scriptsize{3.79} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{88.89} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{93.78} \% & \scriptsize{44.91} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{0.6}& \scriptsize{4.47} & \scriptsize{-} & \scriptsize{-} & \scriptsize{4.62} & \scriptsize{4.65} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1227.34} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{1307.5} \% & \scriptsize{1334.5} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{0.6}& \scriptsize{4.47} & \scriptsize{-} & \scriptsize{-} & \scriptsize{4.62} & \scriptsize{4.65} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{409.11} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{435.83} \% & \scriptsize{444.83} \% \\\cline{4-10}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.732}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.732}{Sr1 Ru1 O3}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{62}{446}}}
& \scriptsize{Ru} & \scriptsize{1.63}& \scriptsize{1.24} & \scriptsize{1.4} & \scriptsize{1.42} & \scriptsize{1.44} & \scriptsize{1.47} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.98} \% & \scriptsize{3.63} \% & \scriptsize{3.28} \% & \scriptsize{2.99} \% & \scriptsize{2.42} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.733}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.733}{Ru1 Ag1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{167}{106}}}
& \scriptsize{Ru} & \scriptsize{1.85}& \scriptsize{1.18} & \scriptsize{1.57} & \scriptsize{1.76} & \scriptsize{1.89} & \scriptsize{2.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{36.0} \% & \scriptsize{15.19} \% & \scriptsize{4.97} \% & \scriptsize{2.32} \% & \scriptsize{8.81} \% \\\cline{4-10}
&&& \scriptsize{Ru} & \scriptsize{1.85}& \scriptsize{1.18} & \scriptsize{1.57} & \scriptsize{1.76} & \scriptsize{1.89} & \scriptsize{2.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{12.02} \% & \scriptsize{5.08} \% & \scriptsize{1.68} \% & \scriptsize{0.77} \% & \scriptsize{2.94} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.735}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.735}{La1 Ba1 Mn2 O5}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{417}}}
& \scriptsize{Mn} & \scriptsize{2.7}& \scriptsize{3.09} & \scriptsize{3.24} & \scriptsize{3.37} & \scriptsize{3.47} & \scriptsize{3.57} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.17} \% & \scriptsize{10.04} \% & \scriptsize{12.35} \% & \scriptsize{14.31} \% & \scriptsize{16.07} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.2}& \scriptsize{4.04} & \scriptsize{4.18} & \scriptsize{4.28} & \scriptsize{4.37} & \scriptsize{4.44} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{13.06} \% & \scriptsize{15.25} \% & \scriptsize{16.92} \% & \scriptsize{18.25} \% & \scriptsize{19.38} \% \\\cline{4-10}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.737}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.737}{La1 Ba1 Mn2 O6}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{123}{345}}}
& \scriptsize{Mn} & \scriptsize{2.88}& \scriptsize{3.14} & \scriptsize{3.24} & \scriptsize{3.34} & \scriptsize{3.45} & \scriptsize{3.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.58} \% & \scriptsize{6.32} \% & \scriptsize{8.02} \% & \scriptsize{9.92} \% & \scriptsize{11.79} \% \\\cline{4-10}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.738}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.738}{La1 Ba1 Mn2 O6}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{123}{345}}}
& \scriptsize{Mn} & \scriptsize{1.29}& \scriptsize{3.15} & \scriptsize{3.25} & \scriptsize{3.35} & \scriptsize{3.46} & \scriptsize{3.57} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{72.3} \% & \scriptsize{76.18} \% & \scriptsize{80.07} \% & \scriptsize{84.34} \% & \scriptsize{88.58} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.739}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.739}{Y1 Ba1 Mn2 O5}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{417}}}
& \scriptsize{Mn} & \scriptsize{2.9}& \scriptsize{3.12} & \scriptsize{3.26} & \scriptsize{3.38} & \scriptsize{3.48} & \scriptsize{3.58} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.72} \% & \scriptsize{6.29} \% & \scriptsize{8.34} \% & \scriptsize{10.09} \% & \scriptsize{11.64} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.9}& \scriptsize{4.04} & \scriptsize{4.18} & \scriptsize{4.28} & \scriptsize{4.37} & \scriptsize{4.44} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.81} \% & \scriptsize{3.59} \% & \scriptsize{4.94} \% & \scriptsize{6.03} \% & \scriptsize{6.92} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.747}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.747}{Ba3 Co1 Ir2 O9}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{15}{85}}}
& \scriptsize{Co} & \scriptsize{2.45}& \scriptsize{2.66} & \scriptsize{2.77} & \scriptsize{2.84} & \scriptsize{2.9} & \scriptsize{2.81} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3408.57} \% & \scriptsize{25511.02} \% & \scriptsize{37311.71} \% & \scriptsize{48961.06} \% & \scriptsize{90262.49} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.45}& \scriptsize{2.61} & \scriptsize{2.72} & \scriptsize{2.81} & \scriptsize{2.87} & \scriptsize{2.79} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3356.53} \% & \scriptsize{25009.1} \% & \scriptsize{36760.41} \% & \scriptsize{48460.12} \% & \scriptsize{89712.98} \% \\\cline{4-10}
&&& \scriptsize{Ir} & \scriptsize{0.57}& \scriptsize{0.57} & \scriptsize{0.69} & \scriptsize{0.74} & \scriptsize{0.76} & \scriptsize{1.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.53} \% & \scriptsize{18.6} \% & \scriptsize{23.86} \% & \scriptsize{25.09} \% & \scriptsize{40.88} \% \\\cline{4-10}
&&& \scriptsize{Ir} & \scriptsize{0.57}& \scriptsize{0.57} & \scriptsize{0.69} & \scriptsize{0.74} & \scriptsize{0.77} & \scriptsize{1.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.23} \% & \scriptsize{6.32} \% & \scriptsize{8.36} \% & \scriptsize{8.95} \% & \scriptsize{14.15} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.748}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.748}{Ba3 Ni1 Ru2 O9}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{194}{268}}}
& \scriptsize{Ni} & \scriptsize{1.7}& \scriptsize{1.65} & \scriptsize{1.68} & \scriptsize{1.7} & \scriptsize{1.72} & \scriptsize{1.74} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.94} \% & \scriptsize{1.47} \% & \scriptsize{0.06} \% & \scriptsize{1.12} \% & \scriptsize{2.47} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.7}& \scriptsize{1.65} & \scriptsize{1.68} & \scriptsize{1.7} & \scriptsize{1.72} & \scriptsize{1.74} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.0} \% & \scriptsize{1.47} \% & \scriptsize{0.12} \% & \scriptsize{1.12} \% & \scriptsize{2.47} \% \\\cline{4-10}
&&& \scriptsize{Ru} & \scriptsize{1.5}& \scriptsize{1.68} & \scriptsize{1.82} & \scriptsize{1.91} & \scriptsize{2.0} & \scriptsize{2.09} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{12.0} \% & \scriptsize{21.0} \% & \scriptsize{27.6} \% & \scriptsize{33.53} \% & \scriptsize{39.33} \% \\\cline{4-10}
&&& \scriptsize{Ru} & \scriptsize{1.5}& \scriptsize{1.68} & \scriptsize{1.81} & \scriptsize{1.91} & \scriptsize{2.0} & \scriptsize{2.09} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.98} \% & \scriptsize{6.98} \% & \scriptsize{9.2} \% & \scriptsize{11.18} \% & \scriptsize{13.11} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.755}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.755}{Mn2 Se1 F2 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{448}}}
& \scriptsize{Mn} & \scriptsize{4.34}& \scriptsize{4.5} & \scriptsize{-} & \scriptsize{-} & \scriptsize{-} & \scriptsize{4.65} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.59} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{7.05} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.34}& \scriptsize{4.5} & \scriptsize{-} & \scriptsize{-} & \scriptsize{-} & \scriptsize{4.65} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.51} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{1.01} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.756}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.756}{Ga1 V4 S8}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{160}{67}}}
& \scriptsize{V} & \scriptsize{0.23}& \scriptsize{0.03} & \scriptsize{1.3} & \scriptsize{1.37} & \scriptsize{1.67} & \scriptsize{1.77} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{113.91} \% & \scriptsize{463.04} \% & \scriptsize{495.65} \% & \scriptsize{623.91} \% & \scriptsize{668.26} \% \\\cline{4-10}
&&& \scriptsize{V} & \scriptsize{0.22}& \scriptsize{0.14} & \scriptsize{0.3} & \scriptsize{1.31} & \scriptsize{1.74} & \scriptsize{1.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{117.67} \% & \scriptsize{128.92} \% & \scriptsize{866.25} \% & \scriptsize{1630.76} \% & \scriptsize{1214.71} \% \\\cline{4-10}
&&& \scriptsize{V} & \scriptsize{0.22}& \scriptsize{0.15} & \scriptsize{0.3} & \scriptsize{1.31} & \scriptsize{1.73} & \scriptsize{1.88} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{71.44} \% & \scriptsize{93.17} \% & \scriptsize{770.16} \% & \scriptsize{1222.34} \% & \scriptsize{1107.79} \% \\\cline{4-10}
&&& \scriptsize{V} & \scriptsize{0.22}& \scriptsize{0.14} & \scriptsize{0.3} & \scriptsize{1.31} & \scriptsize{1.74} & \scriptsize{1.89} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{120.12} \% & \scriptsize{129.44} \% & \scriptsize{865.03} \% & \scriptsize{1622.08} \% & \scriptsize{1212.02} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.760}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.760}{Fe1 S1 O5 H1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{89}}}
& \scriptsize{Fe} & \scriptsize{4.09}& \scriptsize{3.95} & \scriptsize{4.06} & \scriptsize{4.13} & \scriptsize{4.2} & \scriptsize{4.26} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.55} \% & \scriptsize{0.83} \% & \scriptsize{1.08} \% & \scriptsize{2.69} \% & \scriptsize{4.16} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.09}& \scriptsize{3.95} & \scriptsize{4.06} & \scriptsize{4.13} & \scriptsize{4.2} & \scriptsize{4.26} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.55} \% & \scriptsize{0.83} \% & \scriptsize{1.08} \% & \scriptsize{2.69} \% & \scriptsize{4.16} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.761}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.761}{Sr1 Fe2 Se2 O1}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{59}{411}}}
& \scriptsize{Fe} & \scriptsize{3.46}& \scriptsize{3.0} & \scriptsize{3.18} & \scriptsize{3.3} & \scriptsize{3.4} & \scriptsize{3.48} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{106.43} \% & \scriptsize{101.91} \% & \scriptsize{96.79} \% & \scriptsize{91.45} \% & \scriptsize{90.37} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.46}& \scriptsize{3.01} & \scriptsize{3.18} & \scriptsize{3.3} & \scriptsize{3.4} & \scriptsize{3.48} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{102.4} \% & \scriptsize{98.88} \% & \scriptsize{94.79} \% & \scriptsize{89.95} \% & \scriptsize{89.34} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.46}& \scriptsize{3.01} & \scriptsize{3.18} & \scriptsize{3.3} & \scriptsize{3.4} & \scriptsize{3.48} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{51.2} \% & \scriptsize{49.44} \% & \scriptsize{47.39} \% & \scriptsize{44.97} \% & \scriptsize{44.67} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.762}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.762}{Sr1 Fe2 S2 O1}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{59}{411}}}
& \scriptsize{Fe} & \scriptsize{3.31}& \scriptsize{2.95} & \scriptsize{3.14} & \scriptsize{3.27} & \scriptsize{3.37} & \scriptsize{3.46} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{108.73} \% & \scriptsize{102.33} \% & \scriptsize{96.27} \% & \scriptsize{95.85} \% & \scriptsize{96.36} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.31}& \scriptsize{2.95} & \scriptsize{3.14} & \scriptsize{3.27} & \scriptsize{3.37} & \scriptsize{3.46} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{105.97} \% & \scriptsize{100.61} \% & \scriptsize{94.91} \% & \scriptsize{94.85} \% & \scriptsize{95.36} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.31}& \scriptsize{2.95} & \scriptsize{3.14} & \scriptsize{3.27} & \scriptsize{3.37} & \scriptsize{3.46} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{52.98} \% & \scriptsize{50.3} \% & \scriptsize{47.45} \% & \scriptsize{47.42} \% & \scriptsize{47.68} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.768}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.768}{Sr1 Mn1 Sb2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{33}{148}}}
& \scriptsize{Mn} & \scriptsize{3.78}& \scriptsize{3.77} & \scriptsize{3.99} & \scriptsize{4.15} & \scriptsize{4.28} & \scriptsize{4.38} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.08} \% & \scriptsize{105.78} \% & \scriptsize{110.63} \% & \scriptsize{114.05} \% & \scriptsize{117.26} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.78}& \scriptsize{3.77} & \scriptsize{3.99} & \scriptsize{4.15} & \scriptsize{4.28} & \scriptsize{4.38} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.03} \% & \scriptsize{34.93} \% & \scriptsize{36.54} \% & \scriptsize{37.68} \% & \scriptsize{38.59} \% \\\cline{4-10}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.778}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.778}{La1 Mn1 Si2}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{63}{464}}}
& \scriptsize{Mn} & \scriptsize{2.07}& \scriptsize{2.08} & \scriptsize{2.67} & \scriptsize{3.55} & \scriptsize{3.78} & \scriptsize{2.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.24} \% & \scriptsize{14.4} \% & \scriptsize{35.75} \% & \scriptsize{41.33} \% & \scriptsize{12.75} \% \\\cline{4-10}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.779}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.779}{La1 Mn1 Si2}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{63}{464}}}
& \scriptsize{Mn} & \scriptsize{2.03}& \scriptsize{2.08} & \scriptsize{2.63} & \scriptsize{2.98} & \scriptsize{3.78} & \scriptsize{3.98} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.23} \% & \scriptsize{14.78} \% & \scriptsize{23.45} \% & \scriptsize{43.13} \% & \scriptsize{47.91} \% \\\cline{4-10}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.780}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.780}{La1 Mn1 Si2}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{63}{464}}}
& \scriptsize{Mn} & \scriptsize{1.77}& \scriptsize{2.08} & \scriptsize{2.82} & \scriptsize{2.63} & \scriptsize{3.78} & \scriptsize{3.98} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.76} \% & \scriptsize{29.6} \% & \scriptsize{24.15} \% & \scriptsize{56.81} \% & \scriptsize{62.29} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.787}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.787}{Y1 V1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{446}}}
& \scriptsize{V} & \scriptsize{1.72}& \scriptsize{1.57} & \scriptsize{1.67} & \scriptsize{1.75} & \scriptsize{1.8} & \scriptsize{1.84} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.6} \% & \scriptsize{2.67} \% & \scriptsize{1.51} \% & \scriptsize{4.42} \% & \scriptsize{6.69} \% \\\cline{4-10}
&&& \scriptsize{V} & \scriptsize{1.72}& \scriptsize{1.57} & \scriptsize{1.68} & \scriptsize{1.75} & \scriptsize{1.8} & \scriptsize{1.84} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.93} \% & \scriptsize{0.85} \% & \scriptsize{0.5} \% & \scriptsize{1.47} \% & \scriptsize{2.23} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.788}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.788}{Y1 V1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{4}}}
& \scriptsize{V} & \scriptsize{1.06}& \scriptsize{1.64} & \scriptsize{1.72} & \scriptsize{1.78} & \scriptsize{1.82} & \scriptsize{1.84} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{208.76} \% & \scriptsize{238.69} \% & \scriptsize{216.75} \% & \scriptsize{171.53} \% & \scriptsize{215.28} \% \\\cline{4-10}
&&& \scriptsize{V} & \scriptsize{1.06}& \scriptsize{1.64} & \scriptsize{1.72} & \scriptsize{1.78} & \scriptsize{1.82} & \scriptsize{1.84} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{95.08} \% & \scriptsize{91.97} \% & \scriptsize{72.03} \% & \scriptsize{53.22} \% & \scriptsize{73.68} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.795}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.795}{Sr2 Y1 Ru1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Ru} & \scriptsize{2.2}& \scriptsize{1.88} & \scriptsize{1.97} & \scriptsize{2.05} & \scriptsize{2.13} & \scriptsize{2.21} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{28.21} \% & \scriptsize{19.86} \% & \scriptsize{13.0} \% & \scriptsize{5.99} \% & \scriptsize{1.07} \% \\\cline{4-10}
&&& \scriptsize{Ru} & \scriptsize{2.2}& \scriptsize{1.88} & \scriptsize{1.97} & \scriptsize{2.05} & \scriptsize{2.13} & \scriptsize{2.21} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{28.16} \% & \scriptsize{19.86} \% & \scriptsize{13.0} \% & \scriptsize{5.99} \% & \scriptsize{1.07} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.796}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.796}{Ca2 Ni1 Os1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{79}}}
& \scriptsize{Ni} & \scriptsize{2.6}& \scriptsize{1.37} & \scriptsize{1.48} & \scriptsize{1.57} & \scriptsize{1.63} & \scriptsize{1.68} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{76.21} \% & \scriptsize{44.13} \% & \scriptsize{20.48} \% & \scriptsize{19.25} \% & \scriptsize{18.04} \% \\\cline{4-10}
&&& \scriptsize{Os} & \scriptsize{1.41}& \scriptsize{0.92} & \scriptsize{1.07} & \scriptsize{1.14} & \scriptsize{1.23} & \scriptsize{1.33} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{81.7} \% & \scriptsize{21.7} \% & \scriptsize{9.65} \% & \scriptsize{7.45} \% & \scriptsize{3.76} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.798}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.798}{Mn1 Pd2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{445}}}
& \scriptsize{Mn} & \scriptsize{4.0}& \scriptsize{3.76} & \scriptsize{3.98} & \scriptsize{4.14} & \scriptsize{4.26} & \scriptsize{4.36} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.87} \% & \scriptsize{0.42} \% & \scriptsize{3.55} \% & \scriptsize{6.6} \% & \scriptsize{9.02} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.0}& \scriptsize{3.77} & \scriptsize{3.98} & \scriptsize{4.14} & \scriptsize{4.26} & \scriptsize{4.36} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.96} \% & \scriptsize{0.15} \% & \scriptsize{1.18} \% & \scriptsize{2.19} \% & \scriptsize{3.01} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.799}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.799}{Sr2 Co2 O5}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{30}{122}}}
& \scriptsize{Co} & \scriptsize{3.12}& \scriptsize{2.2} & \scriptsize{2.57} & \scriptsize{2.77} & \scriptsize{2.87} & \scriptsize{2.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{29.65} \% & \scriptsize{17.56} \% & \scriptsize{11.38} \% & \scriptsize{8.04} \% & \scriptsize{5.38} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.12}& \scriptsize{2.2} & \scriptsize{2.57} & \scriptsize{2.77} & \scriptsize{2.87} & \scriptsize{2.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.88} \% & \scriptsize{5.84} \% & \scriptsize{3.79} \% & \scriptsize{2.68} \% & \scriptsize{1.79} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.88}& \scriptsize{2.39} & \scriptsize{2.57} & \scriptsize{2.71} & \scriptsize{2.81} & \scriptsize{2.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.54} \% & \scriptsize{5.42} \% & \scriptsize{2.95} \% & \scriptsize{1.23} \% & \scriptsize{0.26} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.88}& \scriptsize{2.39} & \scriptsize{2.57} & \scriptsize{2.71} & \scriptsize{2.81} & \scriptsize{2.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.54} \% & \scriptsize{5.42} \% & \scriptsize{2.95} \% & \scriptsize{1.23} \% & \scriptsize{0.26} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.800}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.800}{Mn1 Te1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{63}{457}}}
& \scriptsize{Mn} & \scriptsize{4.6}& \scriptsize{4.08} & \scriptsize{4.22} & \scriptsize{4.32} & \scriptsize{4.41} & \scriptsize{4.48} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{22.62} \% & \scriptsize{16.61} \% & \scriptsize{12.02} \% & \scriptsize{8.37} \% & \scriptsize{5.29} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.6}& \scriptsize{4.09} & \scriptsize{4.23} & \scriptsize{4.34} & \scriptsize{4.42} & \scriptsize{4.49} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{22.14} \% & \scriptsize{16.03} \% & \scriptsize{11.51} \% & \scriptsize{7.88} \% & \scriptsize{4.83} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.801}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.801}{Tl3 Fe2 S4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{445}}}
& \scriptsize{Fe} & \scriptsize{1.52}& \scriptsize{-} & \scriptsize{3.09} & \scriptsize{3.26} & \scriptsize{3.39} & \scriptsize{3.49} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{103.49} \% & \scriptsize{114.61} \% & \scriptsize{123.22} \% & \scriptsize{129.67} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{1.52}& \scriptsize{-} & \scriptsize{3.09} & \scriptsize{3.27} & \scriptsize{3.4} & \scriptsize{3.5} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{14.78} \% & \scriptsize{16.45} \% & \scriptsize{17.71} \% & \scriptsize{18.64} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.802}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.802}{Cu1 Fe1 S2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{122}{333}}}
& \scriptsize{Fe} & \scriptsize{3.85}& \scriptsize{3.08} & \scriptsize{3.3} & \scriptsize{3.46} & \scriptsize{3.58} & \scriptsize{3.69} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{20.03} \% & \scriptsize{14.31} \% & \scriptsize{10.23} \% & \scriptsize{6.96} \% & \scriptsize{4.18} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.85}& \scriptsize{3.08} & \scriptsize{3.3} & \scriptsize{3.46} & \scriptsize{3.58} & \scriptsize{3.69} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{20.0} \% & \scriptsize{14.29} \% & \scriptsize{10.21} \% & \scriptsize{6.94} \% & \scriptsize{4.18} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.803}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.803}{Mn1 Nb1 P1}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{31}{125}}}
& \scriptsize{Mn} & \scriptsize{1.21}& \scriptsize{1.54} & \scriptsize{2.08} & \scriptsize{2.61} & \scriptsize{3.06} & \scriptsize{3.37} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{174.9} \% & \scriptsize{236.71} \% & \scriptsize{296.74} \% & \scriptsize{298.89} \% & \scriptsize{355.14} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.21}& \scriptsize{1.54} & \scriptsize{2.08} & \scriptsize{2.61} & \scriptsize{3.06} & \scriptsize{3.37} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{174.9} \% & \scriptsize{236.71} \% & \scriptsize{296.74} \% & \scriptsize{298.89} \% & \scriptsize{355.14} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.21}& \scriptsize{1.54} & \scriptsize{2.08} & \scriptsize{2.61} & \scriptsize{3.07} & \scriptsize{3.37} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{87.27} \% & \scriptsize{118.36} \% & \scriptsize{148.25} \% & \scriptsize{149.92} \% & \scriptsize{177.62} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.804}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.804}{Mo1 P3 Si1 O11}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{88}}}
& \scriptsize{Mo} & \scriptsize{2.63}& \scriptsize{2.36} & \scriptsize{2.49} & \scriptsize{2.6} & \scriptsize{2.67} & \scriptsize{2.74} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.4} \% & \scriptsize{5.32} \% & \scriptsize{1.33} \% & \scriptsize{1.52} \% & \scriptsize{3.87} \% \\\cline{4-10}
&&& \scriptsize{Mo} & \scriptsize{2.63}& \scriptsize{2.36} & \scriptsize{2.49} & \scriptsize{2.6} & \scriptsize{2.67} & \scriptsize{2.74} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.45} \% & \scriptsize{1.77} \% & \scriptsize{0.44} \% & \scriptsize{0.51} \% & \scriptsize{1.29} \% \\\cline{4-10}\hline

\multirow{12}{*}{\scriptsize{\bcsidmagndatashort{0.809}}} & \multirow{12}{*}{\scriptsize{\bcsidwebformula{0.809}{ Fe2 O6 W1}}} & \multirow{12}{*}{\scriptsize{\msgsymbnum{14}{78}}}
& \scriptsize{Fe} & \scriptsize{4.07}& \scriptsize{0.01} & \scriptsize{3.92} & \scriptsize{4.02} & \scriptsize{4.11} & \scriptsize{4.18} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{299.3} \% & \scriptsize{31.11} \% & \scriptsize{33.87} \% & \scriptsize{21.31} \% & \scriptsize{28.09} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.07}& \scriptsize{0.01} & \scriptsize{3.92} & \scriptsize{4.02} & \scriptsize{4.11} & \scriptsize{4.18} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{299.49} \% & \scriptsize{31.11} \% & \scriptsize{33.84} \% & \scriptsize{21.18} \% & \scriptsize{27.96} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.07}& \scriptsize{0.01} & \scriptsize{3.92} & \scriptsize{4.02} & \scriptsize{4.11} & \scriptsize{4.18} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{149.52} \% & \scriptsize{15.6} \% & \scriptsize{16.9} \% & \scriptsize{10.65} \% & \scriptsize{14.05} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.73}& \scriptsize{0.0} & \scriptsize{3.81} & \scriptsize{3.95} & \scriptsize{4.05} & \scriptsize{4.13} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{300.89} \% & \scriptsize{36.17} \% & \scriptsize{47.95} \% & \scriptsize{43.86} \% & \scriptsize{53.86} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.73}& \scriptsize{0.0} & \scriptsize{3.81} & \scriptsize{3.95} & \scriptsize{4.05} & \scriptsize{4.13} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{300.85} \% & \scriptsize{36.2} \% & \scriptsize{47.95} \% & \scriptsize{43.86} \% & \scriptsize{53.86} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.73}& \scriptsize{0.0} & \scriptsize{3.81} & \scriptsize{3.95} & \scriptsize{4.05} & \scriptsize{4.13} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{149.67} \% & \scriptsize{18.12} \% & \scriptsize{24.0} \% & \scriptsize{21.93} \% & \scriptsize{27.05} \% \\\cline{4-10}\hline

\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.810}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.810}{Fe2 W1 O6}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{60}{423}}}
& \scriptsize{Fe} & \scriptsize{2.81}& \scriptsize{3.88} & \scriptsize{4.0} & \scriptsize{4.08} & \scriptsize{4.15} & \scriptsize{4.22} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{72.68} \% & \scriptsize{62.81} \% & \scriptsize{74.44} \% & \scriptsize{82.14} \% & \scriptsize{88.25} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.81}& \scriptsize{3.85} & \scriptsize{3.98} & \scriptsize{4.07} & \scriptsize{4.15} & \scriptsize{4.21} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{23.42} \% & \scriptsize{20.4} \% & \scriptsize{24.5} \% & \scriptsize{27.21} \% & \scriptsize{29.37} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{1.96}& \scriptsize{3.58} & \scriptsize{3.83} & \scriptsize{3.97} & \scriptsize{4.08} & \scriptsize{4.16} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{82.24} \% & \scriptsize{94.9} \% & \scriptsize{102.35} \% & \scriptsize{107.55} \% & \scriptsize{111.79} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{1.96}& \scriptsize{3.64} & \scriptsize{3.85} & \scriptsize{3.99} & \scriptsize{4.09} & \scriptsize{4.17} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{28.33} \% & \scriptsize{32.06} \% & \scriptsize{34.37} \% & \scriptsize{36.04} \% & \scriptsize{37.41} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.811}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.811}{Fe2 W1 O6}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{60}{423}}}
& \scriptsize{Fe} & \scriptsize{2.55}& \scriptsize{3.88} & \scriptsize{4.0} & \scriptsize{4.08} & \scriptsize{4.15} & \scriptsize{4.22} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{52.24} \% & \scriptsize{56.78} \% & \scriptsize{60.04} \% & \scriptsize{62.82} \% & \scriptsize{65.33} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.55}& \scriptsize{3.85} & \scriptsize{3.98} & \scriptsize{4.07} & \scriptsize{4.15} & \scriptsize{4.21} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{17.02} \% & \scriptsize{18.65} \% & \scriptsize{19.87} \% & \scriptsize{20.86} \% & \scriptsize{21.75} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.15}& \scriptsize{3.58} & \scriptsize{3.83} & \scriptsize{3.97} & \scriptsize{4.08} & \scriptsize{4.16} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{66.6} \% & \scriptsize{78.0} \% & \scriptsize{84.74} \% & \scriptsize{89.53} \% & \scriptsize{93.35} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.15}& \scriptsize{3.64} & \scriptsize{3.85} & \scriptsize{3.99} & \scriptsize{4.09} & \scriptsize{4.17} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{23.05} \% & \scriptsize{26.4} \% & \scriptsize{28.5} \% & \scriptsize{30.02} \% & \scriptsize{31.27} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.812}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.812}{Fe2 W1 O6}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{30}{113}}}
& \scriptsize{Fe} & \scriptsize{3.4}& \scriptsize{3.87} & \scriptsize{3.98} & \scriptsize{4.07} & \scriptsize{4.15} & \scriptsize{4.21} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{25.09} \% & \scriptsize{33.95} \% & \scriptsize{45.37} \% & \scriptsize{47.74} \% & \scriptsize{50.0} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.4}& \scriptsize{3.87} & \scriptsize{3.98} & \scriptsize{4.07} & \scriptsize{4.15} & \scriptsize{4.21} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{24.64} \% & \scriptsize{34.0} \% & \scriptsize{45.38} \% & \scriptsize{47.78} \% & \scriptsize{50.04} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.4}& \scriptsize{3.87} & \scriptsize{3.98} & \scriptsize{4.07} & \scriptsize{4.15} & \scriptsize{4.21} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.89} \% & \scriptsize{5.74} \% & \scriptsize{7.38} \% & \scriptsize{7.79} \% & \scriptsize{8.19} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.813}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.813}{Fe2 W1 O6}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{60}{423}}}
& \scriptsize{Fe} & \scriptsize{3.6}& \scriptsize{-} & \scriptsize{3.99} & \scriptsize{4.07} & \scriptsize{4.14} & \scriptsize{4.21} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{10.83} \% & \scriptsize{13.14} \% & \scriptsize{15.11} \% & \scriptsize{16.89} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.6}& \scriptsize{-} & \scriptsize{3.97} & \scriptsize{4.06} & \scriptsize{4.14} & \scriptsize{4.21} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{3.41} \% & \scriptsize{4.26} \% & \scriptsize{4.97} \% & \scriptsize{5.6} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.5}& \scriptsize{-} & \scriptsize{3.81} & \scriptsize{3.96} & \scriptsize{4.06} & \scriptsize{4.14} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{15.24} \% & \scriptsize{12.07} \% & \scriptsize{9.76} \% & \scriptsize{7.89} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.5}& \scriptsize{-} & \scriptsize{3.84} & \scriptsize{3.97} & \scriptsize{4.07} & \scriptsize{4.15} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{4.91} \% & \scriptsize{3.91} \% & \scriptsize{3.17} \% & \scriptsize{2.56} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.814}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.814}{Fe2 W1 O6}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{60}{419}}}
& \scriptsize{Fe} & \scriptsize{3.6}& \scriptsize{3.82} & \scriptsize{3.96} & \scriptsize{4.05} & \scriptsize{4.13} & \scriptsize{4.2} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{6.22} \% & \scriptsize{9.94} \% & \scriptsize{12.56} \% & \scriptsize{14.72} \% & \scriptsize{16.64} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.6}& \scriptsize{3.83} & \scriptsize{3.96} & \scriptsize{4.05} & \scriptsize{4.13} & \scriptsize{4.2} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.11} \% & \scriptsize{3.31} \% & \scriptsize{4.19} \% & \scriptsize{4.91} \% & \scriptsize{5.55} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.5}& \scriptsize{3.6} & \scriptsize{3.83} & \scriptsize{3.96} & \scriptsize{4.07} & \scriptsize{4.15} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{19.96} \% & \scriptsize{14.98} \% & \scriptsize{11.91} \% & \scriptsize{9.64} \% & \scriptsize{7.82} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.5}& \scriptsize{3.6} & \scriptsize{3.83} & \scriptsize{3.96} & \scriptsize{4.07} & \scriptsize{4.15} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{6.64} \% & \scriptsize{5.0} \% & \scriptsize{3.98} \% & \scriptsize{3.22} \% & \scriptsize{2.61} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.815}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.815}{Mn1 Nb2 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{60}{419}}}
& \scriptsize{Mn} & \scriptsize{4.0}& \scriptsize{4.41} & \scriptsize{4.47} & \scriptsize{4.52} & \scriptsize{4.56} & \scriptsize{4.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.14} \% & \scriptsize{5.85} \% & \scriptsize{6.47} \% & \scriptsize{7.0} \% & \scriptsize{7.47} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.0}& \scriptsize{4.41} & \scriptsize{4.47} & \scriptsize{4.52} & \scriptsize{4.56} & \scriptsize{4.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.14} \% & \scriptsize{5.86} \% & \scriptsize{6.47} \% & \scriptsize{7.01} \% & \scriptsize{7.49} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.816}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.816}{Mn1 Ta2 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{60}{419}}}
& \scriptsize{Mn} & \scriptsize{1.0}& \scriptsize{4.41} & \scriptsize{4.47} & \scriptsize{4.52} & \scriptsize{4.56} & \scriptsize{4.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{170.25} \% & \scriptsize{173.25} \% & \scriptsize{175.8} \% & \scriptsize{178.0} \% & \scriptsize{179.95} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.0}& \scriptsize{4.41} & \scriptsize{4.47} & \scriptsize{4.52} & \scriptsize{4.56} & \scriptsize{4.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{170.35} \% & \scriptsize{173.35} \% & \scriptsize{175.85} \% & \scriptsize{178.05} \% & \scriptsize{180.0} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.818}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.818}{Mn1 Ta2 O6}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{60}{419}}}
& \scriptsize{Mn} & \scriptsize{4.24}& \scriptsize{4.41} & \scriptsize{4.47} & \scriptsize{4.52} & \scriptsize{4.56} & \scriptsize{4.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.55} \% & \scriptsize{10.4} \% & \scriptsize{12.8} \% & \scriptsize{14.88} \% & \scriptsize{16.72} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.24}& \scriptsize{4.41} & \scriptsize{4.47} & \scriptsize{4.52} & \scriptsize{4.56} & \scriptsize{4.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.62} \% & \scriptsize{10.43} \% & \scriptsize{12.84} \% & \scriptsize{14.92} \% & \scriptsize{16.72} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.24}& \scriptsize{4.41} & \scriptsize{4.47} & \scriptsize{4.52} & \scriptsize{4.56} & \scriptsize{4.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.81} \% & \scriptsize{5.22} \% & \scriptsize{6.42} \% & \scriptsize{7.46} \% & \scriptsize{8.36} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.819}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.819}{Mn1 Nb2 O6}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{60}{419}}}
& \scriptsize{Mn} & \scriptsize{3.98}& \scriptsize{4.41} & \scriptsize{4.47} & \scriptsize{4.52} & \scriptsize{4.56} & \scriptsize{4.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{21.3} \% & \scriptsize{24.3} \% & \scriptsize{26.87} \% & \scriptsize{29.04} \% & \scriptsize{30.99} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.98}& \scriptsize{4.41} & \scriptsize{4.47} & \scriptsize{4.52} & \scriptsize{4.56} & \scriptsize{4.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{21.41} \% & \scriptsize{24.3} \% & \scriptsize{26.87} \% & \scriptsize{29.07} \% & \scriptsize{30.99} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.98}& \scriptsize{4.41} & \scriptsize{4.47} & \scriptsize{4.52} & \scriptsize{4.56} & \scriptsize{4.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.71} \% & \scriptsize{12.15} \% & \scriptsize{13.44} \% & \scriptsize{14.53} \% & \scriptsize{15.5} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.823}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.823}{Mn1 Sr2 Ga1 O5}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{46}{243}}}
& \scriptsize{Mn} & \scriptsize{3.16}& \scriptsize{3.4} & \scriptsize{3.51} & \scriptsize{3.6} & \scriptsize{3.68} & \scriptsize{3.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.69} \% & \scriptsize{11.11} \% & \scriptsize{13.92} \% & \scriptsize{16.39} \% & \scriptsize{18.7} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.16}& \scriptsize{3.4} & \scriptsize{3.51} & \scriptsize{3.6} & \scriptsize{3.68} & \scriptsize{3.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.72} \% & \scriptsize{11.11} \% & \scriptsize{13.92} \% & \scriptsize{16.42} \% & \scriptsize{18.7} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.825}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.825}{Ca2 Mn1 Ga1 O5}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{447}}}
& \scriptsize{Mn} & \scriptsize{3.6}& \scriptsize{3.53} & \scriptsize{3.6} & \scriptsize{3.66} & \scriptsize{3.72} & \scriptsize{3.77} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.92} \% & \scriptsize{0.06} \% & \scriptsize{1.64} \% & \scriptsize{3.19} \% & \scriptsize{4.72} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.6}& \scriptsize{3.55} & \scriptsize{3.62} & \scriptsize{3.68} & \scriptsize{3.74} & \scriptsize{3.79} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.44} \% & \scriptsize{0.19} \% & \scriptsize{0.76} \% & \scriptsize{1.26} \% & \scriptsize{1.75} \% \\\cline{4-10}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.834}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.834}{Cr1 Sb1 Se3}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{62}{447}}}
& \scriptsize{Cr} & \scriptsize{3.06}& \scriptsize{2.94} & \scriptsize{3.04} & \scriptsize{3.12} & \scriptsize{3.21} & \scriptsize{3.29} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.96} \% & \scriptsize{0.2} \% & \scriptsize{0.52} \% & \scriptsize{1.23} \% & \scriptsize{1.9} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.855}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.855}{Mn2 Sb1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{129}{417}}}
& \scriptsize{Mn} & \scriptsize{2.1}& \scriptsize{2.75} & \scriptsize{3.24} & \scriptsize{3.52} & \scriptsize{3.71} & \scriptsize{3.87} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{15.43} \% & \scriptsize{27.17} \% & \scriptsize{33.74} \% & \scriptsize{38.33} \% & \scriptsize{42.12} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.9}& \scriptsize{3.71} & \scriptsize{3.99} & \scriptsize{4.17} & \scriptsize{4.31} & \scriptsize{4.42} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.38} \% & \scriptsize{1.1} \% & \scriptsize{3.41} \% & \scriptsize{5.23} \% & \scriptsize{6.69} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.859}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.859}{Y1 Co3}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{166}{101}}}
& \scriptsize{Co} & \scriptsize{0.88}& \scriptsize{1.13} & \scriptsize{0.1} & \scriptsize{1.43} & \scriptsize{1.44} & \scriptsize{1.62} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{227.84} \% & \scriptsize{111.7} \% & \scriptsize{62.05} \% & \scriptsize{63.07} \% & \scriptsize{83.86} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{0.11}& \scriptsize{0.7} & \scriptsize{0.04} & \scriptsize{1.72} & \scriptsize{1.83} & \scriptsize{1.82} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{365.91} \% & \scriptsize{33.18} \% & \scriptsize{830.45} \% & \scriptsize{880.45} \% & \scriptsize{878.64} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{0.79}& \scriptsize{0.95} & \scriptsize{0.02} & \scriptsize{1.6} & \scriptsize{1.66} & \scriptsize{1.78} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{36.69} \% & \scriptsize{16.29} \% & \scriptsize{16.98} \% & \scriptsize{18.42} \% & \scriptsize{20.97} \% \\\cline{4-10}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.860}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.860}{Sn2 Co3 S2}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{166}{101}}}
& \scriptsize{Co} & \scriptsize{0.39}& \scriptsize{0.19} & \scriptsize{0.25} & \scriptsize{0.3} & \scriptsize{0.41} & \scriptsize{1.2} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{17.26} \% & \scriptsize{11.88} \% & \scriptsize{7.86} \% & \scriptsize{1.11} \% & \scriptsize{67.26} \% \\\cline{4-10}\hline
\multirow{2}{*}{\scriptsize{\bcsidmagndatashort{0.861}}} & \multirow{2}{*}{\scriptsize{\bcsidwebformula{0.861}{Sn2 Co3 S2}}} & \multirow{2}{*}{\scriptsize{\msgsymbnum{166}{101}}}
& \scriptsize{Co} & \scriptsize{0.22}& \scriptsize{0.19} & \scriptsize{0.25} & \scriptsize{0.3} & \scriptsize{0.41} & \scriptsize{1.21} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.7} \% & \scriptsize{4.85} \% & \scriptsize{11.97} \% & \scriptsize{28.18} \% & \scriptsize{110.0} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.881}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.881}{Mn1 Cu1 As1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{59}{407}}}
& \scriptsize{Mn} & \scriptsize{3.73}& \scriptsize{3.66} & \scriptsize{3.92} & \scriptsize{4.11} & \scriptsize{4.25} & \scriptsize{4.36} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.98} \% & \scriptsize{5.01} \% & \scriptsize{10.13} \% & \scriptsize{14.02} \% & \scriptsize{16.97} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.73}& \scriptsize{3.66} & \scriptsize{3.92} & \scriptsize{4.11} & \scriptsize{4.25} & \scriptsize{4.36} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.98} \% & \scriptsize{5.01} \% & \scriptsize{10.13} \% & \scriptsize{14.02} \% & \scriptsize{16.97} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.891}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.891}{Cu1 Cr2 O4}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{15}{89}}}
& \scriptsize{Cu} & \scriptsize{0.85}& \scriptsize{0.14} & \scriptsize{0.41} & \scriptsize{0.54} & \scriptsize{0.62} & \scriptsize{0.68} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{41.65} \% & \scriptsize{25.76} \% & \scriptsize{18.53} \% & \scriptsize{13.47} \% & \scriptsize{9.88} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.62}& \scriptsize{2.48} & \scriptsize{2.65} & \scriptsize{2.76} & \scriptsize{2.84} & \scriptsize{2.89} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{97.35} \% & \scriptsize{38.39} \% & \scriptsize{9.14} \% & \scriptsize{15.97} \% & \scriptsize{20.52} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.62}& \scriptsize{2.48} & \scriptsize{2.65} & \scriptsize{2.76} & \scriptsize{2.84} & \scriptsize{2.89} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{32.49} \% & \scriptsize{12.8} \% & \scriptsize{3.03} \% & \scriptsize{5.34} \% & \scriptsize{6.84} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.892}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.892}{Ni1 Cr2 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{70}{530}}}
& \scriptsize{Ni} & \scriptsize{1.69}& \scriptsize{0.12} & \scriptsize{0.44} & \scriptsize{0.2} & \scriptsize{1.71} & \scriptsize{1.67} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{53.55} \% & \scriptsize{63.08} \% & \scriptsize{55.98} \% & \scriptsize{100.59} \% & \scriptsize{0.47} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{0.84}& \scriptsize{0.15} & \scriptsize{2.74} & \scriptsize{2.84} & \scriptsize{2.95} & \scriptsize{2.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{26.22} \% & \scriptsize{53.07} \% & \scriptsize{59.52} \% & \scriptsize{62.74} \% & \scriptsize{62.17} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.893}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.893}{Ni1 Cr2 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{70}{530}}}
& \scriptsize{Ni} & \scriptsize{1.83}& \scriptsize{1.31} & \scriptsize{0.43} & \scriptsize{0.25} & \scriptsize{0.2} & \scriptsize{1.67} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{14.32} \% & \scriptsize{61.78} \% & \scriptsize{56.72} \% & \scriptsize{55.49} \% & \scriptsize{4.26} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{0.89}& \scriptsize{2.7} & \scriptsize{2.75} & \scriptsize{2.83} & \scriptsize{2.9} & \scriptsize{2.93} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.7} \% & \scriptsize{52.05} \% & \scriptsize{54.44} \% & \scriptsize{56.04} \% & \scriptsize{57.28} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.896}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.896}{Ni1 Cr1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{63}{457}}}
& \scriptsize{Ni} & \scriptsize{0.64}& \scriptsize{1.38} & \scriptsize{1.47} & \scriptsize{1.54} & \scriptsize{1.6} & \scriptsize{1.65} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{116.09} \% & \scriptsize{129.53} \% & \scriptsize{140.47} \% & \scriptsize{149.69} \% & \scriptsize{157.5} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{0.64}& \scriptsize{1.38} & \scriptsize{1.47} & \scriptsize{1.54} & \scriptsize{1.6} & \scriptsize{1.65} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{116.25} \% & \scriptsize{129.69} \% & \scriptsize{140.47} \% & \scriptsize{149.69} \% & \scriptsize{157.66} \% \\\cline{4-10}\hline
\multirow{18}{*}{\scriptsize{\bcsidmagndatashort{0.898}}} & \multirow{18}{*}{\scriptsize{\bcsidwebformula{0.898}{Mn3 Ir1 Si1}}} & \multirow{18}{*}{\scriptsize{\msgsymbnum{198}{9}}}
& \scriptsize{Mn} & \scriptsize{2.99}& \scriptsize{2.99} & \scriptsize{3.42} & \scriptsize{3.7} & \scriptsize{3.91} & \scriptsize{4.08} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.59} \% & \scriptsize{79.21} \% & \scriptsize{95.25} \% & \scriptsize{106.04} \% & \scriptsize{120.69} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.99}& \scriptsize{3.02} & \scriptsize{3.44} & \scriptsize{3.73} & \scriptsize{3.93} & \scriptsize{4.1} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{51.88} \% & \scriptsize{80.61} \% & \scriptsize{97.68} \% & \scriptsize{107.84} \% & \scriptsize{122.1} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.99}& \scriptsize{3.01} & \scriptsize{3.43} & \scriptsize{3.72} & \scriptsize{3.93} & \scriptsize{4.09} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{25.76} \% & \scriptsize{40.1} \% & \scriptsize{48.33} \% & \scriptsize{53.62} \% & \scriptsize{60.81} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.99}& \scriptsize{3.04} & \scriptsize{3.46} & \scriptsize{3.74} & \scriptsize{3.95} & \scriptsize{4.11} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{54.81} \% & \scriptsize{83.18} \% & \scriptsize{99.89} \% & \scriptsize{109.86} \% & \scriptsize{124.04} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.99}& \scriptsize{3.03} & \scriptsize{3.46} & \scriptsize{3.74} & \scriptsize{3.95} & \scriptsize{4.11} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{56.13} \% & \scriptsize{84.24} \% & \scriptsize{100.15} \% & \scriptsize{110.5} \% & \scriptsize{124.55} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.99}& \scriptsize{3.03} & \scriptsize{3.45} & \scriptsize{3.73} & \scriptsize{3.94} & \scriptsize{4.1} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{27.59} \% & \scriptsize{41.69} \% & \scriptsize{49.55} \% & \scriptsize{54.71} \% & \scriptsize{61.8} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.99}& \scriptsize{3.05} & \scriptsize{3.46} & \scriptsize{3.74} & \scriptsize{3.95} & \scriptsize{4.11} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{55.36} \% & \scriptsize{83.6} \% & \scriptsize{100.17} \% & \scriptsize{110.42} \% & \scriptsize{124.61} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.99}& \scriptsize{3.04} & \scriptsize{3.46} & \scriptsize{3.73} & \scriptsize{3.94} & \scriptsize{4.1} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{55.99} \% & \scriptsize{84.11} \% & \scriptsize{99.74} \% & \scriptsize{109.75} \% & \scriptsize{124.05} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.99}& \scriptsize{3.05} & \scriptsize{3.46} & \scriptsize{3.74} & \scriptsize{3.95} & \scriptsize{4.11} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{27.51} \% & \scriptsize{41.44} \% & \scriptsize{49.83} \% & \scriptsize{55.0} \% & \scriptsize{62.1} \% \\\cline{4-10}\hline
\multirow{18}{*}{\scriptsize{\bcsidmagndatashort{0.899}}} & \multirow{18}{*}{\scriptsize{\bcsidwebformula{0.899}{Mn3 Ir1 Ge1}}} & \multirow{18}{*}{\scriptsize{\msgsymbnum{198}{9}}}
& \scriptsize{Mn} & \scriptsize{3.42}& \scriptsize{3.19} & \scriptsize{3.57} & \scriptsize{3.82} & \scriptsize{4.01} & \scriptsize{4.16} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{24.57} \% & \scriptsize{20.74} \% & \scriptsize{36.11} \% & \scriptsize{50.6} \% & \scriptsize{63.36} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.42}& \scriptsize{3.22} & \scriptsize{3.59} & \scriptsize{3.84} & \scriptsize{4.03} & \scriptsize{4.18} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{23.57} \% & \scriptsize{21.76} \% & \scriptsize{38.15} \% & \scriptsize{52.12} \% & \scriptsize{64.46} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.42}& \scriptsize{3.21} & \scriptsize{3.58} & \scriptsize{3.83} & \scriptsize{4.02} & \scriptsize{4.17} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{12.17} \% & \scriptsize{10.81} \% & \scriptsize{18.79} \% & \scriptsize{25.89} \% & \scriptsize{32.11} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.42}& \scriptsize{3.23} & \scriptsize{3.6} & \scriptsize{3.85} & \scriptsize{4.04} & \scriptsize{4.18} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{25.0} \% & \scriptsize{23.16} \% & \scriptsize{39.18} \% & \scriptsize{53.15} \% & \scriptsize{65.51} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.42}& \scriptsize{3.23} & \scriptsize{3.6} & \scriptsize{3.85} & \scriptsize{4.04} & \scriptsize{4.19} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{25.43} \% & \scriptsize{24.22} \% & \scriptsize{39.47} \% & \scriptsize{53.67} \% & \scriptsize{66.02} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.42}& \scriptsize{3.22} & \scriptsize{3.59} & \scriptsize{3.84} & \scriptsize{4.03} & \scriptsize{4.18} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{12.06} \% & \scriptsize{11.67} \% & \scriptsize{19.24} \% & \scriptsize{26.4} \% & \scriptsize{32.61} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.42}& \scriptsize{3.24} & \scriptsize{3.61} & \scriptsize{3.85} & \scriptsize{4.04} & \scriptsize{4.19} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{23.15} \% & \scriptsize{23.56} \% & \scriptsize{39.68} \% & \scriptsize{53.72} \% & \scriptsize{66.03} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.42}& \scriptsize{3.23} & \scriptsize{3.6} & \scriptsize{3.85} & \scriptsize{4.03} & \scriptsize{4.18} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{24.87} \% & \scriptsize{24.31} \% & \scriptsize{39.35} \% & \scriptsize{53.36} \% & \scriptsize{65.6} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.42}& \scriptsize{3.24} & \scriptsize{3.6} & \scriptsize{3.85} & \scriptsize{4.04} & \scriptsize{4.19} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{11.29} \% & \scriptsize{11.37} \% & \scriptsize{19.7} \% & \scriptsize{26.82} \% & \scriptsize{33.02} \% \\\cline{4-10}\hline
\multirow{16}{*}{\scriptsize{\bcsidmagndatashort{0.900}}} & \multirow{16}{*}{\scriptsize{\bcsidwebformula{0.900}{Mn3 Co1 Ge1}}} & \multirow{16}{*}{\scriptsize{\msgsymbnum{198}{9}}}
& \scriptsize{Mn} & \scriptsize{2.38}& \scriptsize{2.89} & \scriptsize{3.35} & \scriptsize{3.65} & \scriptsize{3.88} & \scriptsize{4.05} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{67.19} \% & \scriptsize{124.02} \% & \scriptsize{159.27} \% & \scriptsize{177.87} \% & \scriptsize{201.82} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.38}& \scriptsize{2.92} & \scriptsize{3.37} & \scriptsize{3.67} & \scriptsize{3.89} & \scriptsize{4.06} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{70.72} \% & \scriptsize{127.1} \% & \scriptsize{161.79} \% & \scriptsize{179.34} \% & \scriptsize{202.84} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.38}& \scriptsize{2.9} & \scriptsize{3.36} & \scriptsize{3.66} & \scriptsize{3.88} & \scriptsize{4.05} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{34.74} \% & \scriptsize{63.07} \% & \scriptsize{80.38} \% & \scriptsize{89.28} \% & \scriptsize{101.15} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.38}& \scriptsize{2.94} & \scriptsize{3.39} & \scriptsize{3.69} & \scriptsize{3.9} & \scriptsize{4.07} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{73.84} \% & \scriptsize{129.99} \% & \scriptsize{164.13} \% & \scriptsize{181.62} \% & \scriptsize{205.08} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.38}& \scriptsize{2.92} & \scriptsize{3.38} & \scriptsize{3.69} & \scriptsize{3.91} & \scriptsize{4.08} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{72.07} \% & \scriptsize{129.4} \% & \scriptsize{164.48} \% & \scriptsize{182.44} \% & \scriptsize{206.13} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.38}& \scriptsize{2.92} & \scriptsize{3.38} & \scriptsize{3.68} & \scriptsize{3.9} & \scriptsize{4.06} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{36.04} \% & \scriptsize{64.21} \% & \scriptsize{81.46} \% & \scriptsize{90.29} \% & \scriptsize{102.07} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.38}& \scriptsize{2.92} & \scriptsize{3.38} & \scriptsize{3.68} & \scriptsize{3.9} & \scriptsize{4.06} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{71.64} \% & \scriptsize{128.39} \% & \scriptsize{163.15} \% & \scriptsize{180.83} \% & \scriptsize{204.45} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.38}& \scriptsize{2.92} & \scriptsize{3.37} & \scriptsize{3.67} & \scriptsize{3.89} & \scriptsize{4.06} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{24.03} \% & \scriptsize{42.8} \% & \scriptsize{54.31} \% & \scriptsize{60.33} \% & \scriptsize{68.21} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.916}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.916}{Cd2 Os2 O7}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{227}{131}}}
& \scriptsize{Os} & \scriptsize{0.68}& \scriptsize{0.07} & \scriptsize{1.25} & \scriptsize{1.61} & \scriptsize{1.86} & \scriptsize{2.08} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{267.44} \% & \scriptsize{256.92} \% & \scriptsize{415.9} \% & \scriptsize{527.18} \% & \scriptsize{623.85} \% \\\cline{4-10}
&&& \scriptsize{Os} & \scriptsize{0.68}& \scriptsize{0.07} & \scriptsize{1.24} & \scriptsize{1.6} & \scriptsize{1.86} & \scriptsize{2.08} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{267.69} \% & \scriptsize{248.46} \% & \scriptsize{410.26} \% & \scriptsize{523.85} \% & \scriptsize{622.05} \% \\\cline{4-10}
&&& \scriptsize{Os} & \scriptsize{0.68}& \scriptsize{0.08} & \scriptsize{1.27} & \scriptsize{1.62} & \scriptsize{1.87} & \scriptsize{2.08} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{133.21} \% & \scriptsize{132.69} \% & \scriptsize{210.77} \% & \scriptsize{265.13} \% & \scriptsize{312.56} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.917}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.917}{Sr2 Os1 Sc1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Os} & \scriptsize{1.6}& \scriptsize{1.52} & \scriptsize{1.8} & \scriptsize{1.95} & \scriptsize{2.09} & \scriptsize{2.24} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.75} \% & \scriptsize{12.12} \% & \scriptsize{22.06} \% & \scriptsize{30.81} \% & \scriptsize{39.94} \% \\\cline{4-10}
&&& \scriptsize{Os} & \scriptsize{1.6}& \scriptsize{1.53} & \scriptsize{1.8} & \scriptsize{1.95} & \scriptsize{2.09} & \scriptsize{2.24} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.69} \% & \scriptsize{12.19} \% & \scriptsize{22.12} \% & \scriptsize{30.87} \% & \scriptsize{40.0} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.918}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.918}{Ag2 Ru1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{444}}}
& \scriptsize{Ru} & \scriptsize{1.64}& \scriptsize{0.9} & \scriptsize{1.01} & \scriptsize{1.08} & \scriptsize{1.14} & \scriptsize{1.2} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{101.19} \% & \scriptsize{93.98} \% & \scriptsize{91.76} \% & \scriptsize{86.89} \% & \scriptsize{68.38} \% \\\cline{4-10}
&&& \scriptsize{Ru} & \scriptsize{1.64}& \scriptsize{0.9} & \scriptsize{1.01} & \scriptsize{1.08} & \scriptsize{1.14} & \scriptsize{1.2} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.73} \% & \scriptsize{31.33} \% & \scriptsize{30.59} \% & \scriptsize{28.96} \% & \scriptsize{22.79} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{0.924}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{0.924}{Rb1 Ru1 O4}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{62}{449}}}
& \scriptsize{Ru} & \scriptsize{0.8}& \scriptsize{0.44} & \scriptsize{0.49} & \scriptsize{0.52} & \scriptsize{0.53} & \scriptsize{0.54} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{73.94} \% & \scriptsize{99.31} \% & \scriptsize{57.06} \% & \scriptsize{88.1} \% & \scriptsize{97.23} \% \\\cline{4-10}
&&& \scriptsize{Ru} & \scriptsize{0.8}& \scriptsize{0.45} & \scriptsize{0.5} & \scriptsize{0.53} & \scriptsize{0.53} & \scriptsize{0.54} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{66.97} \% & \scriptsize{93.42} \% & \scriptsize{51.77} \% & \scriptsize{84.76} \% & \scriptsize{94.5} \% \\\cline{4-10}
&&& \scriptsize{Ru} & \scriptsize{0.8}& \scriptsize{0.44} & \scriptsize{0.49} & \scriptsize{0.52} & \scriptsize{0.53} & \scriptsize{0.54} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{36.97} \% & \scriptsize{49.65} \% & \scriptsize{28.53} \% & \scriptsize{44.05} \% & \scriptsize{48.61} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.933}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.933}{Ru1 Na2 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{78}}}
& \scriptsize{Ru} & \scriptsize{1.65}& \scriptsize{1.05} & \scriptsize{1.13} & \scriptsize{1.19} & \scriptsize{1.25} & \scriptsize{1.31} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{74.12} \% & \scriptsize{64.44} \% & \scriptsize{56.88} \% & \scriptsize{49.5} \% & \scriptsize{42.08} \% \\\cline{4-10}
&&& \scriptsize{Ru} & \scriptsize{1.65}& \scriptsize{1.05} & \scriptsize{1.13} & \scriptsize{1.19} & \scriptsize{1.25} & \scriptsize{1.31} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.59} \% & \scriptsize{9.21} \% & \scriptsize{8.13} \% & \scriptsize{7.07} \% & \scriptsize{6.01} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.934}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.934}{Sr2 O6 Ni1 Te1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Ni} & \scriptsize{1.79}& \scriptsize{1.51} & \scriptsize{1.58} & \scriptsize{1.63} & \scriptsize{1.68} & \scriptsize{1.72} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{30.68} \% & \scriptsize{23.07} \% & \scriptsize{17.08} \% & \scriptsize{12.07} \% & \scriptsize{7.78} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.79}& \scriptsize{1.51} & \scriptsize{1.58} & \scriptsize{1.63} & \scriptsize{1.68} & \scriptsize{1.72} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{30.68} \% & \scriptsize{23.07} \% & \scriptsize{17.08} \% & \scriptsize{12.07} \% & \scriptsize{7.78} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.936}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.936}{Sr2 O6 Mn1 Te1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Mn} & \scriptsize{4.55}& \scriptsize{4.35} & \scriptsize{4.42} & \scriptsize{4.48} & \scriptsize{4.53} & \scriptsize{4.57} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.42} \% & \scriptsize{2.86} \% & \scriptsize{1.56} \% & \scriptsize{0.46} \% & \scriptsize{0.48} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.55}& \scriptsize{4.35} & \scriptsize{4.42} & \scriptsize{4.48} & \scriptsize{4.53} & \scriptsize{4.57} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.42} \% & \scriptsize{2.86} \% & \scriptsize{1.56} \% & \scriptsize{0.46} \% & \scriptsize{0.48} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.937}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.937}{Sr2 O6 Co1 Te1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Co} & \scriptsize{2.24}& \scriptsize{2.52} & \scriptsize{2.59} & \scriptsize{2.65} & \scriptsize{2.69} & \scriptsize{2.74} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{25.48} \% & \scriptsize{31.47} \% & \scriptsize{36.12} \% & \scriptsize{41.46} \% & \scriptsize{46.56} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.24}& \scriptsize{2.52} & \scriptsize{2.59} & \scriptsize{2.65} & \scriptsize{2.69} & \scriptsize{2.74} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{25.48} \% & \scriptsize{31.47} \% & \scriptsize{36.12} \% & \scriptsize{41.46} \% & \scriptsize{46.56} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.947}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.947}{Cr1 Y1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{448}}}
& \scriptsize{Cr} & \scriptsize{2.45}& \scriptsize{2.62} & \scriptsize{2.7} & \scriptsize{2.76} & \scriptsize{2.81} & \scriptsize{2.86} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{6.86} \% & \scriptsize{10.16} \% & \scriptsize{12.69} \% & \scriptsize{14.82} \% & \scriptsize{16.61} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.45}& \scriptsize{2.62} & \scriptsize{2.7} & \scriptsize{2.76} & \scriptsize{2.81} & \scriptsize{2.86} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.3} \% & \scriptsize{3.39} \% & \scriptsize{4.23} \% & \scriptsize{4.94} \% & \scriptsize{5.55} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{0.948}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{0.948}{Ca1 Ni3 P4 O14}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{14}{75}}}
& \scriptsize{Ni} & \scriptsize{1.98}& \scriptsize{1.64} & \scriptsize{1.67} & \scriptsize{1.7} & \scriptsize{1.74} & \scriptsize{1.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{58.79} \% & \scriptsize{50.97} \% & \scriptsize{44.18} \% & \scriptsize{38.12} \% & \scriptsize{33.69} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.98}& \scriptsize{1.64} & \scriptsize{1.67} & \scriptsize{1.7} & \scriptsize{1.74} & \scriptsize{1.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{19.6} \% & \scriptsize{16.99} \% & \scriptsize{14.73} \% & \scriptsize{12.71} \% & \scriptsize{11.23} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.96}& \scriptsize{1.62} & \scriptsize{1.66} & \scriptsize{1.69} & \scriptsize{1.72} & \scriptsize{1.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{56.96} \% & \scriptsize{50.2} \% & \scriptsize{44.14} \% & \scriptsize{38.35} \% & \scriptsize{34.05} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.96}& \scriptsize{1.62} & \scriptsize{1.65} & \scriptsize{1.69} & \scriptsize{1.72} & \scriptsize{1.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{57.13} \% & \scriptsize{50.25} \% & \scriptsize{44.3} \% & \scriptsize{38.35} \% & \scriptsize{34.05} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.959}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.959}{Cr2 Te1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{58}{395}}}
& \scriptsize{Cr} & \scriptsize{1.24}& \scriptsize{2.67} & \scriptsize{2.74} & \scriptsize{2.8} & \scriptsize{2.84} & \scriptsize{2.88} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{115.08} \% & \scriptsize{121.13} \% & \scriptsize{125.56} \% & \scriptsize{129.19} \% & \scriptsize{132.26} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{1.24}& \scriptsize{2.67} & \scriptsize{2.74} & \scriptsize{2.8} & \scriptsize{2.84} & \scriptsize{2.88} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{38.39} \% & \scriptsize{40.38} \% & \scriptsize{41.88} \% & \scriptsize{43.06} \% & \scriptsize{44.09} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.960}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.960}{Fe2 Te1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{136}{503}}}
& \scriptsize{Fe} & \scriptsize{2.36}& \scriptsize{3.76} & \scriptsize{3.96} & \scriptsize{4.06} & \scriptsize{4.14} & \scriptsize{4.2} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{29.58} \% & \scriptsize{33.81} \% & \scriptsize{35.97} \% & \scriptsize{37.65} \% & \scriptsize{39.07} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.36}& \scriptsize{3.78} & \scriptsize{3.97} & \scriptsize{4.07} & \scriptsize{4.15} & \scriptsize{4.22} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{30.11} \% & \scriptsize{34.15} \% & \scriptsize{36.27} \% & \scriptsize{37.9} \% & \scriptsize{39.32} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.961}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.961}{Li1 Cr1 Ge2 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{77}}}
& \scriptsize{Cr} & \scriptsize{2.17}& \scriptsize{2.76} & \scriptsize{2.8} & \scriptsize{2.84} & \scriptsize{2.87} & \scriptsize{2.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{53.46} \% & \scriptsize{57.43} \% & \scriptsize{61.0} \% & \scriptsize{64.08} \% & \scriptsize{66.97} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.17}& \scriptsize{2.76} & \scriptsize{2.8} & \scriptsize{2.84} & \scriptsize{2.87} & \scriptsize{2.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{17.82} \% & \scriptsize{19.14} \% & \scriptsize{20.33} \% & \scriptsize{21.36} \% & \scriptsize{22.32} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.962}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.962}{Li1 Cr1 Ge2 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{77}}}
& \scriptsize{Cr} & \scriptsize{2.1}& \scriptsize{2.76} & \scriptsize{2.8} & \scriptsize{2.84} & \scriptsize{2.87} & \scriptsize{2.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{62.53} \% & \scriptsize{66.63} \% & \scriptsize{70.27} \% & \scriptsize{73.54} \% & \scriptsize{76.41} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.1}& \scriptsize{2.76} & \scriptsize{2.8} & \scriptsize{2.84} & \scriptsize{2.87} & \scriptsize{2.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{20.84} \% & \scriptsize{22.21} \% & \scriptsize{23.42} \% & \scriptsize{24.51} \% & \scriptsize{25.47} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.963}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.963}{Li1 Cr1 Ge2 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{77}}}
& \scriptsize{Cr} & \scriptsize{2.34}& \scriptsize{2.75} & \scriptsize{2.8} & \scriptsize{2.84} & \scriptsize{2.87} & \scriptsize{2.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{35.37} \% & \scriptsize{39.13} \% & \scriptsize{42.39} \% & \scriptsize{45.28} \% & \scriptsize{47.9} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.34}& \scriptsize{2.75} & \scriptsize{2.8} & \scriptsize{2.84} & \scriptsize{2.87} & \scriptsize{2.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{11.79} \% & \scriptsize{13.04} \% & \scriptsize{14.13} \% & \scriptsize{15.09} \% & \scriptsize{15.97} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.964}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.964}{Li1 Cr1 Ge2 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{77}}}
& \scriptsize{Cr} & \scriptsize{2.08}& \scriptsize{2.75} & \scriptsize{2.8} & \scriptsize{2.84} & \scriptsize{2.87} & \scriptsize{2.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{64.5} \% & \scriptsize{68.68} \% & \scriptsize{72.34} \% & \scriptsize{75.62} \% & \scriptsize{78.55} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.08}& \scriptsize{2.75} & \scriptsize{2.8} & \scriptsize{2.84} & \scriptsize{2.87} & \scriptsize{2.9} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{21.5} \% & \scriptsize{22.89} \% & \scriptsize{24.11} \% & \scriptsize{25.21} \% & \scriptsize{26.18} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.965}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.965}{Lu1 Fe2 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{1}{3}}}
& \scriptsize{Fe} & \scriptsize{4.8}& \scriptsize{3.63} & \scriptsize{3.7} & \scriptsize{3.73} & \scriptsize{3.73} & \scriptsize{3.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{24.34} \% & \scriptsize{22.93} \% & \scriptsize{22.24} \% & \scriptsize{22.3} \% & \scriptsize{22.76} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.8}& \scriptsize{3.63} & \scriptsize{3.7} & \scriptsize{3.73} & \scriptsize{3.73} & \scriptsize{3.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.48} \% & \scriptsize{3.28} \% & \scriptsize{3.18} \% & \scriptsize{3.19} \% & \scriptsize{3.25} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.966}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.966}{W1 V2 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{58}{395}}}
& \scriptsize{V} & \scriptsize{0.9}& \scriptsize{-} & \scriptsize{1.69} & \scriptsize{1.77} & \scriptsize{1.83} & \scriptsize{1.87} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{43.83} \% & \scriptsize{48.39} \% & \scriptsize{51.5} \% & \scriptsize{53.72} \% \\\cline{4-10}
&&& \scriptsize{V} & \scriptsize{0.9}& \scriptsize{-} & \scriptsize{1.69} & \scriptsize{1.77} & \scriptsize{1.83} & \scriptsize{1.87} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{43.83} \% & \scriptsize{48.39} \% & \scriptsize{51.5} \% & \scriptsize{53.72} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.968}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.968}{Fe2 Ca1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{448}}}
& \scriptsize{Fe} & \scriptsize{4.26}& \scriptsize{3.75} & \scriptsize{3.95} & \scriptsize{4.05} & \scriptsize{4.12} & \scriptsize{4.18} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.99} \% & \scriptsize{1.85} \% & \scriptsize{1.26} \% & \scriptsize{0.82} \% & \scriptsize{0.45} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.26}& \scriptsize{3.7} & \scriptsize{3.94} & \scriptsize{4.05} & \scriptsize{4.13} & \scriptsize{4.19} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.27} \% & \scriptsize{1.86} \% & \scriptsize{1.23} \% & \scriptsize{0.77} \% & \scriptsize{0.4} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.969}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.969}{Fe2 Ca1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{445}}}
& \scriptsize{Fe} & \scriptsize{4.26}& \scriptsize{3.66} & \scriptsize{4.0} & \scriptsize{4.11} & \scriptsize{4.17} & \scriptsize{4.23} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{14.01} \% & \scriptsize{6.13} \% & \scriptsize{3.52} \% & \scriptsize{2.02} \% & \scriptsize{0.7} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.26}& \scriptsize{3.66} & \scriptsize{4.0} & \scriptsize{4.11} & \scriptsize{4.18} & \scriptsize{4.23} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.0} \% & \scriptsize{0.88} \% & \scriptsize{0.5} \% & \scriptsize{0.29} \% & \scriptsize{0.1} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{0.984}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{0.984}{V1 Lu1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{446}}}
& \scriptsize{V} & \scriptsize{1.2}& \scriptsize{1.6} & \scriptsize{1.68} & \scriptsize{1.75} & \scriptsize{1.8} & \scriptsize{1.84} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.58} \% & \scriptsize{40.17} \% & \scriptsize{45.92} \% & \scriptsize{49.83} \% & \scriptsize{53.08} \% \\\cline{4-10}
&&& \scriptsize{V} & \scriptsize{1.2}& \scriptsize{1.59} & \scriptsize{1.68} & \scriptsize{1.75} & \scriptsize{1.8} & \scriptsize{1.84} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.83} \% & \scriptsize{13.44} \% & \scriptsize{15.28} \% & \scriptsize{16.61} \% & \scriptsize{17.67} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.277}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.277}{Li1 Fe1 Cr4 O8}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{119}{319}}}
& \scriptsize{Fe} & \scriptsize{2.54}& \scriptsize{3.66} & \scriptsize{3.76} & \scriptsize{3.85} & \scriptsize{3.94} & \scriptsize{4.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{44.09} \% & \scriptsize{48.03} \% & \scriptsize{51.65} \% & \scriptsize{55.04} \% & \scriptsize{58.31} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{0.28}& \scriptsize{2.74} & \scriptsize{2.76} & \scriptsize{2.77} & \scriptsize{2.78} & \scriptsize{2.79} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{219.64} \% & \scriptsize{220.98} \% & \scriptsize{222.14} \% & \scriptsize{223.04} \% & \scriptsize{223.93} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.278}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.278}{Cu1 C2 N2 S2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Cu} & \scriptsize{0.3}& \scriptsize{0.37} & \scriptsize{0.41} & \scriptsize{0.44} & \scriptsize{0.46} & \scriptsize{0.48} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{73.81} \% & \scriptsize{108.05} \% & \scriptsize{136.14} \% & \scriptsize{159.49} \% & \scriptsize{182.86} \% \\\cline{4-10}
&&& \scriptsize{Cu} & \scriptsize{0.3}& \scriptsize{0.37} & \scriptsize{0.41} & \scriptsize{0.44} & \scriptsize{0.46} & \scriptsize{0.48} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{73.81} \% & \scriptsize{108.05} \% & \scriptsize{135.48} \% & \scriptsize{160.15} \% & \scriptsize{182.86} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.281}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.281}{Y1 Ba1 Fe1 Cu1 O5}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{42}{223}}}
& \scriptsize{Fe} & \scriptsize{2.51}& \scriptsize{3.64} & \scriptsize{3.77} & \scriptsize{3.87} & \scriptsize{3.96} & \scriptsize{4.03} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{44.94} \% & \scriptsize{50.08} \% & \scriptsize{54.26} \% & \scriptsize{57.61} \% & \scriptsize{60.56} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.51}& \scriptsize{3.64} & \scriptsize{3.77} & \scriptsize{3.87} & \scriptsize{3.96} & \scriptsize{4.03} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{44.94} \% & \scriptsize{50.08} \% & \scriptsize{54.26} \% & \scriptsize{57.61} \% & \scriptsize{60.56} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.286}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.286}{Fe1 C3 O8 H4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Fe} & \scriptsize{4.15}& \scriptsize{1.3} & \scriptsize{3.15} & \scriptsize{3.32} & \scriptsize{3.45} & \scriptsize{3.97} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{104.34} \% & \scriptsize{31.07} \% & \scriptsize{25.77} \% & \scriptsize{22.59} \% & \scriptsize{6.53} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.15}& \scriptsize{1.3} & \scriptsize{3.15} & \scriptsize{3.32} & \scriptsize{3.45} & \scriptsize{3.97} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{104.02} \% & \scriptsize{31.16} \% & \scriptsize{25.72} \% & \scriptsize{22.53} \% & \scriptsize{6.53} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.287}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.287}{V2 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{84}}}
& \scriptsize{V} & \scriptsize{1.15}& \scriptsize{1.55} & \scriptsize{1.74} & \scriptsize{1.85} & \scriptsize{1.91} & \scriptsize{1.96} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{69.32} \% & \scriptsize{102.93} \% & \scriptsize{120.81} \% & \scriptsize{132.02} \% & \scriptsize{140.08} \% \\\cline{4-10}
&&& \scriptsize{V} & \scriptsize{1.15}& \scriptsize{1.54} & \scriptsize{1.72} & \scriptsize{1.84} & \scriptsize{1.91} & \scriptsize{1.95} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.68} \% & \scriptsize{14.3} \% & \scriptsize{17.09} \% & \scriptsize{18.76} \% & \scriptsize{19.97} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.304}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.304}{Mg1 Mn1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Mn} & \scriptsize{1.99}& \scriptsize{2.7} & \scriptsize{2.79} & \scriptsize{2.88} & \scriptsize{2.97} & \scriptsize{3.06} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{53.79} \% & \scriptsize{60.65} \% & \scriptsize{67.29} \% & \scriptsize{74.11} \% & \scriptsize{81.12} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.99}& \scriptsize{2.7} & \scriptsize{2.79} & \scriptsize{2.88} & \scriptsize{2.97} & \scriptsize{3.06} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{53.79} \% & \scriptsize{60.62} \% & \scriptsize{67.35} \% & \scriptsize{74.02} \% & \scriptsize{81.09} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.305}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.305}{Mn5 Si3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{60}{431}}}
& \scriptsize{Mn} & \scriptsize{1.48}& \scriptsize{2.67} & \scriptsize{3.19} & \scriptsize{3.53} & \scriptsize{3.77} & \scriptsize{3.97} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{80.61} \% & \scriptsize{115.81} \% & \scriptsize{138.65} \% & \scriptsize{155.0} \% & \scriptsize{167.97} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.48}& \scriptsize{2.67} & \scriptsize{3.19} & \scriptsize{3.53} & \scriptsize{3.78} & \scriptsize{3.97} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{11.51} \% & \scriptsize{16.53} \% & \scriptsize{19.8} \% & \scriptsize{22.15} \% & \scriptsize{24.01} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.308}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.308}{Mn1 Bi2 Te4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{167}{108}}}
& \scriptsize{Mn} & \scriptsize{4.04}& \scriptsize{4.2} & \scriptsize{4.31} & \scriptsize{4.39} & \scriptsize{4.47} & \scriptsize{4.53} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.06} \% & \scriptsize{6.61} \% & \scriptsize{8.74} \% & \scriptsize{10.57} \% & \scriptsize{12.1} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.04}& \scriptsize{4.2} & \scriptsize{4.31} & \scriptsize{4.39} & \scriptsize{4.47} & \scriptsize{4.53} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.06} \% & \scriptsize{6.61} \% & \scriptsize{8.74} \% & \scriptsize{10.57} \% & \scriptsize{12.1} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.311}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.311}{Ba1 Mo1 P2 O8}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Mo} & \scriptsize{1.31}& \scriptsize{1.67} & \scriptsize{1.72} & \scriptsize{1.76} & \scriptsize{1.81} & \scriptsize{1.85} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{70.03} \% & \scriptsize{64.64} \% & \scriptsize{73.33} \% & \scriptsize{74.79} \% & \scriptsize{83.44} \% \\\cline{4-10}
&&& \scriptsize{Mo} & \scriptsize{1.31}& \scriptsize{1.67} & \scriptsize{1.72} & \scriptsize{1.76} & \scriptsize{1.81} & \scriptsize{1.85} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{70.03} \% & \scriptsize{64.64} \% & \scriptsize{73.33} \% & \scriptsize{74.69} \% & \scriptsize{83.44} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.314}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.314}{Na1 Fe1 Si2 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{84}}}
& \scriptsize{Fe} & \scriptsize{2.36}& \scriptsize{4.03} & \scriptsize{4.1} & \scriptsize{4.17} & \scriptsize{4.24} & \scriptsize{4.31} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{141.18} \% & \scriptsize{147.17} \% & \scriptsize{153.02} \% & \scriptsize{158.88} \% & \scriptsize{164.78} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.36}& \scriptsize{4.03} & \scriptsize{4.1} & \scriptsize{4.17} & \scriptsize{4.24} & \scriptsize{4.31} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{47.06} \% & \scriptsize{49.07} \% & \scriptsize{51.01} \% & \scriptsize{52.96} \% & \scriptsize{54.93} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.319}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.319}{Sr2 Ru1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{63}{466}}}
& \scriptsize{Ru} & \scriptsize{0.4}& \scriptsize{0.71} & \scriptsize{1.08} & \scriptsize{1.32} & \scriptsize{1.47} & \scriptsize{1.57} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{77.5} \% & \scriptsize{170.25} \% & \scriptsize{229.75} \% & \scriptsize{268.0} \% & \scriptsize{291.75} \% \\\cline{4-10}
&&& \scriptsize{Ru} & \scriptsize{0.4}& \scriptsize{0.71} & \scriptsize{1.08} & \scriptsize{1.32} & \scriptsize{1.47} & \scriptsize{1.57} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{77.5} \% & \scriptsize{170.25} \% & \scriptsize{229.75} \% & \scriptsize{268.0} \% & \scriptsize{291.75} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.321}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.321}{Ba2 Fe1 W1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Fe} & \scriptsize{3.43}& \scriptsize{3.63} & \scriptsize{3.71} & \scriptsize{3.76} & \scriptsize{3.69} & \scriptsize{3.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{17.91} \% & \scriptsize{25.07} \% & \scriptsize{31.74} \% & \scriptsize{20.4} \% & \scriptsize{24.1} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.43}& \scriptsize{3.63} & \scriptsize{3.71} & \scriptsize{3.76} & \scriptsize{3.69} & \scriptsize{3.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{17.91} \% & \scriptsize{25.18} \% & \scriptsize{34.1} \% & \scriptsize{21.41} \% & \scriptsize{24.08} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{1.323}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{1.323}{Co1 Ge1 O3}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{14}{84}}}
& \scriptsize{Co} & \scriptsize{2.88}& \scriptsize{2.59} & \scriptsize{2.62} & \scriptsize{2.66} & \scriptsize{2.7} & \scriptsize{2.74} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{86.96} \% & \scriptsize{22.6} \% & \scriptsize{13.87} \% & \scriptsize{11.24} \% & \scriptsize{8.37} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.88}& \scriptsize{2.59} & \scriptsize{2.62} & \scriptsize{2.66} & \scriptsize{2.7} & \scriptsize{2.74} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{29.05} \% & \scriptsize{7.52} \% & \scriptsize{4.64} \% & \scriptsize{3.75} \% & \scriptsize{2.79} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{4.32}& \scriptsize{2.56} & \scriptsize{2.62} & \scriptsize{2.67} & \scriptsize{2.71} & \scriptsize{2.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{150.64} \% & \scriptsize{94.01} \% & \scriptsize{83.22} \% & \scriptsize{78.22} \% & \scriptsize{77.65} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{4.32}& \scriptsize{2.55} & \scriptsize{2.62} & \scriptsize{2.67} & \scriptsize{2.71} & \scriptsize{2.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.26} \% & \scriptsize{31.38} \% & \scriptsize{27.74} \% & \scriptsize{26.07} \% & \scriptsize{25.88} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{1.345}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{1.345}{Na1 Mn1 F4}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{14}{80}}}
& \scriptsize{Mn} & \scriptsize{3.53}& \scriptsize{3.58} & \scriptsize{3.64} & \scriptsize{3.7} & \scriptsize{3.75} & \scriptsize{3.8} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{6.76} \% & \scriptsize{12.91} \% & \scriptsize{18.7} \% & \scriptsize{23.06} \% & \scriptsize{27.35} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.53}& \scriptsize{3.58} & \scriptsize{3.65} & \scriptsize{3.7} & \scriptsize{3.76} & \scriptsize{3.81} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{6.96} \% & \scriptsize{12.86} \% & \scriptsize{18.62} \% & \scriptsize{23.24} \% & \scriptsize{27.49} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.53}& \scriptsize{3.58} & \scriptsize{3.64} & \scriptsize{3.7} & \scriptsize{3.75} & \scriptsize{3.8} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.66} \% & \scriptsize{6.33} \% & \scriptsize{9.35} \% & \scriptsize{11.53} \% & \scriptsize{13.69} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.347}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.347}{Cu1 Fe1 O2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{15}{91}}}
& \scriptsize{Fe} & \scriptsize{4.0}& \scriptsize{0.02} & \scriptsize{0.02} & \scriptsize{0.02} & \scriptsize{0.02} & \scriptsize{0.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{100.57} \% & \scriptsize{100.55} \% & \scriptsize{100.5} \% & \scriptsize{100.48} \% & \scriptsize{100.48} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.0}& \scriptsize{0.02} & \scriptsize{0.02} & \scriptsize{0.02} & \scriptsize{0.02} & \scriptsize{0.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{33.52} \% & \scriptsize{33.52} \% & \scriptsize{33.5} \% & \scriptsize{33.49} \% & \scriptsize{33.49} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.351}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.351}{Ba2 Co2 Cl1 F7}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{11}{55}}}
& \scriptsize{Co} & \scriptsize{3.79}& \scriptsize{2.58} & \scriptsize{2.63} & \scriptsize{2.68} & \scriptsize{2.73} & \scriptsize{2.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.03} \% & \scriptsize{15.28} \% & \scriptsize{14.58} \% & \scriptsize{14.04} \% & \scriptsize{13.54} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.79}& \scriptsize{2.57} & \scriptsize{2.64} & \scriptsize{2.68} & \scriptsize{2.73} & \scriptsize{2.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.35} \% & \scriptsize{5.07} \% & \scriptsize{4.86} \% & \scriptsize{4.67} \% & \scriptsize{4.51} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.370}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.370}{Li2 Cu1 O2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{58}{404}}}
& \scriptsize{Cu} & \scriptsize{0.96}& \scriptsize{0.54} & \scriptsize{0.55} & \scriptsize{0.57} & \scriptsize{0.59} & \scriptsize{0.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{44.27} \% & \scriptsize{42.5} \% & \scriptsize{40.73} \% & \scriptsize{38.96} \% & \scriptsize{37.19} \% \\\cline{4-10}
&&& \scriptsize{Cu} & \scriptsize{0.96}& \scriptsize{0.54} & \scriptsize{0.55} & \scriptsize{0.57} & \scriptsize{0.59} & \scriptsize{0.6} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{44.27} \% & \scriptsize{42.5} \% & \scriptsize{40.73} \% & \scriptsize{38.96} \% & \scriptsize{37.19} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.383}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.383}{Fe1 Ca2 O3 Br1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{113}{273}}}
& \scriptsize{Fe} & \scriptsize{3.49}& \scriptsize{3.56} & \scriptsize{3.74} & \scriptsize{3.88} & \scriptsize{4.0} & \scriptsize{4.1} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.18} \% & \scriptsize{14.81} \% & \scriptsize{22.68} \% & \scriptsize{29.25} \% & \scriptsize{35.21} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.49}& \scriptsize{3.56} & \scriptsize{3.74} & \scriptsize{3.88} & \scriptsize{4.0} & \scriptsize{4.1} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.39} \% & \scriptsize{4.92} \% & \scriptsize{7.57} \% & \scriptsize{9.76} \% & \scriptsize{11.74} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.495}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.495}{Y1 Mn2 Si2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{126}{386}}}
& \scriptsize{Mn} & \scriptsize{2.4}& \scriptsize{1.9} & \scriptsize{2.17} & \scriptsize{2.43} & \scriptsize{3.39} & \scriptsize{3.65} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.33} \% & \scriptsize{4.73} \% & \scriptsize{0.63} \% & \scriptsize{20.65} \% & \scriptsize{26.04} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.4}& \scriptsize{1.9} & \scriptsize{2.17} & \scriptsize{2.43} & \scriptsize{3.39} & \scriptsize{3.65} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.33} \% & \scriptsize{4.73} \% & \scriptsize{0.63} \% & \scriptsize{20.65} \% & \scriptsize{26.04} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.496}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.496}{Y1 Mn2 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{126}{386}}}
& \scriptsize{Mn} & \scriptsize{2.95}& \scriptsize{2.34} & \scriptsize{2.68} & \scriptsize{3.64} & \scriptsize{3.91} & \scriptsize{4.05} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.36} \% & \scriptsize{4.58} \% & \scriptsize{11.75} \% & \scriptsize{16.19} \% & \scriptsize{18.63} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.95}& \scriptsize{2.34} & \scriptsize{2.68} & \scriptsize{3.64} & \scriptsize{3.91} & \scriptsize{4.05} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.36} \% & \scriptsize{4.58} \% & \scriptsize{11.75} \% & \scriptsize{16.19} \% & \scriptsize{18.63} \% \\\cline{4-10}\hline
\multirow{12}{*}{\scriptsize{\bcsidmagndatashort{1.498}}} & \multirow{12}{*}{\scriptsize{\bcsidwebformula{1.498}{Cu1 Si1 O4 H2}}} & \multirow{12}{*}{\scriptsize{\msgsymbnum{148}{20}}}
& \scriptsize{Cu} & \scriptsize{0.65}& \scriptsize{-} & \scriptsize{0.65} & \scriptsize{0.68} & \scriptsize{0.71} & \scriptsize{0.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{161.05} \% & \scriptsize{69.84} \% & \scriptsize{17.79} \% & \scriptsize{17.15} \% \\\cline{4-10}
&&& \scriptsize{Cu} & \scriptsize{0.65}& \scriptsize{-} & \scriptsize{0.65} & \scriptsize{0.68} & \scriptsize{0.71} & \scriptsize{0.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{160.16} \% & \scriptsize{75.77} \% & \scriptsize{22.17} \% & \scriptsize{21.69} \% \\\cline{4-10}
&&& \scriptsize{Cu} & \scriptsize{0.65}& \scriptsize{-} & \scriptsize{0.65} & \scriptsize{0.68} & \scriptsize{0.71} & \scriptsize{0.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{40.27} \% & \scriptsize{18.21} \% & \scriptsize{5.14} \% & \scriptsize{4.33} \% \\\cline{4-10}
&&& \scriptsize{Cu} & \scriptsize{0.65}& \scriptsize{-} & \scriptsize{0.65} & \scriptsize{0.68} & \scriptsize{0.71} & \scriptsize{0.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{161.05} \% & \scriptsize{69.68} \% & \scriptsize{17.79} \% & \scriptsize{17.15} \% \\\cline{4-10}
&&& \scriptsize{Cu} & \scriptsize{0.65}& \scriptsize{-} & \scriptsize{0.65} & \scriptsize{0.68} & \scriptsize{0.71} & \scriptsize{0.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{160.16} \% & \scriptsize{75.77} \% & \scriptsize{25.87} \% & \scriptsize{21.69} \% \\\cline{4-10}
&&& \scriptsize{Cu} & \scriptsize{0.65}& \scriptsize{-} & \scriptsize{0.65} & \scriptsize{0.68} & \scriptsize{0.71} & \scriptsize{0.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{40.27} \% & \scriptsize{17.94} \% & \scriptsize{5.14} \% & \scriptsize{4.33} \% \\\cline{4-10}\hline
\multirow{12}{*}{\scriptsize{\bcsidmagndatashort{1.499}}} & \multirow{12}{*}{\scriptsize{\bcsidwebformula{1.499}{Cs1 Fe1 Mo2 O8}}} & \multirow{12}{*}{\scriptsize{\msgsymbnum{143}{3}}}
& \scriptsize{Fe} & \scriptsize{4.01}& \scriptsize{-} & \scriptsize{4.07} & \scriptsize{4.14} & \scriptsize{4.2} & \scriptsize{4.26} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{2.95} \% & \scriptsize{6.43} \% & \scriptsize{9.59} \% & \scriptsize{12.53} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.01}& \scriptsize{-} & \scriptsize{4.07} & \scriptsize{4.14} & \scriptsize{4.2} & \scriptsize{4.26} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{2.74} \% & \scriptsize{6.32} \% & \scriptsize{9.58} \% & \scriptsize{12.54} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.01}& \scriptsize{-} & \scriptsize{4.07} & \scriptsize{4.14} & \scriptsize{4.2} & \scriptsize{4.26} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{1.4} \% & \scriptsize{3.19} \% & \scriptsize{4.79} \% & \scriptsize{6.26} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.01}& \scriptsize{-} & \scriptsize{4.07} & \scriptsize{4.14} & \scriptsize{4.2} & \scriptsize{4.26} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{2.92} \% & \scriptsize{6.41} \% & \scriptsize{9.62} \% & \scriptsize{12.53} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.01}& \scriptsize{-} & \scriptsize{4.07} & \scriptsize{4.14} & \scriptsize{4.2} & \scriptsize{4.26} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{2.74} \% & \scriptsize{6.37} \% & \scriptsize{9.55} \% & \scriptsize{12.59} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.01}& \scriptsize{-} & \scriptsize{4.07} & \scriptsize{4.14} & \scriptsize{4.2} & \scriptsize{4.26} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{1.4} \% & \scriptsize{3.19} \% & \scriptsize{4.79} \% & \scriptsize{6.28} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.500}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.500}{Co1 Cu2 S2 Sr2 O2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Co} & \scriptsize{3.81}& \scriptsize{-} & \scriptsize{0.05} & \scriptsize{0.31} & \scriptsize{0.46} & \scriptsize{0.58} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{304.01} \% & \scriptsize{324.71} \% & \scriptsize{336.23} \% & \scriptsize{345.64} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.81}& \scriptsize{-} & \scriptsize{0.05} & \scriptsize{0.31} & \scriptsize{0.46} & \scriptsize{0.58} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{304.01} \% & \scriptsize{324.71} \% & \scriptsize{336.27} \% & \scriptsize{345.64} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.508}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.508}{Al1 B2 Mn2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{63}{466}}}
& \scriptsize{Mn} & \scriptsize{0.71}& \scriptsize{0.8} & \scriptsize{1.28} & \scriptsize{-} & \scriptsize{-} & \scriptsize{3.23} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{12.54} \% & \scriptsize{79.58} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{354.65} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{0.71}& \scriptsize{0.8} & \scriptsize{1.28} & \scriptsize{-} & \scriptsize{-} & \scriptsize{3.23} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.18} \% & \scriptsize{26.53} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{118.22} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{1.519}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{1.519}{Co1 S1 O4}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{60}{431}}}
& \scriptsize{Co} & \scriptsize{3.3}& \scriptsize{2.57} & \scriptsize{2.63} & \scriptsize{2.68} & \scriptsize{2.72} & \scriptsize{2.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{114.3} \% & \scriptsize{48.59} \% & \scriptsize{82.26} \% & \scriptsize{44.0} \% & \scriptsize{35.82} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.3}& \scriptsize{2.57} & \scriptsize{2.63} & \scriptsize{2.68} & \scriptsize{2.72} & \scriptsize{2.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{114.33} \% & \scriptsize{48.59} \% & \scriptsize{82.26} \% & \scriptsize{44.0} \% & \scriptsize{35.82} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.3}& \scriptsize{2.57} & \scriptsize{2.63} & \scriptsize{2.68} & \scriptsize{2.72} & \scriptsize{2.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{57.17} \% & \scriptsize{24.3} \% & \scriptsize{41.13} \% & \scriptsize{22.0} \% & \scriptsize{17.91} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.520}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.520}{Ni1 S1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{60}{431}}}
& \scriptsize{Ni} & \scriptsize{2.1}& \scriptsize{-} & \scriptsize{1.61} & \scriptsize{1.65} & \scriptsize{1.69} & \scriptsize{1.72} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{23.48} \% & \scriptsize{21.43} \% & \scriptsize{19.62} \% & \scriptsize{18.0} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{2.1}& \scriptsize{-} & \scriptsize{1.61} & \scriptsize{1.65} & \scriptsize{1.69} & \scriptsize{1.72} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{7.84} \% & \scriptsize{7.14} \% & \scriptsize{6.54} \% & \scriptsize{6.0} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.521}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.521}{Fe1 S1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{60}{431}}}
& \scriptsize{Fe} & \scriptsize{4.1}& \scriptsize{-} & \scriptsize{3.64} & \scriptsize{3.68} & \scriptsize{3.71} & \scriptsize{3.74} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{11.17} \% & \scriptsize{10.32} \% & \scriptsize{9.56} \% & \scriptsize{8.9} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.1}& \scriptsize{-} & \scriptsize{3.64} & \scriptsize{3.68} & \scriptsize{3.71} & \scriptsize{3.74} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{3.72} \% & \scriptsize{3.44} \% & \scriptsize{3.19} \% & \scriptsize{2.96} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.522}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.522}{Cr1 V1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{4}}}
& \scriptsize{Cr} & \scriptsize{2.11}& \scriptsize{2.73} & \scriptsize{2.8} & \scriptsize{2.85} & \scriptsize{2.89} & \scriptsize{2.92} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{88.19} \% & \scriptsize{97.52} \% & \scriptsize{104.64} \% & \scriptsize{111.1} \% & \scriptsize{116.27} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.11}& \scriptsize{2.73} & \scriptsize{2.8} & \scriptsize{2.85} & \scriptsize{2.89} & \scriptsize{2.92} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{87.5} \% & \scriptsize{96.42} \% & \scriptsize{104.58} \% & \scriptsize{109.56} \% & \scriptsize{114.72} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.523}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.523}{V1 P1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{452}}}
& \scriptsize{V} & \scriptsize{0.8}& \scriptsize{-} & \scriptsize{1.84} & \scriptsize{1.87} & \scriptsize{1.89} & \scriptsize{1.91} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{130.12} \% & \scriptsize{133.5} \% & \scriptsize{136.25} \% & \scriptsize{138.62} \% \\\cline{4-10}
&&& \scriptsize{V} & \scriptsize{0.8}& \scriptsize{-} & \scriptsize{1.84} & \scriptsize{1.87} & \scriptsize{1.89} & \scriptsize{1.91} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{18.59} \% & \scriptsize{19.07} \% & \scriptsize{19.46} \% & \scriptsize{19.8} \% \\\cline{4-10}\hline
\multirow{10}{*}{\scriptsize{\bcsidmagndatashort{1.524}}} & \multirow{10}{*}{\scriptsize{\bcsidwebformula{1.524}{In1 Mn1 O3}}} & \multirow{10}{*}{\scriptsize{\msgsymbnum{159}{64}}}
& \scriptsize{Mn} & \scriptsize{3.25}& \scriptsize{3.4} & \scriptsize{3.51} & \scriptsize{3.6} & \scriptsize{3.68} & \scriptsize{3.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.62} \% & \scriptsize{8.03} \% & \scriptsize{10.86} \% & \scriptsize{13.32} \% & \scriptsize{15.6} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.25}& \scriptsize{3.4} & \scriptsize{3.51} & \scriptsize{3.6} & \scriptsize{3.68} & \scriptsize{3.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.43} \% & \scriptsize{16.16} \% & \scriptsize{21.76} \% & \scriptsize{26.77} \% & \scriptsize{31.23} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.25}& \scriptsize{3.4} & \scriptsize{3.51} & \scriptsize{3.6} & \scriptsize{3.68} & \scriptsize{3.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.19} \% & \scriptsize{16.08} \% & \scriptsize{21.69} \% & \scriptsize{26.64} \% & \scriptsize{31.13} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.25}& \scriptsize{3.4} & \scriptsize{3.51} & \scriptsize{3.6} & \scriptsize{3.68} & \scriptsize{3.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.3} \% & \scriptsize{16.13} \% & \scriptsize{21.7} \% & \scriptsize{26.71} \% & \scriptsize{31.16} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.25}& \scriptsize{3.4} & \scriptsize{3.51} & \scriptsize{3.6} & \scriptsize{3.68} & \scriptsize{3.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.58} \% & \scriptsize{1.0} \% & \scriptsize{1.36} \% & \scriptsize{1.67} \% & \scriptsize{1.95} \% \\\cline{4-10}\hline
\multirow{16}{*}{\scriptsize{\bcsidmagndatashort{1.528}}} & \multirow{16}{*}{\scriptsize{\bcsidwebformula{1.528}{Fe4 Bi2 O9}}} & \multirow{16}{*}{\scriptsize{\msgsymbnum{12}{64}}}
& \scriptsize{Fe} & \scriptsize{3.52}& \scriptsize{3.45} & \scriptsize{3.66} & \scriptsize{3.8} & \scriptsize{3.91} & \scriptsize{4.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{6.0} \% & \scriptsize{5.02} \% & \scriptsize{12.15} \% & \scriptsize{18.25} \% & \scriptsize{24.61} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.52}& \scriptsize{3.45} & \scriptsize{3.66} & \scriptsize{3.8} & \scriptsize{3.91} & \scriptsize{4.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.0} \% & \scriptsize{1.67} \% & \scriptsize{4.05} \% & \scriptsize{6.08} \% & \scriptsize{8.2} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.52}& \scriptsize{3.45} & \scriptsize{3.66} & \scriptsize{3.8} & \scriptsize{3.91} & \scriptsize{4.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.24} \% & \scriptsize{13.38} \% & \scriptsize{18.24} \% & \scriptsize{23.88} \% & \scriptsize{27.75} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.52}& \scriptsize{3.45} & \scriptsize{3.66} & \scriptsize{3.8} & \scriptsize{3.91} & \scriptsize{4.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.41} \% & \scriptsize{4.46} \% & \scriptsize{6.08} \% & \scriptsize{7.96} \% & \scriptsize{9.25} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.73}& \scriptsize{3.78} & \scriptsize{3.92} & \scriptsize{4.02} & \scriptsize{4.1} & \scriptsize{4.17} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.01} \% & \scriptsize{11.13} \% & \scriptsize{16.12} \% & \scriptsize{19.6} \% & \scriptsize{22.78} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.73}& \scriptsize{3.78} & \scriptsize{3.92} & \scriptsize{4.02} & \scriptsize{4.1} & \scriptsize{4.17} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.97} \% & \scriptsize{3.67} \% & \scriptsize{5.37} \% & \scriptsize{6.53} \% & \scriptsize{7.59} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.73}& \scriptsize{3.78} & \scriptsize{3.92} & \scriptsize{4.02} & \scriptsize{4.1} & \scriptsize{4.17} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.71} \% & \scriptsize{10.93} \% & \scriptsize{16.1} \% & \scriptsize{19.78} \% & \scriptsize{22.95} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.73}& \scriptsize{3.78} & \scriptsize{3.92} & \scriptsize{4.02} & \scriptsize{4.1} & \scriptsize{4.17} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.27} \% & \scriptsize{3.64} \% & \scriptsize{5.4} \% & \scriptsize{6.59} \% & \scriptsize{7.65} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.538}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.538}{Mn1 Ba2 Te1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{83}}}
& \scriptsize{Mn} & \scriptsize{4.5}& \scriptsize{4.37} & \scriptsize{4.44} & \scriptsize{4.49} & \scriptsize{4.54} & \scriptsize{4.58} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.21} \% & \scriptsize{3.84} \% & \scriptsize{0.16} \% & \scriptsize{2.97} \% & \scriptsize{5.75} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.5}& \scriptsize{4.37} & \scriptsize{4.44} & \scriptsize{4.49} & \scriptsize{4.54} & \scriptsize{4.58} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.27} \% & \scriptsize{3.78} \% & \scriptsize{0.16} \% & \scriptsize{2.97} \% & \scriptsize{5.75} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.542}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.542}{Mn1 Rb1 P1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{138}{528}}}
& \scriptsize{Mn} & \scriptsize{3.21}& \scriptsize{3.84} & \scriptsize{-} & \scriptsize{-} & \scriptsize{4.3} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.78} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{17.04} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.21}& \scriptsize{3.84} & \scriptsize{-} & \scriptsize{-} & \scriptsize{4.3} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.78} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{17.04} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.544}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.544}{Mn1 Rb1 As1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{138}{528}}}
& \scriptsize{Mn} & \scriptsize{3.29}& \scriptsize{3.98} & \scriptsize{4.15} & \scriptsize{4.28} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.46} \% & \scriptsize{13.09} \% & \scriptsize{15.06} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.29}& \scriptsize{3.98} & \scriptsize{4.15} & \scriptsize{4.28} & \scriptsize{-} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.46} \% & \scriptsize{13.09} \% & \scriptsize{15.06} \% & \scriptsize{-} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.545}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.545}{Mn1 Rb1 Bi1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{138}{528}}}
& \scriptsize{Mn} & \scriptsize{4.24}& \scriptsize{3.99} & \scriptsize{4.16} & \scriptsize{4.29} & \scriptsize{4.39} & \scriptsize{4.48} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.96} \% & \scriptsize{0.98} \% & \scriptsize{0.57} \% & \scriptsize{1.8} \% & \scriptsize{2.81} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.24}& \scriptsize{3.99} & \scriptsize{4.16} & \scriptsize{4.29} & \scriptsize{4.39} & \scriptsize{4.48} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.96} \% & \scriptsize{0.98} \% & \scriptsize{0.57} \% & \scriptsize{1.8} \% & \scriptsize{2.81} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.546}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.546}{Mn1 Cs1 Bi1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{138}{528}}}
& \scriptsize{Mn} & \scriptsize{4.33}& \scriptsize{4.04} & \scriptsize{4.2} & \scriptsize{4.33} & \scriptsize{4.43} & \scriptsize{4.51} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.3} \% & \scriptsize{1.47} \% & \scriptsize{0.05} \% & \scriptsize{1.11} \% & \scriptsize{2.03} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.33}& \scriptsize{4.04} & \scriptsize{4.2} & \scriptsize{4.33} & \scriptsize{4.43} & \scriptsize{4.51} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.3} \% & \scriptsize{1.47} \% & \scriptsize{0.05} \% & \scriptsize{1.11} \% & \scriptsize{2.03} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.547}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.547}{Mn1 Cs1 P1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{138}{528}}}
& \scriptsize{Mn} & \scriptsize{3.55}& \scriptsize{3.67} & \scriptsize{3.91} & \scriptsize{4.09} & \scriptsize{4.22} & \scriptsize{4.33} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.75} \% & \scriptsize{5.13} \% & \scriptsize{7.56} \% & \scriptsize{9.44} \% & \scriptsize{10.93} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.55}& \scriptsize{3.67} & \scriptsize{3.91} & \scriptsize{4.09} & \scriptsize{4.22} & \scriptsize{4.33} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.75} \% & \scriptsize{5.13} \% & \scriptsize{7.56} \% & \scriptsize{9.44} \% & \scriptsize{10.93} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.548}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.548}{Mn1 Cs1 P1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{138}{528}}}
& \scriptsize{Mn} & \scriptsize{2.86}& \scriptsize{-} & \scriptsize{4.01} & \scriptsize{-} & \scriptsize{4.29} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{20.16} \% & \scriptsize{-} \% & \scriptsize{24.97} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.86}& \scriptsize{-} & \scriptsize{4.01} & \scriptsize{-} & \scriptsize{4.29} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{20.16} \% & \scriptsize{-} \% & \scriptsize{24.97} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.550}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.550}{Mn1 Li1 As1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{138}{528}}}
& \scriptsize{Mn} & \scriptsize{3.75}& \scriptsize{3.8} & \scriptsize{4.01} & \scriptsize{-} & \scriptsize{4.29} & \scriptsize{4.38} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.71} \% & \scriptsize{3.52} \% & \scriptsize{-} \% & \scriptsize{7.17} \% & \scriptsize{8.44} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.75}& \scriptsize{3.8} & \scriptsize{4.01} & \scriptsize{-} & \scriptsize{4.29} & \scriptsize{4.38} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.71} \% & \scriptsize{3.52} \% & \scriptsize{-} \% & \scriptsize{7.17} \% & \scriptsize{8.44} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.553}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.553}{Mn1 K1 As1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{138}{528}}}
& \scriptsize{Mn} & \scriptsize{4.03}& \scriptsize{3.86} & \scriptsize{4.05} & \scriptsize{-} & \scriptsize{4.32} & \scriptsize{4.41} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.13} \% & \scriptsize{0.3} \% & \scriptsize{-} \% & \scriptsize{3.54} \% & \scriptsize{4.68} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.03}& \scriptsize{3.86} & \scriptsize{4.05} & \scriptsize{-} & \scriptsize{4.32} & \scriptsize{4.41} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.13} \% & \scriptsize{0.3} \% & \scriptsize{-} \% & \scriptsize{3.54} \% & \scriptsize{4.68} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.554}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.554}{Mn1 K1 As1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{138}{528}}}
& \scriptsize{Mn} & \scriptsize{2.93}& \scriptsize{-} & \scriptsize{4.07} & \scriptsize{4.21} & \scriptsize{-} & \scriptsize{4.41} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{19.37} \% & \scriptsize{21.83} \% & \scriptsize{-} \% & \scriptsize{25.31} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.93}& \scriptsize{-} & \scriptsize{4.07} & \scriptsize{4.21} & \scriptsize{-} & \scriptsize{4.41} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{19.37} \% & \scriptsize{21.83} \% & \scriptsize{-} \% & \scriptsize{25.31} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{1.555}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{1.555}{Mn3 B4}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{58}{404}}}
& \scriptsize{Mn} & \scriptsize{2.92}& \scriptsize{-} & \scriptsize{0.01} & \scriptsize{2.62} & \scriptsize{1.12} & \scriptsize{3.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{100.31} \% & \scriptsize{10.41} \% & \scriptsize{61.71} \% & \scriptsize{21.95} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.92}& \scriptsize{-} & \scriptsize{0.01} & \scriptsize{2.62} & \scriptsize{1.12} & \scriptsize{3.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{100.31} \% & \scriptsize{10.41} \% & \scriptsize{61.71} \% & \scriptsize{21.95} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{0.44}& \scriptsize{-} & \scriptsize{0.02} & \scriptsize{1.19} & \scriptsize{0.14} & \scriptsize{1.81} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{52.61} \% & \scriptsize{85.45} \% & \scriptsize{65.57} \% & \scriptsize{156.02} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{0.44}& \scriptsize{-} & \scriptsize{0.03} & \scriptsize{1.19} & \scriptsize{0.15} & \scriptsize{1.81} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{53.18} \% & \scriptsize{85.34} \% & \scriptsize{66.7} \% & \scriptsize{156.02} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.556}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.556}{Fe1 Sn2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{60}{432}}}
& \scriptsize{Fe} & \scriptsize{1.15}& \scriptsize{1.88} & \scriptsize{2.21} & \scriptsize{2.48} & \scriptsize{2.69} & \scriptsize{2.82} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{63.39} \% & \scriptsize{91.83} \% & \scriptsize{116.09} \% & \scriptsize{133.57} \% & \scriptsize{145.48} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{1.15}& \scriptsize{1.88} & \scriptsize{2.2} & \scriptsize{2.48} & \scriptsize{2.69} & \scriptsize{2.82} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{21.04} \% & \scriptsize{30.55} \% & \scriptsize{38.67} \% & \scriptsize{44.52} \% & \scriptsize{48.52} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.557}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.557}{Fe1 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{60}{432}}}
& \scriptsize{Fe} & \scriptsize{1.2}& \scriptsize{1.51} & \scriptsize{1.83} & \scriptsize{2.11} & \scriptsize{2.37} & \scriptsize{2.59} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{25.5} \% & \scriptsize{52.25} \% & \scriptsize{76.08} \% & \scriptsize{97.67} \% & \scriptsize{115.75} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{1.2}& \scriptsize{1.5} & \scriptsize{1.83} & \scriptsize{2.11} & \scriptsize{2.37} & \scriptsize{2.59} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.44} \% & \scriptsize{17.36} \% & \scriptsize{25.31} \% & \scriptsize{32.53} \% & \scriptsize{38.58} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.558}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.558}{Mn1 Sn2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{68}{520}}}
& \scriptsize{Mn} & \scriptsize{2.36}& \scriptsize{2.65} & \scriptsize{3.11} & \scriptsize{3.49} & \scriptsize{3.79} & \scriptsize{3.99} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{24.07} \% & \scriptsize{63.11} \% & \scriptsize{95.21} \% & \scriptsize{120.78} \% & \scriptsize{138.2} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.36}& \scriptsize{2.65} & \scriptsize{3.11} & \scriptsize{3.48} & \scriptsize{3.79} & \scriptsize{3.99} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.02} \% & \scriptsize{21.0} \% & \scriptsize{31.7} \% & \scriptsize{40.22} \% & \scriptsize{46.01} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.559}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.559}{Mn1 Sn2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{66}{498}}}
& \scriptsize{Mn} & \scriptsize{2.33}& \scriptsize{2.55} & \scriptsize{-} & \scriptsize{3.48} & \scriptsize{3.8} & \scriptsize{4.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{18.85} \% & \scriptsize{-} \% & \scriptsize{98.36} \% & \scriptsize{125.27} \% & \scriptsize{142.79} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.33}& \scriptsize{2.56} & \scriptsize{-} & \scriptsize{3.49} & \scriptsize{3.8} & \scriptsize{4.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.72} \% & \scriptsize{-} \% & \scriptsize{14.14} \% & \scriptsize{17.98} \% & \scriptsize{20.47} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.560}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.560}{Ge1 Ni2 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{63}}}
& \scriptsize{Ni} & \scriptsize{1.3}& \scriptsize{1.55} & \scriptsize{1.59} & \scriptsize{1.63} & \scriptsize{1.67} & \scriptsize{1.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{18.8} \% & \scriptsize{22.5} \% & \scriptsize{25.65} \% & \scriptsize{28.42} \% & \scriptsize{31.03} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.3}& \scriptsize{1.55} & \scriptsize{1.59} & \scriptsize{1.63} & \scriptsize{1.67} & \scriptsize{1.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.4} \% & \scriptsize{11.22} \% & \scriptsize{12.8} \% & \scriptsize{14.21} \% & \scriptsize{15.52} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.561}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.561}{Ge1 Ni2 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{8}{35}}}
& \scriptsize{Ni} & \scriptsize{1.8}& \scriptsize{1.56} & \scriptsize{1.61} & \scriptsize{1.64} & \scriptsize{1.68} & \scriptsize{1.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{25.98} \% & \scriptsize{21.26} \% & \scriptsize{17.09} \% & \scriptsize{13.23} \% & \scriptsize{9.61} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.8}& \scriptsize{1.56} & \scriptsize{1.61} & \scriptsize{1.64} & \scriptsize{1.68} & \scriptsize{1.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.71} \% & \scriptsize{3.04} \% & \scriptsize{2.44} \% & \scriptsize{1.89} \% & \scriptsize{1.37} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{1.562}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{1.562}{Ge1 Ni2 O4}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{5}{16}}}
& \scriptsize{Ni} & \scriptsize{1.3}& \scriptsize{1.56} & \scriptsize{1.61} & \scriptsize{1.64} & \scriptsize{1.68} & \scriptsize{1.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{61.33} \% & \scriptsize{71.07} \% & \scriptsize{79.73} \% & \scriptsize{87.87} \% & \scriptsize{95.2} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.3}& \scriptsize{1.57} & \scriptsize{1.61} & \scriptsize{1.64} & \scriptsize{1.68} & \scriptsize{1.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{61.47} \% & \scriptsize{71.07} \% & \scriptsize{79.73} \% & \scriptsize{87.87} \% & \scriptsize{95.2} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{2.0}& \scriptsize{1.55} & \scriptsize{1.59} & \scriptsize{1.63} & \scriptsize{1.67} & \scriptsize{1.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{22.61} \% & \scriptsize{20.35} \% & \scriptsize{18.3} \% & \scriptsize{16.54} \% & \scriptsize{14.84} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{2.0}& \scriptsize{1.55} & \scriptsize{1.59} & \scriptsize{1.63} & \scriptsize{1.67} & \scriptsize{1.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{11.31} \% & \scriptsize{10.18} \% & \scriptsize{9.15} \% & \scriptsize{8.27} \% & \scriptsize{7.42} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{1.563}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{1.563}{Ge1 Ni2 O4}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{8}{35}}}
& \scriptsize{Ni} & \scriptsize{1.1}& \scriptsize{1.57} & \scriptsize{1.61} & \scriptsize{1.65} & \scriptsize{1.68} & \scriptsize{1.72} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{83.85} \% & \scriptsize{91.67} \% & \scriptsize{98.72} \% & \scriptsize{105.13} \% & \scriptsize{111.03} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.1}& \scriptsize{1.57} & \scriptsize{1.61} & \scriptsize{1.65} & \scriptsize{1.68} & \scriptsize{1.72} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{83.85} \% & \scriptsize{91.67} \% & \scriptsize{98.72} \% & \scriptsize{105.13} \% & \scriptsize{111.03} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{2.29}& \scriptsize{1.55} & \scriptsize{1.6} & \scriptsize{1.64} & \scriptsize{1.68} & \scriptsize{1.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{32.25} \% & \scriptsize{30.25} \% & \scriptsize{28.46} \% & \scriptsize{26.85} \% & \scriptsize{25.34} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{2.29}& \scriptsize{1.55} & \scriptsize{1.6} & \scriptsize{1.64} & \scriptsize{1.68} & \scriptsize{1.71} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.13} \% & \scriptsize{15.12} \% & \scriptsize{14.23} \% & \scriptsize{13.43} \% & \scriptsize{12.67} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.569}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.569}{Sr1 Ru2 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{162}{78}}}
& \scriptsize{Ru} & \scriptsize{1.42}& \scriptsize{1.35} & \scriptsize{1.65} & \scriptsize{1.82} & \scriptsize{1.96} & \scriptsize{2.07} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.12} \% & \scriptsize{15.65} \% & \scriptsize{28.0} \% & \scriptsize{37.4} \% & \scriptsize{45.47} \% \\\cline{4-10}
&&& \scriptsize{Ru} & \scriptsize{1.42}& \scriptsize{1.35} & \scriptsize{1.65} & \scriptsize{1.83} & \scriptsize{1.96} & \scriptsize{2.07} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.73} \% & \scriptsize{5.24} \% & \scriptsize{9.36} \% & \scriptsize{12.49} \% & \scriptsize{15.18} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.580}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.580}{Ni1 Ti1 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Ni} & \scriptsize{1.46}& \scriptsize{1.53} & \scriptsize{1.58} & \scriptsize{1.62} & \scriptsize{1.66} & \scriptsize{1.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.43} \% & \scriptsize{4.08} \% & \scriptsize{5.58} \% & \scriptsize{6.95} \% & \scriptsize{8.18} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.46}& \scriptsize{1.53} & \scriptsize{1.58} & \scriptsize{1.62} & \scriptsize{1.66} & \scriptsize{1.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.4} \% & \scriptsize{4.08} \% & \scriptsize{5.58} \% & \scriptsize{6.95} \% & \scriptsize{8.18} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.593}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.593}{Ba1 Co1 S1 O1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{57}{386}}}
& \scriptsize{Co} & \scriptsize{3.02}& \scriptsize{2.07} & \scriptsize{-} & \scriptsize{-} & \scriptsize{-} & \scriptsize{2.54} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{15.71} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{7.86} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.02}& \scriptsize{2.07} & \scriptsize{-} & \scriptsize{-} & \scriptsize{-} & \scriptsize{2.54} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.21} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{2.62} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.594}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.594}{Ba1 Co1 S1 O1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{57}{386}}}
& \scriptsize{Co} & \scriptsize{2.75}& \scriptsize{2.06} & \scriptsize{-} & \scriptsize{-} & \scriptsize{-} & \scriptsize{2.54} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{12.62} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{3.87} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.75}& \scriptsize{2.06} & \scriptsize{-} & \scriptsize{-} & \scriptsize{-} & \scriptsize{2.54} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.19} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{1.29} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.617}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.617}{Mo2 Fe1 Li1 O8}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Fe} & \scriptsize{4.21}& \scriptsize{3.93} & \scriptsize{-} & \scriptsize{-} & \scriptsize{-} & \scriptsize{4.23} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.7} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{0.81} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.21}& \scriptsize{3.93} & \scriptsize{-} & \scriptsize{-} & \scriptsize{-} & \scriptsize{4.23} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.7} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{0.77} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.619}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.619}{Mn1 S1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{12}{63}}}
& \scriptsize{Mn} & \scriptsize{4.4}& \scriptsize{4.19} & \scriptsize{4.3} & \scriptsize{4.38} & \scriptsize{4.45} & \scriptsize{4.5} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.26} \% & \scriptsize{4.5} \% & \scriptsize{0.84} \% & \scriptsize{2.25} \% & \scriptsize{4.82} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.4}& \scriptsize{4.19} & \scriptsize{4.3} & \scriptsize{4.38} & \scriptsize{4.45} & \scriptsize{4.5} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.32} \% & \scriptsize{4.57} \% & \scriptsize{0.84} \% & \scriptsize{2.25} \% & \scriptsize{4.82} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.625}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.625}{Sr2 Fe3 S2 O3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{451}}}
& \scriptsize{Fe} & \scriptsize{3.21}& \scriptsize{3.29} & \scriptsize{-} & \scriptsize{-} & \scriptsize{-} & \scriptsize{3.58} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.43} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{11.65} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.21}& \scriptsize{3.29} & \scriptsize{-} & \scriptsize{-} & \scriptsize{-} & \scriptsize{3.58} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.36} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{-} \% & \scriptsize{1.66} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.629}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.629}{Fe1 Ge1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{192}{252}}}
& \scriptsize{Fe} & \scriptsize{1.67}& \scriptsize{1.54} & \scriptsize{2.02} & \scriptsize{2.36} & \scriptsize{2.6} & \scriptsize{2.77} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.57} \% & \scriptsize{7.01} \% & \scriptsize{13.73} \% & \scriptsize{18.54} \% & \scriptsize{22.04} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{1.67}& \scriptsize{1.44} & \scriptsize{2.0} & \scriptsize{2.35} & \scriptsize{2.56} & \scriptsize{2.72} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.67} \% & \scriptsize{6.59} \% & \scriptsize{13.61} \% & \scriptsize{17.82} \% & \scriptsize{21.04} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.630}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.630}{Lu1 Mn6 Sn6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{63}{466}}}
& \scriptsize{Mn} & \scriptsize{1.33}& \scriptsize{2.52} & \scriptsize{3.17} & \scriptsize{3.64} & \scriptsize{3.86} & \scriptsize{4.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{178.71} \% & \scriptsize{276.73} \% & \scriptsize{348.86} \% & \scriptsize{381.68} \% & \scriptsize{404.29} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.33}& \scriptsize{2.51} & \scriptsize{3.16} & \scriptsize{3.64} & \scriptsize{3.86} & \scriptsize{4.01} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.12} \% & \scriptsize{25.08} \% & \scriptsize{31.67} \% & \scriptsize{34.67} \% & \scriptsize{36.74} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.641}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.641}{Ba2 Fe1 Si2 O7}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{36}{177}}}
& \scriptsize{Fe} & \scriptsize{2.95}& \scriptsize{3.5} & \scriptsize{3.55} & \scriptsize{3.59} & \scriptsize{3.63} & \scriptsize{3.67} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{37.7} \% & \scriptsize{40.91} \% & \scriptsize{43.79} \% & \scriptsize{46.38} \% & \scriptsize{48.82} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.95}& \scriptsize{3.51} & \scriptsize{3.55} & \scriptsize{3.59} & \scriptsize{3.63} & \scriptsize{3.67} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{12.58} \% & \scriptsize{13.64} \% & \scriptsize{14.58} \% & \scriptsize{15.46} \% & \scriptsize{16.27} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{1.649}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{1.649}{Sr3 Zn1 O6 Ir1}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{13}{74}}}
& \scriptsize{Ir} & \scriptsize{0.86}& \scriptsize{0.0} & \scriptsize{0.23} & \scriptsize{0.22} & \scriptsize{0.23} & \scriptsize{0.24} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{298.74} \% & \scriptsize{231.89} \% & \scriptsize{219.83} \% & \scriptsize{213.49} \% & \scriptsize{205.59} \% \\\cline{4-10}
&&& \scriptsize{Ir} & \scriptsize{0.86}& \scriptsize{0.0} & \scriptsize{0.23} & \scriptsize{0.22} & \scriptsize{0.23} & \scriptsize{0.24} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{298.74} \% & \scriptsize{231.89} \% & \scriptsize{219.83} \% & \scriptsize{213.49} \% & \scriptsize{205.59} \% \\\cline{4-10}
&&& \scriptsize{Ir} & \scriptsize{0.86}& \scriptsize{0.0} & \scriptsize{0.23} & \scriptsize{0.22} & \scriptsize{0.23} & \scriptsize{0.24} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{149.45} \% & \scriptsize{115.94} \% & \scriptsize{109.92} \% & \scriptsize{106.74} \% & \scriptsize{102.8} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.653}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.653}{Fe1 W1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{13}{70}}}
& \scriptsize{Fe} & \scriptsize{2.19}& \scriptsize{3.54} & \scriptsize{3.59} & \scriptsize{3.62} & \scriptsize{3.66} & \scriptsize{3.69} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{122.46} \% & \scriptsize{127.57} \% & \scriptsize{132.22} \% & \scriptsize{137.28} \% & \scriptsize{142.86} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.19}& \scriptsize{3.54} & \scriptsize{3.59} & \scriptsize{3.62} & \scriptsize{3.66} & \scriptsize{3.69} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{40.77} \% & \scriptsize{42.52} \% & \scriptsize{44.07} \% & \scriptsize{45.79} \% & \scriptsize{47.62} \% \\\cline{4-10}\hline
\multirow{12}{*}{\scriptsize{\bcsidmagndatashort{1.661}}} & \multirow{12}{*}{\scriptsize{\bcsidwebformula{1.661}{La2 Ni1 Ir1 O6}}} & \multirow{12}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Ni} & \scriptsize{1.49}& \scriptsize{1.42} & \scriptsize{1.51} & \scriptsize{1.58} & \scriptsize{1.63} & \scriptsize{1.68} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.4} \% & \scriptsize{8.47} \% & \scriptsize{11.63} \% & \scriptsize{18.78} \% & \scriptsize{24.99} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.49}& \scriptsize{1.42} & \scriptsize{1.51} & \scriptsize{1.58} & \scriptsize{1.63} & \scriptsize{1.68} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{9.05} \% & \scriptsize{8.66} \% & \scriptsize{12.09} \% & \scriptsize{19.06} \% & \scriptsize{25.02} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.49}& \scriptsize{1.43} & \scriptsize{1.52} & \scriptsize{1.58} & \scriptsize{1.63} & \scriptsize{1.68} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.15} \% & \scriptsize{9.77} \% & \scriptsize{12.1} \% & \scriptsize{19.3} \% & \scriptsize{25.61} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.49}& \scriptsize{1.43} & \scriptsize{1.52} & \scriptsize{1.58} & \scriptsize{1.63} & \scriptsize{1.68} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.74} \% & \scriptsize{9.49} \% & \scriptsize{11.89} \% & \scriptsize{19.27} \% & \scriptsize{25.48} \% \\\cline{4-10}
&&& \scriptsize{Ir} & \scriptsize{0.18}& \scriptsize{0.19} & \scriptsize{0.31} & \scriptsize{0.35} & \scriptsize{0.39} & \scriptsize{0.41} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{323.27} \% & \scriptsize{391.73} \% & \scriptsize{414.94} \% & \scriptsize{433.21} \% & \scriptsize{445.32} \% \\\cline{4-10}
&&& \scriptsize{Ir} & \scriptsize{0.18}& \scriptsize{0.19} & \scriptsize{0.31} & \scriptsize{0.35} & \scriptsize{0.39} & \scriptsize{0.41} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{108.29} \% & \scriptsize{130.58} \% & \scriptsize{138.29} \% & \scriptsize{144.89} \% & \scriptsize{148.74} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{1.662}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{1.662}{La2 Ni1 Ir1 O6}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Ni} & \scriptsize{1.39}& \scriptsize{1.44} & \scriptsize{1.53} & \scriptsize{1.6} & \scriptsize{1.65} & \scriptsize{1.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{53.61} \% & \scriptsize{70.42} \% & \scriptsize{32.02} \% & \scriptsize{31.85} \% & \scriptsize{44.17} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.39}& \scriptsize{1.44} & \scriptsize{1.53} & \scriptsize{1.6} & \scriptsize{1.65} & \scriptsize{1.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{13.9} \% & \scriptsize{22.47} \% & \scriptsize{8.43} \% & \scriptsize{14.65} \% & \scriptsize{15.97} \% \\\cline{4-10}
&&& \scriptsize{Ir} & \scriptsize{0.38}& \scriptsize{0.12} & \scriptsize{0.21} & \scriptsize{0.22} & \scriptsize{0.22} & \scriptsize{0.25} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{184.38} \% & \scriptsize{172.23} \% & \scriptsize{189.69} \% & \scriptsize{192.63} \% & \scriptsize{205.94} \% \\\cline{4-10}
&&& \scriptsize{Ir} & \scriptsize{0.38}& \scriptsize{0.11} & \scriptsize{0.21} & \scriptsize{0.21} & \scriptsize{0.22} & \scriptsize{0.25} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{63.23} \% & \scriptsize{57.44} \% & \scriptsize{64.14} \% & \scriptsize{64.9} \% & \scriptsize{64.9} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.678}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.678}{Cr1 N1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{62}{450}}}
& \scriptsize{Cr} & \scriptsize{2.35}& \scriptsize{2.42} & \scriptsize{2.6} & \scriptsize{2.72} & \scriptsize{2.81} & \scriptsize{2.88} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.85} \% & \scriptsize{10.85} \% & \scriptsize{15.87} \% & \scriptsize{19.53} \% & \scriptsize{22.43} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.35}& \scriptsize{2.42} & \scriptsize{2.6} & \scriptsize{2.72} & \scriptsize{2.81} & \scriptsize{2.88} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.95} \% & \scriptsize{3.62} \% & \scriptsize{5.29} \% & \scriptsize{6.51} \% & \scriptsize{7.48} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.689}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.689}{Lu1 Mn2 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{126}{386}}}
& \scriptsize{Mn} & \scriptsize{2.32}& \scriptsize{2.26} & \scriptsize{2.55} & \scriptsize{3.49} & \scriptsize{3.8} & \scriptsize{4.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.23} \% & \scriptsize{4.87} \% & \scriptsize{25.11} \% & \scriptsize{31.94} \% & \scriptsize{36.16} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.32}& \scriptsize{2.26} & \scriptsize{2.55} & \scriptsize{3.49} & \scriptsize{3.8} & \scriptsize{4.0} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.23} \% & \scriptsize{4.87} \% & \scriptsize{25.11} \% & \scriptsize{31.94} \% & \scriptsize{36.16} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.691}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.691}{Mn2 Y1 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{126}{386}}}
& \scriptsize{Mn} & \scriptsize{1.96}& \scriptsize{2.26} & \scriptsize{2.57} & \scriptsize{3.55} & \scriptsize{3.85} & \scriptsize{4.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.58} \% & \scriptsize{15.59} \% & \scriptsize{40.64} \% & \scriptsize{48.24} \% & \scriptsize{52.55} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.96}& \scriptsize{2.26} & \scriptsize{2.57} & \scriptsize{3.55} & \scriptsize{3.85} & \scriptsize{4.02} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.58} \% & \scriptsize{15.59} \% & \scriptsize{40.64} \% & \scriptsize{48.24} \% & \scriptsize{52.55} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.692}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.692}{Mn2 Y1 Ge2}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{126}{386}}}
& \scriptsize{Mn} & \scriptsize{2.23}& \scriptsize{2.31} & \scriptsize{2.63} & \scriptsize{3.6} & \scriptsize{3.89} & \scriptsize{4.04} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.7} \% & \scriptsize{8.95} \% & \scriptsize{30.81} \% & \scriptsize{37.13} \% & \scriptsize{40.54} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.23}& \scriptsize{2.31} & \scriptsize{2.63} & \scriptsize{3.6} & \scriptsize{3.89} & \scriptsize{4.04} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.7} \% & \scriptsize{8.95} \% & \scriptsize{30.81} \% & \scriptsize{37.13} \% & \scriptsize{40.54} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.702}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.702}{Ba1 Y1 Co2 O5}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{65}{489}}}
& \scriptsize{Co} & \scriptsize{2.1}& \scriptsize{1.87} & \scriptsize{2.15} & \scriptsize{2.37} & \scriptsize{2.48} & \scriptsize{2.54} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.76} \% & \scriptsize{2.19} \% & \scriptsize{12.95} \% & \scriptsize{18.1} \% & \scriptsize{21.05} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.1}& \scriptsize{1.88} & \scriptsize{2.15} & \scriptsize{2.38} & \scriptsize{2.49} & \scriptsize{2.55} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.52} \% & \scriptsize{0.81} \% & \scriptsize{4.44} \% & \scriptsize{6.11} \% & \scriptsize{7.06} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{1.703}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{1.703}{Ba1 Y1 Co2 O5}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{53}{330}}}
& \scriptsize{Co} & \scriptsize{2.7}& \scriptsize{2.0} & \scriptsize{2.29} & \scriptsize{2.39} & \scriptsize{2.48} & \scriptsize{2.55} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{26.04} \% & \scriptsize{15.3} \% & \scriptsize{11.63} \% & \scriptsize{8.3} \% & \scriptsize{5.48} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.7}& \scriptsize{2.0} & \scriptsize{2.29} & \scriptsize{2.39} & \scriptsize{2.48} & \scriptsize{2.55} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.68} \% & \scriptsize{5.1} \% & \scriptsize{3.88} \% & \scriptsize{2.77} \% & \scriptsize{1.83} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{4.2}& \scriptsize{1.92} & \scriptsize{2.43} & \scriptsize{2.66} & \scriptsize{2.8} & \scriptsize{2.91} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{54.26} \% & \scriptsize{42.12} \% & \scriptsize{36.57} \% & \scriptsize{33.24} \% & \scriptsize{30.69} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{4.2}& \scriptsize{1.92} & \scriptsize{2.43} & \scriptsize{2.66} & \scriptsize{2.8} & \scriptsize{2.91} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{18.09} \% & \scriptsize{14.04} \% & \scriptsize{12.19} \% & \scriptsize{11.08} \% & \scriptsize{10.23} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.706}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.706}{Ba2 Mn1 Te1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{64}{480}}}
& \scriptsize{Mn} & \scriptsize{4.34}& \scriptsize{4.35} & \scriptsize{4.42} & \scriptsize{4.48} & \scriptsize{4.53} & \scriptsize{4.58} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.23} \% & \scriptsize{1.91} \% & \scriptsize{3.29} \% & \scriptsize{4.45} \% & \scriptsize{5.44} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.34}& \scriptsize{4.35} & \scriptsize{4.42} & \scriptsize{4.48} & \scriptsize{4.53} & \scriptsize{4.58} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{0.23} \% & \scriptsize{1.91} \% & \scriptsize{3.29} \% & \scriptsize{4.45} \% & \scriptsize{5.44} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.708}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.708}{Cr1 P1 S4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{5}{16}}}
& \scriptsize{Cr} & \scriptsize{2.86}& \scriptsize{2.82} & \scriptsize{2.91} & \scriptsize{2.99} & \scriptsize{3.07} & \scriptsize{3.14} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{3.17} \% & \scriptsize{3.03} \% & \scriptsize{8.76} \% & \scriptsize{14.28} \% & \scriptsize{19.14} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{2.86}& \scriptsize{2.82} & \scriptsize{2.91} & \scriptsize{2.99} & \scriptsize{3.07} & \scriptsize{3.14} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.06} \% & \scriptsize{1.01} \% & \scriptsize{2.92} \% & \scriptsize{4.76} \% & \scriptsize{6.38} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{1.709}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{1.709}{Cs1 Cr1 F4}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{46}{247}}}
& \scriptsize{Cr} & \scriptsize{1.5}& \scriptsize{2.75} & \scriptsize{2.79} & \scriptsize{2.82} & \scriptsize{2.86} & \scriptsize{2.88} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{83.53} \% & \scriptsize{86.13} \% & \scriptsize{88.33} \% & \scriptsize{90.33} \% & \scriptsize{92.07} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{1.5}& \scriptsize{2.75} & \scriptsize{2.79} & \scriptsize{2.83} & \scriptsize{2.85} & \scriptsize{2.88} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{167.13} \% & \scriptsize{172.28} \% & \scriptsize{176.78} \% & \scriptsize{180.57} \% & \scriptsize{184.15} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{1.5}& \scriptsize{2.75} & \scriptsize{2.79} & \scriptsize{2.83} & \scriptsize{2.85} & \scriptsize{2.88} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{167.13} \% & \scriptsize{172.28} \% & \scriptsize{176.78} \% & \scriptsize{180.57} \% & \scriptsize{184.15} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{1.5}& \scriptsize{2.75} & \scriptsize{2.79} & \scriptsize{2.82} & \scriptsize{2.86} & \scriptsize{2.88} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{27.84} \% & \scriptsize{28.71} \% & \scriptsize{29.44} \% & \scriptsize{30.11} \% & \scriptsize{30.69} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.715}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.715}{Sr2 Co1 W1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Co} & \scriptsize{2.35}& \scriptsize{2.54} & \scriptsize{2.59} & \scriptsize{2.65} & \scriptsize{2.69} & \scriptsize{2.74} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.69} \% & \scriptsize{20.36} \% & \scriptsize{25.78} \% & \scriptsize{29.4} \% & \scriptsize{33.07} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{2.35}& \scriptsize{2.54} & \scriptsize{2.6} & \scriptsize{2.65} & \scriptsize{2.69} & \scriptsize{2.74} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.56} \% & \scriptsize{6.99} \% & \scriptsize{8.57} \% & \scriptsize{9.8} \% & \scriptsize{11.0} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{1.716}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{1.716}{Sr2 Mn1 Mo1 O6}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{14}{80}}}
& \scriptsize{Mn} & \scriptsize{4.17}& \scriptsize{4.2} & \scriptsize{4.32} & \scriptsize{4.41} & \scriptsize{4.48} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.19} \% & \scriptsize{11.11} \% & \scriptsize{17.29} \% & \scriptsize{22.08} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.17}& \scriptsize{4.2} & \scriptsize{4.32} & \scriptsize{4.41} & \scriptsize{4.48} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{2.19} \% & \scriptsize{11.11} \% & \scriptsize{17.29} \% & \scriptsize{22.14} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.17}& \scriptsize{4.2} & \scriptsize{4.32} & \scriptsize{4.41} & \scriptsize{4.48} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.13} \% & \scriptsize{5.55} \% & \scriptsize{8.65} \% & \scriptsize{11.09} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{1.717}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{1.717}{Sr2 Mn1 W1 O6}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{14}{80}}}
& \scriptsize{Mn} & \scriptsize{4.55}& \scriptsize{4.31} & \scriptsize{4.39} & \scriptsize{4.46} & \scriptsize{4.51} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{15.36} \% & \scriptsize{10.16} \% & \scriptsize{5.9} \% & \scriptsize{2.31} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.55}& \scriptsize{4.31} & \scriptsize{4.39} & \scriptsize{4.46} & \scriptsize{4.51} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{15.36} \% & \scriptsize{10.16} \% & \scriptsize{5.9} \% & \scriptsize{2.31} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.55}& \scriptsize{4.31} & \scriptsize{4.39} & \scriptsize{4.46} & \scriptsize{4.51} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.67} \% & \scriptsize{5.0} \% & \scriptsize{2.91} \% & \scriptsize{1.15} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.718}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.718}{Ca2 Mn1 W1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Mn} & \scriptsize{4.91}& \scriptsize{4.31} & \scriptsize{4.39} & \scriptsize{4.46} & \scriptsize{4.51} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{36.61} \% & \scriptsize{31.63} \% & \scriptsize{27.63} \% & \scriptsize{24.3} \% & \scriptsize{-} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.91}& \scriptsize{4.31} & \scriptsize{4.39} & \scriptsize{4.46} & \scriptsize{4.51} & \scriptsize{-} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{12.19} \% & \scriptsize{10.54} \% & \scriptsize{9.2} \% & \scriptsize{8.08} \% & \scriptsize{-} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.719}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.719}{Ca2 Mn1 W1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Mn} & \scriptsize{3.5}& \scriptsize{4.31} & \scriptsize{4.39} & \scriptsize{4.46} & \scriptsize{4.51} & \scriptsize{4.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{69.37} \% & \scriptsize{76.19} \% & \scriptsize{81.86} \% & \scriptsize{86.53} \% & \scriptsize{90.65} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{3.5}& \scriptsize{4.31} & \scriptsize{4.39} & \scriptsize{4.45} & \scriptsize{4.51} & \scriptsize{4.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{23.08} \% & \scriptsize{25.39} \% & \scriptsize{27.25} \% & \scriptsize{28.84} \% & \scriptsize{30.21} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.724}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.724}{Ba2 Ni1 Te1 O6}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{14}{83}}}
& \scriptsize{Ni} & \scriptsize{1.88}& \scriptsize{1.51} & \scriptsize{1.56} & \scriptsize{1.61} & \scriptsize{1.65} & \scriptsize{1.69} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{19.95} \% & \scriptsize{16.97} \% & \scriptsize{14.47} \% & \scriptsize{12.23} \% & \scriptsize{10.16} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.88}& \scriptsize{1.51} & \scriptsize{1.56} & \scriptsize{1.61} & \scriptsize{1.65} & \scriptsize{1.69} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{6.65} \% & \scriptsize{5.66} \% & \scriptsize{4.82} \% & \scriptsize{4.08} \% & \scriptsize{3.39} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.726}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.726}{Ru1 Cl3}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{5}{16}}}
& \scriptsize{Ru} & \scriptsize{0.5}& \scriptsize{0.69} & \scriptsize{0.75} & \scriptsize{0.76} & \scriptsize{0.8} & \scriptsize{0.86} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{38.12} \% & \scriptsize{50.49} \% & \scriptsize{52.92} \% & \scriptsize{59.93} \% & \scriptsize{72.96} \% \\\cline{4-10}
&&& \scriptsize{Ru} & \scriptsize{0.5}& \scriptsize{0.69} & \scriptsize{0.75} & \scriptsize{0.76} & \scriptsize{0.8} & \scriptsize{0.86} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.79} \% & \scriptsize{10.06} \% & \scriptsize{10.54} \% & \scriptsize{11.99} \% & \scriptsize{14.59} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{1.730}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{1.730}{Cu2 Mn1 Si1 S4}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{7}{27}}}
& \scriptsize{Mn} & \scriptsize{4.02}& \scriptsize{4.17} & \scriptsize{4.28} & \scriptsize{4.36} & \scriptsize{4.44} & \scriptsize{4.5} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.68} \% & \scriptsize{18.61} \% & \scriptsize{25.18} \% & \scriptsize{30.68} \% & \scriptsize{35.28} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.02}& \scriptsize{4.17} & \scriptsize{4.28} & \scriptsize{4.36} & \scriptsize{4.44} & \scriptsize{4.5} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.71} \% & \scriptsize{18.64} \% & \scriptsize{25.21} \% & \scriptsize{30.68} \% & \scriptsize{35.28} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.02}& \scriptsize{4.17} & \scriptsize{4.28} & \scriptsize{4.36} & \scriptsize{4.44} & \scriptsize{4.5} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{5.36} \% & \scriptsize{9.32} \% & \scriptsize{12.61} \% & \scriptsize{15.34} \% & \scriptsize{17.64} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{1.731}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{1.731}{Cu2 Fe1 Si1 S4}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{9}{41}}}
& \scriptsize{Fe} & \scriptsize{2.98}& \scriptsize{3.16} & \scriptsize{3.27} & \scriptsize{3.37} & \scriptsize{3.45} & \scriptsize{3.53} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{16.78} \% & \scriptsize{28.44} \% & \scriptsize{38.46} \% & \scriptsize{47.33} \% & \scriptsize{54.65} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.98}& \scriptsize{3.15} & \scriptsize{3.27} & \scriptsize{3.37} & \scriptsize{3.46} & \scriptsize{3.53} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{15.99} \% & \scriptsize{28.62} \% & \scriptsize{38.49} \% & \scriptsize{47.37} \% & \scriptsize{54.8} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{2.98}& \scriptsize{3.16} & \scriptsize{3.27} & \scriptsize{3.37} & \scriptsize{3.45} & \scriptsize{3.53} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{8.37} \% & \scriptsize{14.22} \% & \scriptsize{19.23} \% & \scriptsize{23.67} \% & \scriptsize{27.33} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.732}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.732}{Mn1 Sn1 Cu2 S4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{5}{16}}}
& \scriptsize{Mn} & \scriptsize{4.33}& \scriptsize{4.11} & \scriptsize{4.22} & \scriptsize{4.32} & \scriptsize{4.4} & \scriptsize{4.46} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.26} \% & \scriptsize{4.95} \% & \scriptsize{0.56} \% & \scriptsize{3.11} \% & \scriptsize{6.23} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.33}& \scriptsize{4.11} & \scriptsize{4.22} & \scriptsize{4.32} & \scriptsize{4.4} & \scriptsize{4.46} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{10.26} \% & \scriptsize{4.95} \% & \scriptsize{0.56} \% & \scriptsize{3.11} \% & \scriptsize{6.23} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{1.733}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{1.733}{Ge1 Mn1 Cu2 S4}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{7}{27}}}
& \scriptsize{Mn} & \scriptsize{4.3}& \scriptsize{3.95} & \scriptsize{4.09} & \scriptsize{4.21} & \scriptsize{4.3} & \scriptsize{4.38} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{24.57} \% & \scriptsize{14.47} \% & \scriptsize{6.44} \% & \scriptsize{0.16} \% & \scriptsize{5.78} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.3}& \scriptsize{3.95} & \scriptsize{4.09} & \scriptsize{4.21} & \scriptsize{4.3} & \scriptsize{4.38} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{24.57} \% & \scriptsize{14.47} \% & \scriptsize{6.44} \% & \scriptsize{0.16} \% & \scriptsize{5.67} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{4.3}& \scriptsize{3.95} & \scriptsize{4.09} & \scriptsize{4.21} & \scriptsize{4.3} & \scriptsize{4.38} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{12.28} \% & \scriptsize{7.24} \% & \scriptsize{3.27} \% & \scriptsize{0.08} \% & \scriptsize{2.89} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.734}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.734}{Fe1 Ge1 Cu2 S4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{1}{3}}}
& \scriptsize{Fe} & \scriptsize{3.54}& \scriptsize{3.13} & \scriptsize{3.25} & \scriptsize{3.35} & \scriptsize{3.44} & \scriptsize{3.51} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{22.8} \% & \scriptsize{16.0} \% & \scriptsize{10.43} \% & \scriptsize{5.54} \% & \scriptsize{1.29} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.54}& \scriptsize{3.13} & \scriptsize{3.25} & \scriptsize{3.35} & \scriptsize{3.44} & \scriptsize{3.51} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{22.8} \% & \scriptsize{16.0} \% & \scriptsize{10.43} \% & \scriptsize{5.57} \% & \scriptsize{1.35} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.736}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.736}{Co1 S2 O8 N4 H10}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Co} & \scriptsize{3.2}& \scriptsize{0.14} & \scriptsize{2.16} & \scriptsize{1.33} & \scriptsize{2.4} & \scriptsize{2.39} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{190.44} \% & \scriptsize{332.52} \% & \scriptsize{97.19} \% & \scriptsize{335.99} \% & \scriptsize{538.61} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.2}& \scriptsize{0.07} & \scriptsize{2.16} & \scriptsize{0.81} & \scriptsize{2.4} & \scriptsize{2.43} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{198.17} \% & \scriptsize{336.74} \% & \scriptsize{245.53} \% & \scriptsize{352.06} \% & \scriptsize{336.6} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.741}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.741}{Ni1 K1 As1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Ni} & \scriptsize{1.72}& \scriptsize{1.59} & \scriptsize{1.63} & \scriptsize{1.67} & \scriptsize{1.7} & \scriptsize{1.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.32} \% & \scriptsize{5.14} \% & \scriptsize{3.11} \% & \scriptsize{1.19} \% & \scriptsize{0.59} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.72}& \scriptsize{1.59} & \scriptsize{1.63} & \scriptsize{1.67} & \scriptsize{1.7} & \scriptsize{1.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.32} \% & \scriptsize{5.14} \% & \scriptsize{3.11} \% & \scriptsize{1.19} \% & \scriptsize{0.59} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.742}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.742}{Ni1 K1 As1 O4}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{2}{7}}}
& \scriptsize{Ni} & \scriptsize{1.85}& \scriptsize{1.58} & \scriptsize{1.62} & \scriptsize{1.66} & \scriptsize{1.69} & \scriptsize{1.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{21.97} \% & \scriptsize{18.48} \% & \scriptsize{15.35} \% & \scriptsize{12.58} \% & \scriptsize{9.85} \% \\\cline{4-10}
&&& \scriptsize{Ni} & \scriptsize{1.85}& \scriptsize{1.58} & \scriptsize{1.62} & \scriptsize{1.66} & \scriptsize{1.69} & \scriptsize{1.73} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{21.97} \% & \scriptsize{18.48} \% & \scriptsize{15.35} \% & \scriptsize{12.58} \% & \scriptsize{9.85} \% \\\cline{4-10}\hline
\multirow{10}{*}{\scriptsize{\bcsidmagndatashort{1.745}}} & \multirow{10}{*}{\scriptsize{\bcsidwebformula{1.745}{Co3 La2}}} & \multirow{10}{*}{\scriptsize{\msgsymbnum{61}{439}}}
& \scriptsize{Co} & \scriptsize{0.35}& \scriptsize{0.98} & \scriptsize{1.26} & \scriptsize{1.54} & \scriptsize{1.71} & \scriptsize{1.79} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{90.29} \% & \scriptsize{129.71} \% & \scriptsize{170.14} \% & \scriptsize{194.0} \% & \scriptsize{205.0} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{0.35}& \scriptsize{0.98} & \scriptsize{1.26} & \scriptsize{1.55} & \scriptsize{1.72} & \scriptsize{1.79} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{89.71} \% & \scriptsize{130.29} \% & \scriptsize{171.57} \% & \scriptsize{195.14} \% & \scriptsize{205.71} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{0.92}& \scriptsize{1.08} & \scriptsize{1.3} & \scriptsize{1.46} & \scriptsize{1.56} & \scriptsize{1.66} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{127.53} \% & \scriptsize{152.65} \% & \scriptsize{170.41} \% & \scriptsize{182.06} \% & \scriptsize{193.29} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{0.92}& \scriptsize{1.05} & \scriptsize{1.28} & \scriptsize{1.45} & \scriptsize{1.56} & \scriptsize{1.67} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{124.82} \% & \scriptsize{151.35} \% & \scriptsize{170.06} \% & \scriptsize{182.59} \% & \scriptsize{194.59} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{0.92}& \scriptsize{1.08} & \scriptsize{1.29} & \scriptsize{1.45} & \scriptsize{1.56} & \scriptsize{1.66} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{21.15} \% & \scriptsize{25.25} \% & \scriptsize{28.21} \% & \scriptsize{30.21} \% & \scriptsize{32.18} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{1.746}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{1.746}{Mn2 Y1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{4}{12}}}
& \scriptsize{Mn} & \scriptsize{2.7}& \scriptsize{3.01} & \scriptsize{3.52} & \scriptsize{3.84} & \scriptsize{4.07} & \scriptsize{4.24} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{34.62} \% & \scriptsize{91.03} \% & \scriptsize{126.67} \% & \scriptsize{151.73} \% & \scriptsize{170.32} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{2.7}& \scriptsize{3.01} & \scriptsize{3.52} & \scriptsize{3.84} & \scriptsize{4.07} & \scriptsize{4.24} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{4.96} \% & \scriptsize{13.01} \% & \scriptsize{18.11} \% & \scriptsize{21.68} \% & \scriptsize{24.33} \% \\\cline{4-10}\hline
\multirow{10}{*}{\scriptsize{\bcsidmagndatashort{1.752}}} & \multirow{10}{*}{\scriptsize{\bcsidwebformula{1.752}{Cs1 Co2 Mo2 O9 H1}}} & \multirow{10}{*}{\scriptsize{\msgsymbnum{11}{55}}}
& \scriptsize{Co} & \scriptsize{1.3}& \scriptsize{2.27} & \scriptsize{2.54} & \scriptsize{2.45} & \scriptsize{2.73} & \scriptsize{2.76} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{137.35} \% & \scriptsize{147.85} \% & \scriptsize{44.12} \% & \scriptsize{55.0} \% & \scriptsize{56.0} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{1.3}& \scriptsize{2.26} & \scriptsize{2.54} & \scriptsize{2.45} & \scriptsize{2.73} & \scriptsize{2.75} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{137.0} \% & \scriptsize{147.81} \% & \scriptsize{44.08} \% & \scriptsize{54.96} \% & \scriptsize{55.92} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.71}& \scriptsize{0.07} & \scriptsize{1.21} & \scriptsize{1.51} & \scriptsize{1.8} & \scriptsize{1.88} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{298.82} \% & \scriptsize{537.61} \% & \scriptsize{451.54} \% & \scriptsize{405.14} \% & \scriptsize{407.64} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.71}& \scriptsize{0.07} & \scriptsize{1.21} & \scriptsize{1.51} & \scriptsize{1.79} & \scriptsize{1.88} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{298.25} \% & \scriptsize{537.31} \% & \scriptsize{451.94} \% & \scriptsize{404.99} \% & \scriptsize{407.6} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{3.71}& \scriptsize{0.11} & \scriptsize{1.21} & \scriptsize{1.51} & \scriptsize{1.79} & \scriptsize{1.87} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{149.87} \% & \scriptsize{238.59} \% & \scriptsize{226.05} \% & \scriptsize{198.45} \% & \scriptsize{213.49} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{2.31}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{2.31}{Mn3 Zn1 N1}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{60}{432}}}
& \scriptsize{Mn} & \scriptsize{0.61}& \scriptsize{2.38} & \scriptsize{3.18} & \scriptsize{3.42} & \scriptsize{3.61} & \scriptsize{3.8} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{289.02} \% & \scriptsize{420.66} \% & \scriptsize{460.82} \% & \scriptsize{492.46} \% & \scriptsize{522.95} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{0.61}& \scriptsize{2.38} & \scriptsize{3.18} & \scriptsize{3.42} & \scriptsize{3.61} & \scriptsize{3.8} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{41.29} \% & \scriptsize{60.09} \% & \scriptsize{65.83} \% & \scriptsize{70.35} \% & \scriptsize{74.71} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.03}& \scriptsize{2.6} & \scriptsize{3.05} & \scriptsize{3.37} & \scriptsize{3.6} & \scriptsize{3.79} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{152.14} \% & \scriptsize{196.5} \% & \scriptsize{226.99} \% & \scriptsize{249.03} \% & \scriptsize{267.77} \% \\\cline{4-10}
&&& \scriptsize{Mn} & \scriptsize{1.03}& \scriptsize{2.6} & \scriptsize{3.06} & \scriptsize{3.37} & \scriptsize{3.6} & \scriptsize{3.79} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{50.74} \% & \scriptsize{65.57} \% & \scriptsize{75.7} \% & \scriptsize{83.04} \% & \scriptsize{89.26} \% \\\cline{4-10}\hline
\multirow{4}{*}{\scriptsize{\bcsidmagndatashort{2.35}}} & \multirow{4}{*}{\scriptsize{\bcsidwebformula{2.35}{Cr1 Se1}}} & \multirow{4}{*}{\scriptsize{\msgsymbnum{157}{55}}}
& \scriptsize{Cr} & \scriptsize{3.49}& \scriptsize{2.37} & \scriptsize{3.52} & \scriptsize{3.64} & \scriptsize{3.74} & \scriptsize{3.82} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{96.63} \% & \scriptsize{261.28} \% & \scriptsize{270.24} \% & \scriptsize{230.1} \% & \scriptsize{285.51} \% \\\cline{4-10}
&&& \scriptsize{Cr} & \scriptsize{3.49}& \scriptsize{2.37} & \scriptsize{3.52} & \scriptsize{3.64} & \scriptsize{3.74} & \scriptsize{3.82} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{96.4} \% & \scriptsize{181.0} \% & \scriptsize{183.79} \% & \scriptsize{158.72} \% & \scriptsize{189.02} \% \\\cline{4-10}\hline
\multirow{10}{*}{\scriptsize{\bcsidmagndatashort{2.61}}} & \multirow{10}{*}{\scriptsize{\bcsidwebformula{2.61}{Fe3 F8 O2 H4}}} & \multirow{10}{*}{\scriptsize{\msgsymbnum{12}{62}}}
& \scriptsize{Fe} & \scriptsize{4.3}& \scriptsize{-} & \scriptsize{4.11} & \scriptsize{4.19} & \scriptsize{4.28} & \scriptsize{4.34} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{389.12} \% & \scriptsize{151.77} \% & \scriptsize{119.77} \% & \scriptsize{89.66} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.3}& \scriptsize{-} & \scriptsize{4.11} & \scriptsize{4.19} & \scriptsize{4.28} & \scriptsize{4.34} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{389.83} \% & \scriptsize{151.77} \% & \scriptsize{119.7} \% & \scriptsize{89.66} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{4.3}& \scriptsize{-} & \scriptsize{4.11} & \scriptsize{4.19} & \scriptsize{4.28} & \scriptsize{4.34} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{185.8} \% & \scriptsize{71.96} \% & \scriptsize{57.27} \% & \scriptsize{43.38} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.96}& \scriptsize{-} & \scriptsize{3.84} & \scriptsize{3.83} & \scriptsize{3.78} & \scriptsize{3.77} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{20.42} \% & \scriptsize{6.69} \% & \scriptsize{9.11} \% & \scriptsize{9.83} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.96}& \scriptsize{-} & \scriptsize{3.84} & \scriptsize{3.83} & \scriptsize{3.78} & \scriptsize{3.77} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{-} \% & \scriptsize{14.78} \% & \scriptsize{6.58} \% & \scriptsize{8.98} \% & \scriptsize{9.78} \% \\\cline{4-10}\hline
\multirow{8}{*}{\scriptsize{\bcsidmagndatashort{2.66}}} & \multirow{8}{*}{\scriptsize{\bcsidwebformula{2.66}{Fe1 Sn2}}} & \multirow{8}{*}{\scriptsize{\msgsymbnum{68}{513}}}
& \scriptsize{Fe} & \scriptsize{1.64}& \scriptsize{1.87} & \scriptsize{2.2} & \scriptsize{2.48} & \scriptsize{-} & \scriptsize{2.82} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{88.3} \% & \scriptsize{117.05} \% & \scriptsize{157.57} \% & \scriptsize{-} \% & \scriptsize{206.65} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{1.64}& \scriptsize{1.88} & \scriptsize{2.21} & \scriptsize{2.49} & \scriptsize{-} & \scriptsize{2.82} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{88.63} \% & \scriptsize{117.86} \% & \scriptsize{157.98} \% & \scriptsize{-} \% & \scriptsize{206.65} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{1.64}& \scriptsize{1.87} & \scriptsize{2.2} & \scriptsize{2.48} & \scriptsize{-} & \scriptsize{2.82} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{88.3} \% & \scriptsize{117.05} \% & \scriptsize{157.57} \% & \scriptsize{-} \% & \scriptsize{206.65} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{1.64}& \scriptsize{1.88} & \scriptsize{2.21} & \scriptsize{2.49} & \scriptsize{-} & \scriptsize{2.82} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{88.63} \% & \scriptsize{117.86} \% & \scriptsize{157.98} \% & \scriptsize{-} \% & \scriptsize{206.65} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{2.68}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{2.68}{Ge2 Fe1}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{56}{367}}}
& \scriptsize{Fe} & \scriptsize{0.73}& \scriptsize{1.48} & \scriptsize{1.8} & \scriptsize{2.09} & \scriptsize{2.34} & \scriptsize{2.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{349.65} \% & \scriptsize{425.3} \% & \scriptsize{492.91} \% & \scriptsize{554.14} \% & \scriptsize{606.15} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{0.73}& \scriptsize{1.48} & \scriptsize{1.8} & \scriptsize{2.09} & \scriptsize{2.35} & \scriptsize{2.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{350.12} \% & \scriptsize{426.0} \% & \scriptsize{493.14} \% & \scriptsize{554.37} \% & \scriptsize{606.15} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{0.73}& \scriptsize{1.48} & \scriptsize{1.8} & \scriptsize{2.09} & \scriptsize{2.34} & \scriptsize{2.56} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{174.82} \% & \scriptsize{212.65} \% & \scriptsize{246.45} \% & \scriptsize{277.07} \% & \scriptsize{303.07} \% \\\cline{4-10}\hline
\multirow{6}{*}{\scriptsize{\bcsidmagndatashort{2.93}}} & \multirow{6}{*}{\scriptsize{\bcsidwebformula{2.93}{Co1 Cr1 O4}}} & \multirow{6}{*}{\scriptsize{\msgsymbnum{60}{417}}}
& \scriptsize{Co} & \scriptsize{1.2}& \scriptsize{2.37} & \scriptsize{2.5} & \scriptsize{2.58} & \scriptsize{2.64} & \scriptsize{2.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{238.46} \% & \scriptsize{163.87} \% & \scriptsize{213.62} \% & \scriptsize{219.15} \% & \scriptsize{237.15} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{1.2}& \scriptsize{2.39} & \scriptsize{2.51} & \scriptsize{2.58} & \scriptsize{2.64} & \scriptsize{2.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{240.3} \% & \scriptsize{164.53} \% & \scriptsize{213.82} \% & \scriptsize{219.25} \% & \scriptsize{237.15} \% \\\cline{4-10}
&&& \scriptsize{Co} & \scriptsize{1.2}& \scriptsize{2.39} & \scriptsize{2.51} & \scriptsize{2.58} & \scriptsize{2.64} & \scriptsize{2.7} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{120.15} \% & \scriptsize{82.16} \% & \scriptsize{106.91} \% & \scriptsize{109.62} \% & \scriptsize{118.58} \% \\\cline{4-10}\hline
\multirow{12}{*}{\scriptsize{\bcsidmagndatashort{3.24}}} & \multirow{12}{*}{\scriptsize{\bcsidwebformula{3.24}{Ca1 Fe3 Ti4 O12}}} & \multirow{12}{*}{\scriptsize{\msgsymbnum{148}{17}}}
& \scriptsize{Fe} & \scriptsize{3.78}& \scriptsize{3.51} & \scriptsize{3.56} & \scriptsize{3.6} & \scriptsize{3.64} & \scriptsize{3.68} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.04} \% & \scriptsize{5.77} \% & \scriptsize{4.71} \% & \scriptsize{3.7} \% & \scriptsize{2.75} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.78}& \scriptsize{3.51} & \scriptsize{3.56} & \scriptsize{3.6} & \scriptsize{3.64} & \scriptsize{3.68} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.09} \% & \scriptsize{5.82} \% & \scriptsize{4.74} \% & \scriptsize{3.7} \% & \scriptsize{2.75} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.78}& \scriptsize{3.52} & \scriptsize{3.56} & \scriptsize{3.6} & \scriptsize{3.64} & \scriptsize{3.68} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.73} \% & \scriptsize{1.44} \% & \scriptsize{1.18} \% & \scriptsize{0.93} \% & \scriptsize{0.69} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.78}& \scriptsize{3.51} & \scriptsize{3.56} & \scriptsize{3.6} & \scriptsize{3.64} & \scriptsize{3.68} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.04} \% & \scriptsize{5.77} \% & \scriptsize{4.71} \% & \scriptsize{3.7} \% & \scriptsize{2.75} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.78}& \scriptsize{3.51} & \scriptsize{3.56} & \scriptsize{3.6} & \scriptsize{3.64} & \scriptsize{3.68} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{7.09} \% & \scriptsize{5.82} \% & \scriptsize{4.74} \% & \scriptsize{3.7} \% & \scriptsize{2.75} \% \\\cline{4-10}
&&& \scriptsize{Fe} & \scriptsize{3.78}& \scriptsize{3.52} & \scriptsize{3.56} & \scriptsize{3.6} & \scriptsize{3.64} & \scriptsize{3.68} \\
&&& \scriptsize{Error(\%)} & & \scriptsize{1.74} \% & \scriptsize{1.44} \% & \scriptsize{1.18} \% & \scriptsize{0.92} \% & \scriptsize{0.69} \% \\\cline{4-10}\hline
\caption{Magnetic momenta prediction of materials with only d electrons. In the first, second and third columns, we list the BCSID, chemical formula and MSG of each compound. In columns 4 and 5, we show the label of each magnetic atom in the structure and the experimentally measured magnetic momenta. In columns 6-10, we list the computed magnetizations per independent atom and the relative error (see Eq.~\ref{eq:error} as function of the Hubbard U parameter).}
\end{longtable}
%\egroup
% \end{document}


==> Tables/Topoplots/Type_1_r.tex <==
\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.229}      &   \bcsidwebformula{0.229}{Ba2 Mn1 Si2 O7}      &      &  \msgsymbnum{113}{267}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.229.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.229.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.229.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.229.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.229.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.229.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba2 Mn1 Si2 O7}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.230}      &   \bcsidwebformula{0.230}{K2 Co1 P2 O7}      &      &  \msgsymbnum{58}{395}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.230.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.230.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.230.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.230.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.230.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.230.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of K2 Co1 P2 O7}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.234}      &   \bcsidwebformula{0.234}{Mn2 La1 Sb1 O6}      &      &  \msgsymbnum{13}{69}   &  $\eta_{4I} z_{2I,1} z_{2I,2}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.234.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.234.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.234.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.234.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.234.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.234.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn2 La1 Sb1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.236}      &   \bcsidwebformula{0.236}{Ca1 Fe4 Al8}      &      &  \msgsymbnum{139}{535}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.236.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.236.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.236.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.236.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.236.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.236.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ca1 Fe4 Al8}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.239}      &   \bcsidwebformula{0.239}{Ca3 Li1 Ru1 O6}      &      &  \msgsymbnum{15}{89}   &  $\eta_{4I} z_{2I,1} z_{2I,2}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.239.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.239.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.239.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.239.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.239.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.239.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ca3 Li1 Ru1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.254}      &   \bcsidwebformula{0.254}{Cu1 O6 C4 H9 N3}      &      &  \msgsymbnum{33}{144}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.254.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.254.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.254.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.254.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.254.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.254.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cu1 O6 C4 H9 N3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.258}      &   \bcsidwebformula{0.258}{Fe2 P3 O12 Li3}      &      &  \msgsymbnum{14}{79}   &  $\eta_{4I} z_{2I,1}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.258.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.258.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.258.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.258.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.258.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.258.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe2 P3 O12 Li3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.260}      &   \bcsidwebformula{0.260}{Cu1 Fe1 P1 O5}      &      &  \msgsymbnum{62}{441}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.260.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.260.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.260.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.260.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.260.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.260.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cu1 Fe1 P1 O5}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.261}      &   \bcsidwebformula{0.261}{Ni1 Fe1 P1 O5}      &      &  \msgsymbnum{62}{441}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.261.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.261.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.261.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.261.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.261.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.261.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ni1 Fe1 P1 O5}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.262}      &   \bcsidwebformula{0.262}{Co1 Fe1 P1 O5}      &      &  \msgsymbnum{62}{447}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.262.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.262.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.262.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.262.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.262.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.262.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Co1 Fe1 P1 O5}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.263}      &   \bcsidwebformula{0.263}{Fe2 P1 O5}      &      &  \msgsymbnum{62}{441}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.263.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.263.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.263.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.263.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.263.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.263.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe2 P1 O5}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.264}      &   \bcsidwebformula{0.264}{Fe3 P2 O8}      &      &  \msgsymbnum{14}{78}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.264.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.264.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.264.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.264.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.264.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.264.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe3 P2 O8}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.266}      &   \bcsidwebformula{0.266}{Na2 Ba1 Mn1 V2 O8}      &      &  \msgsymbnum{164}{89}   &  $\eta_{4I} z_{2I,3} z_{3R}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.266.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.266.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.266.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.266.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.266.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.266.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Na2 Ba1 Mn1 V2 O8}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.273}      &   \bcsidwebformula{0.273}{Mn3 Zn1 N1}      &      &  \msgsymbnum{166}{97}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.273.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.273.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.273.png} \\ U= 1 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.273.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.273.png} \\ U= 3 eV AF  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.273.png} \\U=4 eV AF\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn3 Zn1 N1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.275}      &   \bcsidwebformula{0.275}{Al1 Mn3 N1}      &      &  \msgsymbnum{166}{101}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.275.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.275.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.275.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.275.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.275.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.275.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Al1 Mn3 N1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.276}      &   \bcsidwebformula{0.276}{Al1 Mn3 N1}      &      &  \msgsymbnum{65}{486}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.276.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.276.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.276.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.276.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.276.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.276.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Al1 Mn3 N1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.277}      &   \bcsidwebformula{0.277}{Mg1 Mn1 O3}      &      &  \msgsymbnum{148}{19}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.277.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.277.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.277.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.277.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.277.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.277.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mg1 Mn1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.279}      &   \bcsidwebformula{0.279}{Mn3 As1}      &      &  \msgsymbnum{63}{463}   &  $\eta_{4I} z_{2I,1} z_{2I,2} \delta_{2m} z_{2m,\pi}^{-} z_{2m,\pi}^{+}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.279.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.279.png} \\U=0 eV NLC \\ (2, 0, 0, 1, 0, 0)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.279.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.279.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.279.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.279.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn3 As1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.280}      &   \bcsidwebformula{0.280}{Mn3 As1}      &      &  \msgsymbnum{63}{464}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.280.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.280.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.280.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.280.png} \\ U= 2 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.280.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.280.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn3 As1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.284}      &   \bcsidwebformula{0.284}{K1 Os1 O4}      &      &  \msgsymbnum{88}{85}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.284.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.284.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.284.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.284.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.284.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.284.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of K1 Os1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.285}      &   \bcsidwebformula{0.285}{K1 Ru1 O4}      &      &  \msgsymbnum{88}{85}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.285.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.285.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.285.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.285.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.285.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.285.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of K1 Ru1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.292}      &   \bcsidwebformula{0.292}{Te2 Ni1 O5}      &      &  \msgsymbnum{62}{441}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.292.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.292.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.292.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.292.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.292.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.292.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Te2 Ni1 O5}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.296}      &   \bcsidwebformula{0.296}{Cu2 Cl1 O3}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.296.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.296.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.296.png} \\ U= 1 eV NLC \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.296.png} \\ U= 2 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.296.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.296.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cu2 Cl1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.297}      &   \bcsidwebformula{0.297}{Na1 Cr1 Ge2 O6}      &      &  \msgsymbnum{15}{89}   &  $\eta_{4I} z_{2I,1} z_{2I,2}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.297.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.297.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.297.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.297.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.297.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.297.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Na1 Cr1 Ge2 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.298}      &   \bcsidwebformula{0.298}{Na2 Ba1 Fe1 V2 O8}      &      &  \msgsymbnum{15}{89}   &  $\eta_{4I} z_{2I,1} z_{2I,2}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.298.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.298.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.298.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.298.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.298.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.298.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Na2 Ba1 Fe1 V2 O8}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.299}      &   \bcsidwebformula{0.299}{Fe2 O3}      &      &  \msgsymbnum{33}{147}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.299.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.299.png} \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.299.png} \\ U= 1 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.299.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.299.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.299.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe2 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.300}      &   \bcsidwebformula{0.300}{Fe2 O3}      &      &  \msgsymbnum{33}{147}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.300.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.300.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.300.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.300.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.300.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.300.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe2 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.301}      &   \bcsidwebformula{0.301}{Sr2 Co1 Te1 O6}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.301.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.301.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.301.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.301.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.301.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.301.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr2 Co1 Te1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.303}      &   \bcsidwebformula{0.303}{Ba1 F5 Cr1}      &      &  \msgsymbnum{19}{27}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.303.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.303.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.303.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.303.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.303.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.303.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba1 F5 Cr1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.307}      &   \bcsidwebformula{0.307}{Sc1 Cr1 O3}      &      &  \msgsymbnum{62}{441}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.307.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.307.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.307.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.307.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.307.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.307.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sc1 Cr1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.308}      &   \bcsidwebformula{0.308}{In1 Cr1 O3}      &      &  \msgsymbnum{62}{441}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.308.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.308.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.308.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.308.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.308.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.308.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of In1 Cr1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.310}      &   \bcsidwebformula{0.310}{Na1 Mn1 Fe1 F6}      &      &  \msgsymbnum{150}{27}   &  $z_{3R}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.310.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.310.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.310.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.310.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.310.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.310.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Na1 Mn1 Fe1 F6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.311}      &   \bcsidwebformula{0.311}{Co1 Ge1 O3}      &      &  \msgsymbnum{61}{435}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.311.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.311.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.311.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.311.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.311.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.311.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Co1 Ge1 O3}
\end{table}

\clearpage
\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.312}      &   \bcsidwebformula{0.312}{Mn1 Ge1 O3}      &      &  \msgsymbnum{15}{87}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.312.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.312.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.312.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.312.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.312.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.312.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Ge1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.313}      &   \bcsidwebformula{0.313}{Mn1 Ge1 O3}      &      &  \msgsymbnum{61}{435}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.313.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.313.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.313.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.313.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.313.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.313.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Ge1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.315}      &   \bcsidwebformula{0.315}{Zr1 Mn2 Ge4 O12}      &      &  \msgsymbnum{125}{367}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.315.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.315.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.315.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.315.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.315.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.315.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Zr1 Mn2 Ge4 O12}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.323}      &   \bcsidwebformula{0.323}{La1 Cr1 O3}      &      &  \msgsymbnum{62}{441}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.323.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.323.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.323.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.323.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.323.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.323.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of La1 Cr1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.327}      &   \bcsidwebformula{0.327}{Mn1 Cs1 F4}      &      &  \msgsymbnum{59}{410}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.327.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.327.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.327.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.327.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.327.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.327.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Cs1 F4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.328}      &   \bcsidwebformula{0.328}{Mn1 F4 K1}      &      &  \msgsymbnum{14}{79}   &  $\eta_{4I} z_{2I,1}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.328.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.328.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.328.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.328.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.328.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.328.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 F4 K1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.329}      &   \bcsidwebformula{0.329}{Mn1 F4 Rb1}      &      &  \msgsymbnum{2}{4}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.329.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.329.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.329.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.329.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.329.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.329.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 F4 Rb1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.331}      &   \bcsidwebformula{0.331}{Fe2 Mo3 O8}      &      &  \msgsymbnum{186}{205}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.331.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.331.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.331.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.331.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.331.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.331.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe2 Mo3 O8}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.332}      &   \bcsidwebformula{0.332}{Co2 Mo3 O8}      &      &  \msgsymbnum{186}{205}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.332.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.332.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.332.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.332.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.332.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.332.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Co2 Mo3 O8}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.333}      &   \bcsidwebformula{0.333}{Mn2 Mo3 O8}      &      &  \msgsymbnum{186}{207}   &  $z_{3R}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.333.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.333.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.333.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.333.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.333.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.333.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn2 Mo3 O8}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.334}      &   \bcsidwebformula{0.334}{Co1 F3}      &      &  \msgsymbnum{167}{103}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.334.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.334.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.334.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.334.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.334.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.334.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Co1 F3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.335}      &   \bcsidwebformula{0.335}{Fe1 F3}      &      &  \msgsymbnum{15}{89}   &  $\eta_{4I} z_{2I,1} z_{2I,2}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.335.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.335.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.335.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.335.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.335.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.335.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe1 F3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.338}      &   \bcsidwebformula{0.338}{Co2 Mo3 O8}      &      &  \msgsymbnum{186}{205}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.338.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.338.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.338.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.338.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.338.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.338.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Co2 Mo3 O8}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.348}      &   \bcsidwebformula{0.348}{Bi2 Cu1 O4}      &      &  \msgsymbnum{130}{431}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.348.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.348.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.348.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.348.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.348.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.348.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Bi2 Cu1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.357}      &   \bcsidwebformula{0.357}{Ca1 Fe5 O7}      &      &  \msgsymbnum{11}{50}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.357.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.357.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.357.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.357.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.357.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.357.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ca1 Fe5 O7}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.361}      &   \bcsidwebformula{0.361}{Sr3 Li1 Ru1 O6}      &      &  \msgsymbnum{15}{89}   &  $\eta_{4I} z_{2I,1} z_{2I,2}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.361.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.361.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.361.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.361.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.361.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.361.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr3 Li1 Ru1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.368}      &   \bcsidwebformula{0.368}{Co1 C4 N1 O6 H9}      &      &  \msgsymbnum{62}{448}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.368.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.368.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.368.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.368.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.368.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.368.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Co1 C4 N1 O6 H9}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.369}      &   \bcsidwebformula{0.369}{N1 C4 O6 Co1 H9}      &      &  \msgsymbnum{14}{79}   &  $\eta_{4I} z_{2I,1}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.369.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.369.png} \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.369.png} \\ U= 1 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.369.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.369.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.369.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of N1 C4 O6 Co1 H9}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.375}      &   \bcsidwebformula{0.375}{La2 Co1 Ir1 O6}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.375.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.375.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.375.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.375.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.375.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.375.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of La2 Co1 Ir1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.395}      &   \bcsidwebformula{0.395}{Ga1 Mn1 Pt1}      &      &  \msgsymbnum{63}{462}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.395.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.395.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.395.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.395.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.395.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.395.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ga1 Mn1 Pt1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.396}      &   \bcsidwebformula{0.396}{Ga1 Mn1 Pt1}      &      &  \msgsymbnum{63}{462}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.396.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.396.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.396.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.396.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.396.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.396.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ga1 Mn1 Pt1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.399}      &   \bcsidwebformula{0.399}{Fe1 O2 H1}      &      &  \msgsymbnum{62}{445}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.399.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.399.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.399.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.399.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.399.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.399.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe1 O2 H1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.414}      &   \bcsidwebformula{0.414}{Fe2 B2 Al1}      &      &  \msgsymbnum{65}{486}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.414.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.414.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.414.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.414.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.414.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.414.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe2 B2 Al1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.416}      &   \bcsidwebformula{0.416}{La1 Cr1 O3}      &      &  \msgsymbnum{167}{103}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.416.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.416.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.416.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.416.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.416.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.416.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of La1 Cr1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.433}      &   \bcsidwebformula{0.433}{K1 Mn1 F3}      &      &  \msgsymbnum{140}{541}   &  $\eta_{4I} \delta_{2m} z_2 \delta_{4m} z_{4m,0}^{+}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.433.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.433.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.433.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.433.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.433.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.433.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of K1 Mn1 F3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.447}      &   \bcsidwebformula{0.447}{Ge1 Mn1 Co1}      &      &  \msgsymbnum{194}{270}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.447.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.447.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.447.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.447.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.447.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.447.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ge1 Mn1 Co1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.464}      &   \bcsidwebformula{0.464}{Ba1 Mn2 P2}      &      &  \msgsymbnum{139}{536}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.464.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.464.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.464.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.464.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba1 Mn2 P2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.470}      &   \bcsidwebformula{0.470}{Ba1 Mn2 Sb2}      &      &  \msgsymbnum{139}{536}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.470.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.470.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.470.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 3 eV   \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba1 Mn2 Sb2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.471}      &   \bcsidwebformula{0.471}{Ba2 Mn3 Sb2 O2}      &      &  \msgsymbnum{139}{536}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.471.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.471.png} \\ U= 1 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.471.png} \\ U= 3 eV ESFD  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.471.png} \\U=4 eV ESFD\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba2 Mn3 Sb2 O2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.473}      &   \bcsidwebformula{0.473}{La1 Mn2 Si2}      &      &  \msgsymbnum{44}{231}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.473.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.473.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.473.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.473.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.473.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.473.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of La1 Mn2 Si2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.482}      &   \bcsidwebformula{0.482}{Sr1 Mn2 As2}      &      &  \msgsymbnum{12}{60}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.482.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.482.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.482.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.482.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.482.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.482.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr1 Mn2 As2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.495}      &   \bcsidwebformula{0.495}{La1 Mn2 Si2}      &      &  \msgsymbnum{44}{231}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.495.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.495.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.495.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.495.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.495.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.495.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of La1 Mn2 Si2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.496}      &   \bcsidwebformula{0.496}{La1 Mn2 Si2}      &      &  \msgsymbnum{44}{231}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.496.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.496.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.496.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.496.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.496.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.496.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of La1 Mn2 Si2}
\end{table}

\clearpage
\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.497}      &   \bcsidwebformula{0.497}{La1 Mn2 Si2}      &      &  \msgsymbnum{44}{231}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.497.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.497.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.497.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.497.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.497.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.497.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of La1 Mn2 Si2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.512}      &   \bcsidwebformula{0.512}{Mn3 As2}      &      &  \msgsymbnum{12}{58}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.512.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.512.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.512.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.512.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.512.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.512.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn3 As2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.513}      &   \bcsidwebformula{0.513}{Y1 Ru1 O3}      &      &  \msgsymbnum{62}{448}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.513.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.513.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.513.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.513.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.513.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.513.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Y1 Ru1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.523}      &   \bcsidwebformula{0.523}{Ca1 Mn2 Sb2}      &      &  \msgsymbnum{2}{6}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.523.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.523.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.523.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.523.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.523.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ca1 Mn2 Sb2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.524}      &   \bcsidwebformula{0.524}{Mn1 P1 Se3}      &      &  \msgsymbnum{2}{6}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.524.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.524.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.524.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.524.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.524.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 P1 Se3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.526}      &   \bcsidwebformula{0.526}{Mn4 Ta2 O9}      &      &  \msgsymbnum{165}{94}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.526.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.526.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.526.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.526.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.526.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.526.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn4 Ta2 O9}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.528}      &   \bcsidwebformula{0.528}{Cr1 Sb1}      &      &  \msgsymbnum{194}{268}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.528.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.528.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.528.png} \\ U= 1 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.528.png} \\ U= 2 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.528.png} \\ U= 3 eV OAI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.528.png} \\U=4 eV OAI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cr1 Sb1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.529}      &   \bcsidwebformula{0.529}{Co4 Nb2 O9}      &      &  \msgsymbnum{15}{88}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.529.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.529.png} \\ U= 1 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.529.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.529.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.529.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Co4 Nb2 O9}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.552}      &   \bcsidwebformula{0.552}{Pb2 Mn1 O4}      &      &  \msgsymbnum{114}{278}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.552.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.552.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.552.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.552.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.552.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.552.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Pb2 Mn1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.571}      &   \bcsidwebformula{0.571}{Co1 S1 O4}      &      &  \msgsymbnum{62}{441}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.571.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.571.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.571.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.571.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.571.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.571.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Co1 S1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.572}      &   \bcsidwebformula{0.572}{Na2 F7 Ni1 Cr1}      &      &  \msgsymbnum{74}{558}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.572.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.572.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.572.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.572.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.572.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.572.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Na2 F7 Ni1 Cr1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.573}      &   \bcsidwebformula{0.573}{Na2 F7 Ni1 Cr1}      &      &  \msgsymbnum{74}{558}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.573.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.573.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.573.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.573.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.573.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.573.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Na2 F7 Ni1 Cr1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.574}      &   \bcsidwebformula{0.574}{Mn1 Fe1 F5 O2 H4}      &      &  \msgsymbnum{5}{15}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.574.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.574.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.574.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.574.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.574.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Fe1 F5 O2 H4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.575}      &   \bcsidwebformula{0.575}{Zn1 Fe1 F5 O2 H4}      &      &  \msgsymbnum{44}{229}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.575.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.575.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.575.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.575.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.575.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Zn1 Fe1 F5 O2 H4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.576}      &   \bcsidwebformula{0.576}{Cr2 F5}      &      &  \msgsymbnum{15}{85}   &  $\eta_{4I} z_{2I,1} z_{2I,2}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.576.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.576.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.576.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.576.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.576.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cr2 F5}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.577}      &   \bcsidwebformula{0.577}{Ba1 Mn1 Fe1 F7}      &      &  \msgsymbnum{14}{79}   &  $\eta_{4I} z_{2I,1}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.577.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.577.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.577.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.577.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.577.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba1 Mn1 Fe1 F7}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.578}      &   \bcsidwebformula{0.578}{Fe2 Na1 Ba1 F9}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.578.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.578.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.578.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.578.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.578.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.578.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe2 Na1 Ba1 F9}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.579}      &   \bcsidwebformula{0.579}{Na2 Ni1 Fe1 F7}      &      &  \msgsymbnum{74}{559}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3} \delta_{2m} z_{2m,\pi}^{-} z_{2m,\pi}^{+}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.579.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.579.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.579.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.579.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.579.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.579.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Na2 Ni1 Fe1 F7}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.580}      &   \bcsidwebformula{0.580}{Na2 Ni1 Fe1 F7}      &      &  \msgsymbnum{74}{559}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3} \delta_{2m} z_{2m,\pi}^{-} z_{2m,\pi}^{+}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.580.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.580.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.580.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.580.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.580.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Na2 Ni1 Fe1 F7}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.581}      &   \bcsidwebformula{0.581}{Fe1 F3}      &      &  \msgsymbnum{15}{89}   &  $\eta_{4I} z_{2I,1} z_{2I,2}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.581.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.581.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.581.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.581.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.581.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe1 F3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.582}      &   \bcsidwebformula{0.582}{Fe3 F8 O2 H4}      &      &  \msgsymbnum{12}{62}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.582.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.582.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.582.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.582.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.582.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe3 F8 O2 H4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.583}      &   \bcsidwebformula{0.583}{Fe2 F5 O2 H4}      &      &  \msgsymbnum{74}{559}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3} \delta_{2m} z_{2m,\pi}^{-} z_{2m,\pi}^{+}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.583.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.583.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.583.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.583.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.583.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe2 F5 O2 H4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.584}      &   \bcsidwebformula{0.584}{Fe2 F5 O2 H4}      &      &  \msgsymbnum{15}{89}   &  $\eta_{4I} z_{2I,1} z_{2I,2}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.584.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.584.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.584.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.584.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.584.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.584.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe2 F5 O2 H4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.586}      &   \bcsidwebformula{0.586}{Y1 Cr1 O3}      &      &  \msgsymbnum{62}{448}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.586.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.586.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.586.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.586.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.586.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.586.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Y1 Cr1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.598}      &   \bcsidwebformula{0.598}{Al1 Cr2}      &      &  \msgsymbnum{14}{83}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.598.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.598.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.598.png} \\ U= 1 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.598.png} \\ U= 2 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.598.png} \\ U= 3 eV OAI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.598.png} \\U=4 eV OAI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Al1 Cr2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.599}      &   \bcsidwebformula{0.599}{Mn1 Ca1 Si1}      &      &  \msgsymbnum{129}{416}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.599.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.599.png} \\U=0 eV SEBR \\ (1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.599.png} \\ U= 1 eV SEBR \\ (1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.599.png} \\ U= 2 eV SEBR \\ (1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.599.png} \\ U= 3 eV SEBR \\ (1)  \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Ca1 Si1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.600}      &   \bcsidwebformula{0.600}{Mn1 Ca1 Si1}      &      &  \msgsymbnum{129}{416}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.600.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.600.png} \\U=0 eV SEBR \\ (1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.600.png} \\ U= 1 eV SEBR \\ (1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.600.png} \\ U= 2 eV SEBR \\ (1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.600.png} \\ U= 3 eV AF  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.600.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Ca1 Si1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.601}      &   \bcsidwebformula{0.601}{Mn1 Ca1 Ge1}      &      &  \msgsymbnum{11}{53}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.601.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.601.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c}  \\ U= 1 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.601.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Ca1 Ge1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.603}      &   \bcsidwebformula{0.603}{Ca1 Mn2 Ge2}      &      &  \msgsymbnum{139}{536}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.603.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.603.png} \\U=0 eV NLC \\ (1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.603.png} \\ U= 1 eV NLC \\ (1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.603.png} \\ U= 2 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.603.png} \\ U= 3 eV OAI  \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ca1 Mn2 Ge2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.604}      &   \bcsidwebformula{0.604}{Ca1 Mn2 Ge2}      &      &  \msgsymbnum{139}{536}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.604.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.604.png} \\ U= 1 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.604.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.604.png} \\ U= 3 eV OAI  \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ca1 Mn2 Ge2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.605}      &   \bcsidwebformula{0.605}{Ba1 Mn2 Ge2}      &      &  \msgsymbnum{139}{536}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.605.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.605.png} \\ U= 1 eV NLC \\ (1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.605.png} \\ U= 2 eV NLC \\ (1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.605.png} \\ U= 3 eV OAI  \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba1 Mn2 Ge2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.606}      &   \bcsidwebformula{0.606}{Ba1 Mn2 Ge2}      &      &  \msgsymbnum{139}{536}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.606.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.606.png} \\U=0 eV NLC \\ (1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.606.png} \\ U= 1 eV NLC \\ (1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.606.png} \\ U= 2 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.606.png} \\ U= 3 eV OAI  \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba1 Mn2 Ge2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.607}      &   \bcsidwebformula{0.607}{Ru1 O2}      &      &  \msgsymbnum{136}{499}   &  $\eta_{4I} \delta_{2m}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.607.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.607.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.607.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.607.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.607.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ru1 O2}
\end{table}

\clearpage
\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.612}      &   \bcsidwebformula{0.612}{Cu2 S1 O5}      &      &  \msgsymbnum{12}{58}   &  $\eta_{4I} z_{2I,1} z_{2I,2} \delta_{2m} z_{2m,\pi}^{-} z_{2m,\pi}^{+}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.612.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.612.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.612.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.612.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.612.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.612.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cu2 S1 O5}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.613}      &   \bcsidwebformula{0.613}{Fe1 Cr2 S4}      &      &  \msgsymbnum{141}{557}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.613.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.613.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.613.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.613.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.613.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe1 Cr2 S4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.617}      &   \bcsidwebformula{0.617}{Mn1 K1 Sb1}      &      &  \msgsymbnum{129}{416}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.617.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.617.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.617.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.617.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.617.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.617.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 K1 Sb1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.618}      &   \bcsidwebformula{0.618}{Mn1 K1 Bi1}      &      &  \msgsymbnum{129}{416}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.618.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.618.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.618.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.618.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.618.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.618.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 K1 Bi1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.619}      &   \bcsidwebformula{0.619}{Mn1 La1 As1 O1}      &      &  \msgsymbnum{129}{416}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.619.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.619.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.619.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.619.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.619.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 La1 As1 O1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.624}      &   \bcsidwebformula{0.624}{Mn1 La1 As1 O1}      &      &  \msgsymbnum{129}{416}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.624.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.624.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.624.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.624.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.624.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.624.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 La1 As1 O1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.626}      &   \bcsidwebformula{0.626}{Na1 Mn1 P1}      &      &  \msgsymbnum{129}{416}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.626.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.626.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.626.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.626.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.626.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Na1 Mn1 P1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.627}      &   \bcsidwebformula{0.627}{Na1 Mn1 P1}      &      &  \msgsymbnum{129}{416}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.627.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.627.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.627.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.627.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Na1 Mn1 P1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.628}      &   \bcsidwebformula{0.628}{Mn1 Na1 P1}      &      &  \msgsymbnum{129}{416}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.628.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.628.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.628.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.628.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.628.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Na1 P1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.629}      &   \bcsidwebformula{0.629}{Mn1 Na1 As1}      &      &  \msgsymbnum{129}{416}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.629.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.629.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.629.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.629.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.629.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.629.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Na1 As1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.630}      &   \bcsidwebformula{0.630}{Mn1 Na1 As1}      &      &  \msgsymbnum{129}{416}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.630.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.630.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.630.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.630.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Na1 As1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.633}      &   \bcsidwebformula{0.633}{Fe1 K1 S2}      &      &  \msgsymbnum{15}{87}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.633.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.633.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.633.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.633.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.633.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe1 K1 S2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.634}      &   \bcsidwebformula{0.634}{Mn1 Na1 Bi1}      &      &  \msgsymbnum{129}{416}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.634.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.634.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.634.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Na1 Bi1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.636}      &   \bcsidwebformula{0.636}{Fe1 Rb1 S2}      &      &  \msgsymbnum{15}{87}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.636.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.636.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.636.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.636.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.636.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.636.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe1 Rb1 S2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.637}      &   \bcsidwebformula{0.637}{Fe1 K1 Se2}      &      &  \msgsymbnum{15}{88}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.637.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.637.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.637.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.637.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.637.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.637.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe1 K1 Se2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.638}      &   \bcsidwebformula{0.638}{Fe1 Rb1 Se2}      &      &  \msgsymbnum{15}{88}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.638.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.638.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.638.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.638.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.638.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.638.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe1 Rb1 Se2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.639}      &   \bcsidwebformula{0.639}{Au1 Mn2}      &      &  \msgsymbnum{71}{535}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.639.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.639.png} \\ U= 1 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.639.png} \\ U= 2 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.639.png} \\ U= 3 eV ESFD  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.639.png} \\U=4 eV ESFD\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Au1 Mn2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.640}      &   \bcsidwebformula{0.640}{Au1 Mn2}      &      &  \msgsymbnum{71}{535}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.640.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.640.png} \\U=0 eV ESFD\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.640.png} \\ U= 1 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.640.png} \\ U= 2 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.640.png} \\ U= 3 eV ESFD  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.640.png} \\U=4 eV ESFD\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Au1 Mn2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.641}      &   \bcsidwebformula{0.641}{Ga1 Mn3}      &      &  \msgsymbnum{12}{62}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.641.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.641.png} \\U=0 eV NLC \\ (1, 1, 1, 0)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.641.png} \\ U= 1 eV SEBR \\ (2, 1, 1, 0)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.641.png} \\ U= 2 eV NLC \\ (1, 0, 0, 0)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.641.png} \\ U= 3 eV NLC \\ (1, 0, 0, 0)  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.641.png} \\U=4 eV NLC \\ (1, 0, 0, 0)\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ga1 Mn3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.642}      &   \bcsidwebformula{0.642}{La1 Mn1 O3}      &      &  \msgsymbnum{62}{448}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.642.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.642.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.642.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.642.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.642.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.642.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of La1 Mn1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.662}      &   \bcsidwebformula{0.662}{Mn3 Sn2}      &      &  \msgsymbnum{62}{448}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.662.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.662.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.662.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.662.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.662.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.662.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn3 Sn2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.663}      &   \bcsidwebformula{0.663}{Mn3 Sn2}      &      &  \msgsymbnum{62}{448}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.663.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.663.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.663.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.663.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.663.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.663.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn3 Sn2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.664}      &   \bcsidwebformula{0.664}{Mn3 Sn2}      &      &  \msgsymbnum{14}{79}   &  $\eta_{4I} z_{2I,1}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.664.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.664.png} \\U=0 eV NLC \\ (1, 0)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.664.png} \\ U= 1 eV NLC \\ (2, 0)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.664.png} \\ U= 2 eV NLC \\ (2, 0)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.664.png} \\ U= 3 eV NLC \\ (2, 0)  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.664.png} \\U=4 eV OAI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn3 Sn2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.682}      &   \bcsidwebformula{0.682}{Ca2 Fe1 Os1 O6}      &      &  \msgsymbnum{14}{79}   &  $\eta_{4I} z_{2I,1}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.682.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.682.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.682.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.682.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.682.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ca2 Fe1 Os1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.692}      &   \bcsidwebformula{0.692}{Ru3 Ba4 O10}      &      &  \msgsymbnum{64}{471}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.692.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.692.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.692.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.692.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.692.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.692.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ru3 Ba4 O10}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.693}      &   \bcsidwebformula{0.693}{Ru3 Ba4 O10}      &      &  \msgsymbnum{64}{472}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.693.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.693.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.693.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.693.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.693.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.693.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ru3 Ba4 O10}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.694}      &   \bcsidwebformula{0.694}{Bi2 Cu1 O4}      &      &  \msgsymbnum{130}{431}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.694.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.694.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.694.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.694.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.694.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.694.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Bi2 Cu1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.695}      &   \bcsidwebformula{0.695}{Bi2 Cu1 O4}      &      &  \msgsymbnum{56}{367}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.695.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.695.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.695.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.695.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.695.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.695.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Bi2 Cu1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.699}      &   \bcsidwebformula{0.699}{Mn6 Sn6 Li1}      &      &  \msgsymbnum{65}{486}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.699.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.699.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.699.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.699.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.699.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.699.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn6 Sn6 Li1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.708}      &   \bcsidwebformula{0.708}{Nb4 Cr1 S8}      &      &  \msgsymbnum{194}{268}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.708.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.708.png} \\U=0 eV SEBR \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.708.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.708.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.708.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.708.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Nb4 Cr1 S8}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.709}      &   \bcsidwebformula{0.709}{Nb4 Mn1 S8}      &      &  \msgsymbnum{63}{463}   &  $\eta_{4I} z_{2I,1} z_{2I,2} \delta_{2m} z_{2m,\pi}^{-} z_{2m,\pi}^{+}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.709.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.709.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.709.png} \\ U= 1 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.709.png} \\ U= 2 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.709.png} \\ U= 3 eV AF  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.709.png} \\U=4 eV AF\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Nb4 Mn1 S8}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.711}      &   \bcsidwebformula{0.711}{Ta4 Mn1 S8}      &      &  \msgsymbnum{63}{463}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.711.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.711.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.711.png} \\ U= 1 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.711.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.711.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.711.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ta4 Mn1 S8}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.712}      &   \bcsidwebformula{0.712}{Nb3 V1 S6}      &      &  \msgsymbnum{20}{33}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.712.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.712.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.712.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.712.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.712.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.712.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Nb3 V1 S6}
\end{table}

\clearpage
\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.714}      &   \bcsidwebformula{0.714}{Ni1 Li2 S2 O8}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.714.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.714.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.714.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.714.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.714.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.714.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ni1 Li2 S2 O8}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.722}      &   \bcsidwebformula{0.722}{Mn4 Nb2 O9}      &      &  \msgsymbnum{9}{37}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.722.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.722.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.722.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.722.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.722.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.722.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn4 Nb2 O9}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.724}      &   \bcsidwebformula{0.724}{Ba1 Co1 Si1 O4}      &      &  \msgsymbnum{173}{129}   &  $z_{3R}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.724.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.724.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c}  \\ U= 1 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.724.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba1 Co1 Si1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.726}      &   \bcsidwebformula{0.726}{Mn2 Cs1 F6}      &      &  \msgsymbnum{62}{447}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.726.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.726.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c}  \\ U= 1 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.726.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.726.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn2 Cs1 F6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.732}      &   \bcsidwebformula{0.732}{Sr1 Ru1 O3}      &      &  \msgsymbnum{62}{446}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.732.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.732.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.732.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.732.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.732.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.732.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr1 Ru1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.733}      &   \bcsidwebformula{0.733}{Ru1 Ag1 O3}      &      &  \msgsymbnum{167}{106}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.733.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.733.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.733.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.733.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.733.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.733.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ru1 Ag1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.735}      &   \bcsidwebformula{0.735}{La1 Ba1 Mn2 O5}      &      &  \msgsymbnum{129}{417}   &  $\eta_{4I} z_{2I,3} z_{2R} z_{4R} z_2 z_{4S}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.735.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.735.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.735.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.735.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.735.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.735.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of La1 Ba1 Mn2 O5}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.737}      &   \bcsidwebformula{0.737}{La1 Ba1 Mn2 O6}      &      &  \msgsymbnum{123}{345}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.737.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.737.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.737.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.737.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.737.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.737.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of La1 Ba1 Mn2 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.738}      &   \bcsidwebformula{0.738}{La1 Ba1 Mn2 O6}      &      &  \msgsymbnum{123}{345}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.738.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.738.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.738.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.738.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.738.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.738.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of La1 Ba1 Mn2 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.739}      &   \bcsidwebformula{0.739}{Y1 Ba1 Mn2 O5}      &      &  \msgsymbnum{129}{417}   &  $\eta_{4I} z_{2I,3} z_{2R} z_{4R} z_2 z_{4S}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.739.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.739.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.739.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.739.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.739.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.739.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Y1 Ba1 Mn2 O5}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.747}      &   \bcsidwebformula{0.747}{Ba3 Co1 Ir2 O9}      &      &  \msgsymbnum{15}{85}   &  $\eta_{4I} z_{2I,1} z_{2I,2}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.747.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.747.png} \\U=0 eV NLC \\ (2, 1, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.747.png} \\ U= 1 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.747.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.747.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.747.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba3 Co1 Ir2 O9}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.748}      &   \bcsidwebformula{0.748}{Ba3 Ni1 Ru2 O9}      &      &  \msgsymbnum{194}{268}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.748.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.748.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.748.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.748.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.748.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.748.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba3 Ni1 Ru2 O9}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.755}      &   \bcsidwebformula{0.755}{Mn2 Se1 F2 O3}      &      &  \msgsymbnum{62}{448}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.755.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.755.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c}  \\ U= 1 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.755.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn2 Se1 F2 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.756}      &   \bcsidwebformula{0.756}{Ga1 V4 S8}      &      &  \msgsymbnum{160}{67}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.756.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.756.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.756.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.756.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.756.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.756.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ga1 V4 S8}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.760}      &   \bcsidwebformula{0.760}{Fe1 S1 O5 H1}      &      &  \msgsymbnum{15}{89}   &  $\eta_{4I} z_{2I,1} z_{2I,2}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.760.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.760.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.760.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.760.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.760.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.760.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe1 S1 O5 H1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.761}      &   \bcsidwebformula{0.761}{Sr1 Fe2 Se2 O1}      &      &  \msgsymbnum{59}{411}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.761.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.761.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.761.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.761.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.761.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.761.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr1 Fe2 Se2 O1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.762}      &   \bcsidwebformula{0.762}{Sr1 Fe2 S2 O1}      &      &  \msgsymbnum{59}{411}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.762.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.762.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.762.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.762.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.762.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.762.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr1 Fe2 S2 O1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.768}      &   \bcsidwebformula{0.768}{Sr1 Mn1 Sb2}      &      &  \msgsymbnum{33}{148}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.768.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.768.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.768.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.768.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.768.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.768.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr1 Mn1 Sb2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.778}      &   \bcsidwebformula{0.778}{La1 Mn1 Si2}      &      &  \msgsymbnum{63}{464}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.778.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.778.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.778.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.778.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.778.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.778.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of La1 Mn1 Si2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.779}      &   \bcsidwebformula{0.779}{La1 Mn1 Si2}      &      &  \msgsymbnum{63}{464}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.779.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.779.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.779.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.779.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.779.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.779.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of La1 Mn1 Si2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.780}      &   \bcsidwebformula{0.780}{La1 Mn1 Si2}      &      &  \msgsymbnum{63}{464}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.780.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.780.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.780.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.780.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.780.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.780.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of La1 Mn1 Si2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.787}      &   \bcsidwebformula{0.787}{Y1 V1 O3}      &      &  \msgsymbnum{62}{446}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.787.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.787.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.787.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.787.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.787.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.787.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Y1 V1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.788}      &   \bcsidwebformula{0.788}{Y1 V1 O3}      &      &  \msgsymbnum{2}{4}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.788.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.788.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.788.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.788.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.788.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.788.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Y1 V1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.795}      &   \bcsidwebformula{0.795}{Sr2 Y1 Ru1 O6}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.795.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.795.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.795.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.795.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.795.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.795.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr2 Y1 Ru1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.796}      &   \bcsidwebformula{0.796}{Ca2 Ni1 Os1 O6}      &      &  \msgsymbnum{14}{79}   &  $\eta_{4I} z_{2I,1}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.796.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.796.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.796.png} \\ U= 1 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.796.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.796.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.796.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ca2 Ni1 Os1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.798}      &   \bcsidwebformula{0.798}{Mn1 Pd2}      &      &  \msgsymbnum{62}{445}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.798.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.798.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.798.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.798.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.798.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.798.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Pd2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.799}      &   \bcsidwebformula{0.799}{Sr2 Co2 O5}      &      &  \msgsymbnum{30}{122}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.799.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.799.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.799.png} \\ U= 1 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.799.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.799.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.799.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr2 Co2 O5}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.800}      &   \bcsidwebformula{0.800}{Mn1 Te1}      &      &  \msgsymbnum{63}{457}   &  $\eta_{4I} \delta_{2m}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.800.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.800.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.800.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.800.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.800.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.800.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Te1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.801}      &   \bcsidwebformula{0.801}{Tl3 Fe2 S4}      &      &  \msgsymbnum{62}{445}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.801.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.801.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.801.png} \\ U= 2 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.801.png} \\ U= 3 eV AF  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.801.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Tl3 Fe2 S4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.802}      &   \bcsidwebformula{0.802}{Cu1 Fe1 S2}      &      &  \msgsymbnum{122}{333}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.802.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.802.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.802.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.802.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.802.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.802.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cu1 Fe1 S2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.803}      &   \bcsidwebformula{0.803}{Mn1 Nb1 P1}      &      &  \msgsymbnum{31}{125}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.803.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.803.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.803.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.803.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.803.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.803.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Nb1 P1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.804}      &   \bcsidwebformula{0.804}{Mo1 P3 Si1 O11}      &      &  \msgsymbnum{15}{88}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.804.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.804.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.804.png} \\ U= 1 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.804.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.804.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.804.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mo1 P3 Si1 O11}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.809}      &   \bcsidwebformula{0.809}{W1 Fe2 O6}      &      &  \msgsymbnum{14}{78}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.809.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.809.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.809.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.809.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.809.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.809.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of W1 Fe2 O6}
\end{table}

\clearpage
\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.810}      &   \bcsidwebformula{0.810}{Fe2 W1 O6}      &      &  \msgsymbnum{60}{423}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.810.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.810.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.810.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.810.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.810.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.810.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe2 W1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.811}      &   \bcsidwebformula{0.811}{Fe2 W1 O6}      &      &  \msgsymbnum{60}{423}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.811.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.811.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.811.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.811.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.811.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.811.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe2 W1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.812}      &   \bcsidwebformula{0.812}{Fe2 W1 O6}      &      &  \msgsymbnum{30}{113}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.812.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.812.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.812.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.812.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.812.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.812.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe2 W1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.813}      &   \bcsidwebformula{0.813}{Fe2 W1 O6}      &      &  \msgsymbnum{60}{423}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.813.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.813.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.813.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.813.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.813.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe2 W1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.814}      &   \bcsidwebformula{0.814}{Fe2 W1 O6}      &      &  \msgsymbnum{60}{419}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.814.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.814.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.814.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.814.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.814.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.814.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe2 W1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.815}      &   \bcsidwebformula{0.815}{Mn1 Nb2 O6}      &      &  \msgsymbnum{60}{419}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.815.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.815.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.815.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.815.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.815.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.815.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Nb2 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.816}      &   \bcsidwebformula{0.816}{Mn1 Ta2 O6}      &      &  \msgsymbnum{60}{419}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.816.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.816.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.816.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.816.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.816.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.816.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Ta2 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.818}      &   \bcsidwebformula{0.818}{Mn1 Ta2 O6}      &      &  \msgsymbnum{60}{419}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.818.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.818.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.818.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.818.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.818.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.818.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Ta2 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.819}      &   \bcsidwebformula{0.819}{Mn1 Nb2 O6}      &      &  \msgsymbnum{60}{419}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.819.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.819.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.819.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.819.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.819.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.819.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Nb2 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.823}      &   \bcsidwebformula{0.823}{Mn1 Sr2 Ga1 O5}      &      &  \msgsymbnum{46}{243}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.823.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.823.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.823.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.823.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.823.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.823.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Sr2 Ga1 O5}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.825}      &   \bcsidwebformula{0.825}{Ca2 Mn1 Ga1 O5}      &      &  \msgsymbnum{62}{447}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.825.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.825.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.825.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.825.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.825.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.825.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ca2 Mn1 Ga1 O5}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.834}      &   \bcsidwebformula{0.834}{Cr1 Sb1 Se3}      &      &  \msgsymbnum{62}{447}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.834.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.834.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.834.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.834.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.834.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.834.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cr1 Sb1 Se3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.855}      &   \bcsidwebformula{0.855}{Mn2 Sb1}      &      &  \msgsymbnum{129}{417}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.855.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.855.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.855.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.855.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.855.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.855.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn2 Sb1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.859}      &   \bcsidwebformula{0.859}{Y1 Co3}      &      &  \msgsymbnum{166}{101}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.859.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.859.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.859.png} \\ U= 1 eV SEBR \\ (2, 0, 0, 0)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.859.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.859.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.859.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Y1 Co3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.860}      &   \bcsidwebformula{0.860}{Sn2 Co3 S2}      &      &  \msgsymbnum{166}{101}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.860.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.860.png} \\U=0 eV SEBR \\ (3, 0, 0, 0)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.860.png} \\ U= 1 eV SEBR \\ (0, 1, 1, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.860.png} \\ U= 2 eV SEBR \\ (0, 1, 1, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.860.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.860.png} \\U=4 eV SEBR \\ (2, 1, 1, 1)\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sn2 Co3 S2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.861}      &   \bcsidwebformula{0.861}{Sn2 Co3 S2}      &      &  \msgsymbnum{166}{101}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.861.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.861.png} \\U=0 eV SEBR \\ (3, 0, 0, 0)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.861.png} \\ U= 1 eV SEBR \\ (0, 1, 1, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.861.png} \\ U= 2 eV SEBR \\ (0, 1, 1, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.861.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.861.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sn2 Co3 S2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.881}      &   \bcsidwebformula{0.881}{Mn1 Cu1 As1}      &      &  \msgsymbnum{59}{407}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.881.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.881.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.881.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.881.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.881.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.881.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Cu1 As1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.891}      &   \bcsidwebformula{0.891}{Cu1 Cr2 O4}      &      &  \msgsymbnum{15}{89}   &  $\eta_{4I} z_{2I,1} z_{2I,2}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.891.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.891.png} \\U=0 eV NLC \\ (1, 0, 0)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.891.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.891.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.891.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.891.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cu1 Cr2 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.892}      &   \bcsidwebformula{0.892}{Ni1 Cr2 O4}      &      &  \msgsymbnum{70}{530}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.892.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.892.png} \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.892.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.892.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.892.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.892.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ni1 Cr2 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.893}      &   \bcsidwebformula{0.893}{Ni1 Cr2 O4}      &      &  \msgsymbnum{70}{530}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.893.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.893.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.893.png} \\ U= 1 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.893.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.893.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.893.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ni1 Cr2 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.896}      &   \bcsidwebformula{0.896}{Ni1 Cr1 O4}      &      &  \msgsymbnum{63}{457}   &  $\eta_{4I} \delta_{2m}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.896.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.896.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.896.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.896.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.896.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.896.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ni1 Cr1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.898}      &   \bcsidwebformula{0.898}{Mn3 Ir1 Si1}      &      &  \msgsymbnum{198}{9}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.898.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.898.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.898.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.898.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.898.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.898.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn3 Ir1 Si1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.899}      &   \bcsidwebformula{0.899}{Mn3 Ir1 Ge1}      &      &  \msgsymbnum{198}{9}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.899.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.899.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.899.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.899.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.899.png} \\ U= 3 eV AF  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.899.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn3 Ir1 Ge1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.900}      &   \bcsidwebformula{0.900}{Mn3 Co1 Ge1}      &      &  \msgsymbnum{198}{9}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.900.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.900.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.900.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.900.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.900.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.900.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn3 Co1 Ge1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.916}      &   \bcsidwebformula{0.916}{Cd2 Os2 O7}      &      &  \msgsymbnum{227}{131}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.916.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.916.png} \\U=0 eV NLC \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.916.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.916.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.916.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.916.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cd2 Os2 O7}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.917}      &   \bcsidwebformula{0.917}{Sr2 Os1 Sc1 O6}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.917.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.917.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.917.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.917.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.917.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.917.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr2 Os1 Sc1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.918}      &   \bcsidwebformula{0.918}{Ag2 Ru1 O4}      &      &  \msgsymbnum{62}{444}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.918.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.918.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.918.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.918.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.918.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.918.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ag2 Ru1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.924}      &   \bcsidwebformula{0.924}{Rb1 Ru1 O4}      &      &  \msgsymbnum{62}{449}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.924.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.924.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.924.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.924.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.924.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.924.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Rb1 Ru1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.933}      &   \bcsidwebformula{0.933}{Ru1 Na2 O4}      &      &  \msgsymbnum{14}{78}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.933.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.933.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.933.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.933.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.933.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.933.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ru1 Na2 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.934}      &   \bcsidwebformula{0.934}{Sr2 O6 Ni1 Te1}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.934.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.934.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.934.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.934.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.934.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.934.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr2 O6 Ni1 Te1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.936}      &   \bcsidwebformula{0.936}{Sr2 O6 Mn1 Te1}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.936.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.936.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.936.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.936.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.936.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.936.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr2 O6 Mn1 Te1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.937}      &   \bcsidwebformula{0.937}{Sr2 O6 Co1 Te1}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.937.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.937.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.937.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.937.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.937.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.937.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr2 O6 Co1 Te1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.947}      &   \bcsidwebformula{0.947}{Cr1 Y1 O3}      &      &  \msgsymbnum{62}{448}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.947.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.947.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.947.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.947.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.947.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.947.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cr1 Y1 O3}
\end{table}

\clearpage
\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.948}      &   \bcsidwebformula{0.948}{Ca1 Ni3 P4 O14}      &      &  \msgsymbnum{14}{75}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.948.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.948.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.948.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.948.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.948.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.948.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ca1 Ni3 P4 O14}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.959}      &   \bcsidwebformula{0.959}{Cr2 Te1 O6}      &      &  \msgsymbnum{58}{395}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.959.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.959.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.959.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.959.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.959.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.959.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cr2 Te1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.960}      &   \bcsidwebformula{0.960}{Fe2 Te1 O6}      &      &  \msgsymbnum{136}{503}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.960.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.960.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.960.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.960.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.960.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.960.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe2 Te1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.961}      &   \bcsidwebformula{0.961}{Li1 Cr1 Ge2 O6}      &      &  \msgsymbnum{14}{77}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.961.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.961.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.961.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.961.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.961.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.961.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Li1 Cr1 Ge2 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.962}      &   \bcsidwebformula{0.962}{Li1 Cr1 Ge2 O6}      &      &  \msgsymbnum{14}{77}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.962.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.962.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.962.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.962.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.962.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.962.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Li1 Cr1 Ge2 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.963}      &   \bcsidwebformula{0.963}{Li1 Cr1 Ge2 O6}      &      &  \msgsymbnum{14}{77}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.963.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.963.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.963.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.963.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.963.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.963.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Li1 Cr1 Ge2 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.964}      &   \bcsidwebformula{0.964}{Li1 Cr1 Ge2 O6}      &      &  \msgsymbnum{14}{77}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.964.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.964.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.964.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.964.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.964.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.964.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Li1 Cr1 Ge2 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.965}      &   \bcsidwebformula{0.965}{Lu1 Fe2 O4}      &      &  \msgsymbnum{1}{3}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.965.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.965.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.965.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.965.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.965.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.965.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Lu1 Fe2 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.966}      &   \bcsidwebformula{0.966}{W1 V2 O6}      &      &  \msgsymbnum{58}{395}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.966.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.966.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.966.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.966.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.966.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of W1 V2 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.968}      &   \bcsidwebformula{0.968}{Fe2 Ca1 O4}      &      &  \msgsymbnum{62}{448}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.968.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.968.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.968.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.968.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.968.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.968.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe2 Ca1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.969}      &   \bcsidwebformula{0.969}{Fe2 Ca1 O4}      &      &  \msgsymbnum{62}{445}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.969.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.969.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.969.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.969.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.969.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.969.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe2 Ca1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{0.984}      &   \bcsidwebformula{0.984}{V1 Lu1 O3}      &      &  \msgsymbnum{62}{446}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/0.984.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/0.984.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/0.984.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/0.984.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/0.984.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/0.984.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of V1 Lu1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.277}      &   \bcsidwebformula{1.277}{Li1 Fe1 Cr4 O8}      &      &  \msgsymbnum{119}{319}   &  $\delta_{2S} z_2 z_{4S}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.277.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.277.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.277.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.277.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.277.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.277.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Li1 Fe1 Cr4 O8}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.278}      &   \bcsidwebformula{1.278}{Cu1 C2 N2 S2}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.278.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.278.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.278.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.278.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.278.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.278.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cu1 C2 N2 S2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.281}      &   \bcsidwebformula{1.281}{Y1 Ba1 Fe1 Cu1 O5}      &      &  \msgsymbnum{42}{223}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.281.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.281.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.281.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.281.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.281.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.281.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Y1 Ba1 Fe1 Cu1 O5}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.286}      &   \bcsidwebformula{1.286}{Fe1 C3 O8 H4}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.286.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.286.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.286.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.286.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.286.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.286.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe1 C3 O8 H4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.287}      &   \bcsidwebformula{1.287}{V2 O3}      &      &  \msgsymbnum{14}{84}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.287.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.287.png} \\U=0 eV NLC \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.287.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.287.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.287.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.287.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of V2 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.304}      &   \bcsidwebformula{1.304}{Mg1 Mn1 O3}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.304.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.304.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.304.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.304.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.304.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.304.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mg1 Mn1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.305}      &   \bcsidwebformula{1.305}{Mn5 Si3}      &      &  \msgsymbnum{60}{431}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.305.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.305.png} \\U=0 eV NLC \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.305.png} \\ U= 1 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.305.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.305.png} \\ U= 3 eV OAI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.305.png} \\U=4 eV OAI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn5 Si3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.308}      &   \bcsidwebformula{1.308}{Mn1 Bi2 Te4}      &      &  \msgsymbnum{167}{108}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.308.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.308.png} \\U=0 eV SEBR \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.308.png} \\ U= 1 eV SEBR \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.308.png} \\ U= 2 eV SEBR \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.308.png} \\ U= 3 eV SEBR \\ (2)  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.308.png} \\U=4 eV SEBR \\ (2)\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Bi2 Te4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.311}      &   \bcsidwebformula{1.311}{Ba1 Mo1 P2 O8}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.311.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.311.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.311.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.311.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.311.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.311.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba1 Mo1 P2 O8}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.314}      &   \bcsidwebformula{1.314}{Na1 Fe1 Si2 O6}      &      &  \msgsymbnum{14}{84}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.314.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.314.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.314.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.314.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.314.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.314.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Na1 Fe1 Si2 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.319}      &   \bcsidwebformula{1.319}{Sr2 Ru1 O4}      &      &  \msgsymbnum{63}{466}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.319.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.319.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.319.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.319.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.319.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.319.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr2 Ru1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.321}      &   \bcsidwebformula{1.321}{Ba2 Fe1 W1 O6}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.321.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.321.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.321.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.321.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.321.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.321.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba2 Fe1 W1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.323}      &   \bcsidwebformula{1.323}{Co1 Ge1 O3}      &      &  \msgsymbnum{14}{84}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.323.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.323.png} \\U=0 eV NLC \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.323.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.323.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.323.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.323.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Co1 Ge1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.345}      &   \bcsidwebformula{1.345}{Na1 Mn1 F4}      &      &  \msgsymbnum{14}{80}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.345.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.345.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.345.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.345.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.345.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.345.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Na1 Mn1 F4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.347}      &   \bcsidwebformula{1.347}{Cu1 Fe1 O2}      &      &  \msgsymbnum{15}{91}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.347.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.347.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.347.png} \\ U= 1 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.347.png} \\ U= 2 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.347.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.347.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cu1 Fe1 O2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.351}      &   \bcsidwebformula{1.351}{Ba2 Co2 Cl1 F7}      &      &  \msgsymbnum{11}{55}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.351.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.351.png} \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.351.png} \\ U= 1 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.351.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.351.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.351.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba2 Co2 Cl1 F7}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.370}      &   \bcsidwebformula{1.370}{Li2 Cu1 O2}      &      &  \msgsymbnum{58}{404}   &  $\eta_{4I} \delta_{2m}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.370.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.370.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.370.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.370.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.370.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.370.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Li2 Cu1 O2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.383}      &   \bcsidwebformula{1.383}{Fe1 Ca2 O3 Br1}      &      &  \msgsymbnum{113}{273}   &  $z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.383.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.383.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.383.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.383.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.383.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.383.png} \\U=4 eV SEBR \\ (1)\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe1 Ca2 O3 Br1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.495}      &   \bcsidwebformula{1.495}{Y1 Mn2 Si2}      &      &  \msgsymbnum{126}{386}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.495.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.495.png} \\U=0 eV ESFD\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.495.png} \\ U= 1 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.495.png} \\ U= 2 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.495.png} \\ U= 3 eV ESFD  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.495.png} \\U=4 eV ESFD\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Y1 Mn2 Si2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.496}      &   \bcsidwebformula{1.496}{Y1 Mn2 Ge2}      &      &  \msgsymbnum{126}{386}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.496.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.496.png} \\U=0 eV ESFD\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.496.png} \\ U= 1 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.496.png} \\ U= 2 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.496.png} \\ U= 3 eV ESFD  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.496.png} \\U=4 eV ESFD\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Y1 Mn2 Ge2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.498}      &   \bcsidwebformula{1.498}{Cu1 Si1 O4 H2}      &      &  \msgsymbnum{148}{20}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.498.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.498.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.498.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.498.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.498.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cu1 Si1 O4 H2}
\end{table}

\clearpage
\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.499}      &   \bcsidwebformula{1.499}{Cs1 Fe1 Mo2 O8}      &      &  \msgsymbnum{143}{3}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.499.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c}  \\ U= 1 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.499.png} \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.499.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cs1 Fe1 Mo2 O8}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.500}      &   \bcsidwebformula{1.500}{Co1 Cu2 S2 Sr2 O2}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.500.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.500.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.500.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.500.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.500.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Co1 Cu2 S2 Sr2 O2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.508}      &   \bcsidwebformula{1.508}{Al1 B2 Mn2}      &      &  \msgsymbnum{63}{466}   &  $\eta_{4I} \delta_{2m}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.508.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.508.png} \\U=0 eV SEBR \\ (2, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.508.png} \\ U= 1 eV OAI  \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.508.png} \\U=4 eV SEBR \\ (2, 1)\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Al1 B2 Mn2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.519}      &   \bcsidwebformula{1.519}{Co1 S1 O4}      &      &  \msgsymbnum{60}{431}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.519.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.519.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.519.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.519.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.519.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.519.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Co1 S1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.520}      &   \bcsidwebformula{1.520}{Ni1 S1 O4}      &      &  \msgsymbnum{60}{431}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.520.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.520.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.520.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.520.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.520.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ni1 S1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.521}      &   \bcsidwebformula{1.521}{Fe1 S1 O4}      &      &  \msgsymbnum{60}{431}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.521.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.521.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.521.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.521.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.521.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe1 S1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.522}      &   \bcsidwebformula{1.522}{Cr1 V1 O4}      &      &  \msgsymbnum{2}{4}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.522.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.522.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.522.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.522.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.522.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.522.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cr1 V1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.523}      &   \bcsidwebformula{1.523}{V1 P1 O4}      &      &  \msgsymbnum{62}{452}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.523.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.523.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.523.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.523.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.523.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of V1 P1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.524}      &   \bcsidwebformula{1.524}{In1 Mn1 O3}      &      &  \msgsymbnum{159}{64}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.524.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.524.png} \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.524.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.524.png} \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.524.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.524.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of In1 Mn1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.528}      &   \bcsidwebformula{1.528}{Fe4 Bi2 O9}      &      &  \msgsymbnum{12}{64}   &  $\eta_{4I} \delta_{2m}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.528.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.528.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.528.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.528.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.528.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.528.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe4 Bi2 O9}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.538}      &   \bcsidwebformula{1.538}{Mn1 Ba2 Te1 O6}      &      &  \msgsymbnum{14}{83}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.538.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.538.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.538.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.538.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.538.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.538.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Ba2 Te1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.542}      &   \bcsidwebformula{1.542}{Mn1 Rb1 P1}      &      &  \msgsymbnum{138}{528}   &  $\eta_{4I} z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.542.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.542.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c}  \\ U= 1 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.542.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Rb1 P1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.544}      &   \bcsidwebformula{1.544}{Mn1 Rb1 As1}      &      &  \msgsymbnum{138}{528}   &  $\eta_{4I} z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.544.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.544.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.544.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.544.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 3 eV   \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Rb1 As1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.545}      &   \bcsidwebformula{1.545}{Mn1 Rb1 Bi1}      &      &  \msgsymbnum{138}{528}   &  $\eta_{4I} z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.545.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.545.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.545.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.545.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.545.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.545.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Rb1 Bi1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.546}      &   \bcsidwebformula{1.546}{Mn1 Cs1 Bi1}      &      &  \msgsymbnum{138}{528}   &  $\eta_{4I} z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.546.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.546.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.546.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.546.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.546.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.546.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Cs1 Bi1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.547}      &   \bcsidwebformula{1.547}{Mn1 Cs1 P1}      &      &  \msgsymbnum{138}{528}   &  $\eta_{4I} z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.547.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.547.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.547.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.547.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.547.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.547.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Cs1 P1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.548}      &   \bcsidwebformula{1.548}{Mn1 Cs1 P1}      &      &  \msgsymbnum{138}{528}   &  $\eta_{4I} z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.548.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.548.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.548.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Cs1 P1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.550}      &   \bcsidwebformula{1.550}{Mn1 Li1 As1}      &      &  \msgsymbnum{138}{528}   &  $\eta_{4I} z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.550.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.550.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.550.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.550.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.550.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Li1 As1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.553}      &   \bcsidwebformula{1.553}{Mn1 K1 As1}      &      &  \msgsymbnum{138}{528}   &  $\eta_{4I} z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.553.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.553.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.553.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.553.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.553.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 K1 As1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.554}      &   \bcsidwebformula{1.554}{Mn1 K1 As1}      &      &  \msgsymbnum{138}{528}   &  $\eta_{4I} z_2   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.554.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.554.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.554.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.554.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 K1 As1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.555}      &   \bcsidwebformula{1.555}{Mn3 B4}      &      &  \msgsymbnum{58}{404}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.555.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.555.png} \\ U= 1 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.555.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.555.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.555.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn3 B4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.556}      &   \bcsidwebformula{1.556}{Fe1 Sn2}      &      &  \msgsymbnum{60}{432}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.556.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.556.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.556.png} \\ U= 1 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.556.png} \\ U= 2 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.556.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.556.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe1 Sn2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.557}      &   \bcsidwebformula{1.557}{Fe1 Ge2}      &      &  \msgsymbnum{60}{432}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.557.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.557.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.557.png} \\ U= 1 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.557.png} \\ U= 2 eV OAI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.557.png} \\ U= 3 eV OAI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.557.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe1 Ge2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.558}      &   \bcsidwebformula{1.558}{Mn1 Sn2}      &      &  \msgsymbnum{68}{520}   &  $\eta_{4I} \eta_{2I}'   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.558.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.558.png} \\U=0 eV NLC \\ (2, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.558.png} \\ U= 1 eV NLC \\ (2, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.558.png} \\ U= 2 eV NLC \\ (2, 1)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.558.png} \\ U= 3 eV OAI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.558.png} \\U=4 eV OAI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Sn2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.559}      &   \bcsidwebformula{1.559}{Mn1 Sn2}      &      &  \msgsymbnum{66}{498}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.559.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.559.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c}  \\ U= 1 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.559.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.559.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.559.png} \\U=4 eV OAI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Sn2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.560}      &   \bcsidwebformula{1.560}{Ge1 Ni2 O4}      &      &  \msgsymbnum{12}{63}   &  $\eta_{4I} \delta_{2m}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.560.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.560.png} \\U=0 eV SEBR \\ (2, 1)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.560.png} \\ U= 1 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.560.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.560.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.560.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ge1 Ni2 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.561}      &   \bcsidwebformula{1.561}{Ge1 Ni2 O4}      &      &  \msgsymbnum{8}{35}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.561.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.561.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.561.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.561.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.561.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.561.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ge1 Ni2 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.562}      &   \bcsidwebformula{1.562}{Ge1 Ni2 O4}      &      &  \msgsymbnum{5}{16}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.562.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.562.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.562.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.562.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.562.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.562.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ge1 Ni2 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.563}      &   \bcsidwebformula{1.563}{Ge1 Ni2 O4}      &      &  \msgsymbnum{8}{35}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.563.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.563.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.563.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.563.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.563.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.563.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ge1 Ni2 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.569}      &   \bcsidwebformula{1.569}{Sr1 Ru2 O6}      &      &  \msgsymbnum{162}{78}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.569.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.569.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.569.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.569.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.569.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.569.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr1 Ru2 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.580}      &   \bcsidwebformula{1.580}{Ni1 Ti1 O3}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.580.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.580.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.580.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.580.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.580.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.580.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ni1 Ti1 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.593}      &   \bcsidwebformula{1.593}{Ba1 Co1 S1 O1}      &      &  \msgsymbnum{57}{386}   &  $\eta_{4I} \eta_{2I}'   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.593.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.593.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c}  \\ U= 1 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.593.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba1 Co1 S1 O1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.594}      &   \bcsidwebformula{1.594}{Ba1 Co1 S1 O1}      &      &  \msgsymbnum{57}{386}   &  $\eta_{4I} \eta_{2I}'   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.594.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.594.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c}  \\ U= 1 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.594.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba1 Co1 S1 O1}
\end{table}

\clearpage
\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.617}      &   \bcsidwebformula{1.617}{Mo2 Fe1 Li1 O8}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.617.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.617.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c}  \\ U= 1 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.617.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mo2 Fe1 Li1 O8}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.619}      &   \bcsidwebformula{1.619}{Mn1 S1}      &      &  \msgsymbnum{12}{63}   &  $\eta_{4I} \delta_{2m}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.619.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.619.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.619.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.619.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.619.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.619.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 S1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.625}      &   \bcsidwebformula{1.625}{Sr2 Fe3 S2 O3}      &      &  \msgsymbnum{62}{451}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.625.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.625.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c}  \\ U= 1 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 3 eV   \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.625.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr2 Fe3 S2 O3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.629}      &   \bcsidwebformula{1.629}{Fe1 Ge1}      &      &  \msgsymbnum{192}{252}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.629.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.629.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.629.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.629.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.629.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.629.png} \\U=4 eV AF\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe1 Ge1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.630}      &   \bcsidwebformula{1.630}{Lu1 Mn6 Sn6}      &      &  \msgsymbnum{63}{466}   &  $\eta_{4I} \delta_{2m}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.630.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.630.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.630.png} \\ U= 1 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.630.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.630.png} \\ U= 3 eV OAI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.630.png} \\U=4 eV SEBR \\ (2, 1)\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Lu1 Mn6 Sn6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.641}      &   \bcsidwebformula{1.641}{Ba2 Fe1 Si2 O7}      &      &  \msgsymbnum{36}{177}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.641.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.641.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.641.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.641.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.641.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.641.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba2 Fe1 Si2 O7}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.649}      &   \bcsidwebformula{1.649}{Sr3 Zn1 O6 Ir1}      &      &  \msgsymbnum{13}{74}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.649.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.649.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.649.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.649.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.649.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.649.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr3 Zn1 O6 Ir1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.653}      &   \bcsidwebformula{1.653}{Fe1 W1 O4}      &      &  \msgsymbnum{13}{70}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.653.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.653.png} \\U=0 eV OAI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.653.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.653.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.653.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.653.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe1 W1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.661}      &   \bcsidwebformula{1.661}{La2 Ni1 Ir1 O6}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.661.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.661.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.661.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.661.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.661.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.661.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of La2 Ni1 Ir1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.662}      &   \bcsidwebformula{1.662}{La2 Ni1 Ir1 O6}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.662.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.662.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.662.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.662.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.662.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.662.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of La2 Ni1 Ir1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.678}      &   \bcsidwebformula{1.678}{Cr1 N1}      &      &  \msgsymbnum{62}{450}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.678.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.678.png} \\U=0 eV SEBR \\ (2)\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.678.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.678.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.678.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.678.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cr1 N1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.689}      &   \bcsidwebformula{1.689}{Lu1 Mn2 Ge2}      &      &  \msgsymbnum{126}{386}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.689.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.689.png} \\U=0 eV ESFD\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.689.png} \\ U= 1 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.689.png} \\ U= 2 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.689.png} \\ U= 3 eV ESFD  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.689.png} \\U=4 eV ESFD\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Lu1 Mn2 Ge2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.691}      &   \bcsidwebformula{1.691}{Mn2 Y1 Ge2}      &      &  \msgsymbnum{126}{386}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.691.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.691.png} \\U=0 eV ESFD\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.691.png} \\ U= 1 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.691.png} \\ U= 2 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.691.png} \\ U= 3 eV ESFD  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.691.png} \\U=4 eV ESFD\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn2 Y1 Ge2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.692}      &   \bcsidwebformula{1.692}{Mn2 Y1 Ge2}      &      &  \msgsymbnum{126}{386}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.692.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.692.png} \\U=0 eV ESFD\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.692.png} \\ U= 1 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.692.png} \\ U= 2 eV ESFD  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.692.png} \\ U= 3 eV ESFD  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.692.png} \\U=4 eV ESFD\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn2 Y1 Ge2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.702}      &   \bcsidwebformula{1.702}{Ba1 Y1 Co2 O5}      &      &  \msgsymbnum{65}{489}   &  $\eta_{4I} \delta_{2m} z_{2m,\pi}^{-} z_{2m,\pi}^{+} z_2w,3 z_4 \eta_{2I}'   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.702.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.702.png} \\U=0 eV SEBR \\ \scriptsize{(0, 0, 1, 1, 1, 2, 0)}\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.702.png} \\ U= 1 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.702.png} \\ U= 2 eV AF  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.702.png} \\ U= 3 eV AF  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.702.png} \\U=4 eV SEBR \\ \scriptsize{(0, 0, 1, 1, 1, 2, 0)}\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba1 Y1 Co2 O5}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.703}      &   \bcsidwebformula{1.703}{Ba1 Y1 Co2 O5}      &      &  \msgsymbnum{53}{330}   &  $\eta_{4I} \delta_{2m}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.703.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.703.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.703.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.703.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.703.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.703.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba1 Y1 Co2 O5}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.706}      &   \bcsidwebformula{1.706}{Ba2 Mn1 Te1 O6}      &      &  \msgsymbnum{64}{480}   &  $\eta_{4I} \delta_{2m}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.706.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.706.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.706.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.706.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.706.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.706.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba2 Mn1 Te1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.708}      &   \bcsidwebformula{1.708}{Cr1 P1 S4}      &      &  \msgsymbnum{5}{16}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.708.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.708.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.708.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.708.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.708.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.708.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cr1 P1 S4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.709}      &   \bcsidwebformula{1.709}{Cs1 Cr1 F4}      &      &  \msgsymbnum{46}{247}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.709.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.709.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.709.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.709.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.709.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.709.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cs1 Cr1 F4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.715}      &   \bcsidwebformula{1.715}{Sr2 Co1 W1 O6}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.715.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.715.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.715.png} \\ U= 1 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.715.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.715.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.715.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr2 Co1 W1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.716}      &   \bcsidwebformula{1.716}{Sr2 Mn1 Mo1 O6}      &      &  \msgsymbnum{14}{80}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.716.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.716.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.716.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.716.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.716.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr2 Mn1 Mo1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.717}      &   \bcsidwebformula{1.717}{Sr2 Mn1 W1 O6}      &      &  \msgsymbnum{14}{80}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.717.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.717.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.717.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.717.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.717.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Sr2 Mn1 W1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.718}      &   \bcsidwebformula{1.718}{Ca2 Mn1 W1 O6}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.718.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.718.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.718.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.718.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.718.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ca2 Mn1 W1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.719}      &   \bcsidwebformula{1.719}{Ca2 Mn1 W1 O6}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.719.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.719.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.719.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.719.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.719.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.719.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ca2 Mn1 W1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.724}      &   \bcsidwebformula{1.724}{Ba2 Ni1 Te1 O6}      &      &  \msgsymbnum{14}{83}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.724.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.724.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.724.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.724.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.724.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.724.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ba2 Ni1 Te1 O6}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.726}      &   \bcsidwebformula{1.726}{Ru1 Cl3}      &      &  \msgsymbnum{5}{16}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.726.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.726.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.726.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.726.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.726.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.726.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ru1 Cl3}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.730}      &   \bcsidwebformula{1.730}{Cu2 Mn1 Si1 S4}      &      &  \msgsymbnum{7}{27}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.730.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.730.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.730.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.730.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.730.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.730.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cu2 Mn1 Si1 S4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.731}      &   \bcsidwebformula{1.731}{Cu2 Fe1 Si1 S4}      &      &  \msgsymbnum{9}{41}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.731.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.731.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.731.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.731.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.731.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.731.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cu2 Fe1 Si1 S4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.732}      &   \bcsidwebformula{1.732}{Mn1 Sn1 Cu2 S4}      &      &  \msgsymbnum{5}{16}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.732.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.732.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.732.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.732.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.732.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.732.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn1 Sn1 Cu2 S4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.733}      &   \bcsidwebformula{1.733}{Ge1 Mn1 Cu2 S4}      &      &  \msgsymbnum{7}{27}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.733.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.733.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.733.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.733.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.733.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.733.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ge1 Mn1 Cu2 S4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.734}      &   \bcsidwebformula{1.734}{Fe1 Ge1 Cu2 S4}      &      &  \msgsymbnum{1}{3}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.734.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.734.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.734.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.734.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.734.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.734.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe1 Ge1 Cu2 S4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.736}      &   \bcsidwebformula{1.736}{Co1 S2 O8 N4 H10}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.736.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.736.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.736.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.736.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.736.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.736.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Co1 S2 O8 N4 H10}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.741}      &   \bcsidwebformula{1.741}{Ni1 K1 As1 O4}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.741.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.741.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.741.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.741.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.741.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.741.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ni1 K1 As1 O4}
\end{table}

\clearpage
\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.742}      &   \bcsidwebformula{1.742}{Ni1 K1 As1 O4}      &      &  \msgsymbnum{2}{7}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.742.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.742.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.742.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.742.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.742.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.742.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ni1 K1 As1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.745}      &   \bcsidwebformula{1.745}{Co3 La2}      &      &  \msgsymbnum{61}{439}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.745.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.745.png} \\U=0 eV ES\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.745.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.745.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.745.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.745.png} \\U=4 eV OAI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Co3 La2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.746}      &   \bcsidwebformula{1.746}{Mn2 Y1}      &      &  \msgsymbnum{4}{12}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.746.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.746.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.746.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.746.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.746.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.746.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn2 Y1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{1.752}      &   \bcsidwebformula{1.752}{Cs1 Co2 Mo2 O9 H1}      &      &  \msgsymbnum{11}{55}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/1.752.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/1.752.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/1.752.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/1.752.png} \\ U= 2 eV NLC \\ (2)  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/1.752.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/1.752.png} \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cs1 Co2 Mo2 O9 H1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{2.31}      &   \bcsidwebformula{2.31}{Mn3 Zn1 N1}      &      &  \msgsymbnum{60}{432}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/2.31.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/2.31.png} \\U=0 eV AF\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/2.31.png} \\ U= 1 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/2.31.png} \\ U= 2 eV ES  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/2.31.png} \\ U= 3 eV ES  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/2.31.png} \\U=4 eV ES\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Mn3 Zn1 N1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{2.35}      &   \bcsidwebformula{2.35}{Cr1 Se1}      &      &  \msgsymbnum{157}{55}   &  $z_{3R}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/2.35.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/2.35.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/2.35.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/2.35.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/2.35.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Cr1 Se1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{2.61}      &   \bcsidwebformula{2.61}{Fe3 F8 O2 H4}      &      &  \msgsymbnum{12}{62}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/2.61.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c}  \\U=0 eV \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/2.61.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/2.61.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/2.61.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/2.61.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe3 F8 O2 H4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{2.66}      &   \bcsidwebformula{2.66}{Fe1 Sn2}      &      &  \msgsymbnum{68}{513}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/2.66.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/2.66.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/2.66.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 3 eV   \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Fe1 Sn2}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{2.68}      &   \bcsidwebformula{2.68}{Ge2 Fe1}      &      &  \msgsymbnum{56}{367}   &  $None$  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/2.68.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/2.68.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/2.68.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c}  \\ U= 2 eV   \end{tabular}& \begin{tabular}{c}  \\ U= 3 eV   \end{tabular} &\begin{tabular}{c}  \\U=4 eV \end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ge2 Fe1}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{2.93}      &   \bcsidwebformula{2.93}{Co1 Cr1 O4}      &      &  \msgsymbnum{60}{417}   &  $\eta_{4I}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/2.93.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/2.93.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/2.93.png} \\ U= 1 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/2.93.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/2.93.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/2.93.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Co1 Cr1 O4}
\end{table}

\begin{table}[t] 
    \centering
    \begin{tabular}[t]{|c|c|c|c|c|c|}\hline
        BCS ID & Formula & ICSD & MSG & T.C. & Picture  \\\hline 
     \rule{0pt}{8ex}    \bcsidmagndatashort{3.24}      &   \bcsidwebformula{3.24}{Ca1 Fe3 Ti4 O12}      &      &  \msgsymbnum{148}{17}   &  $\eta_{4I} z_{2I,1} z_{2I,2} z_{2I,3}   $  &   \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Structures/3.24.png} \end{tabular}    \\\hline 
  \rule{0pt}{8ex}    Topology&\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_0/3.24.png} \\U=0 eV AI\end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_1/3.24.png} \\ U= 1 eV   \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_2/3.24.png} \\ U= 2 eV AI  \end{tabular}& \begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_3/3.24.png} \\ U= 3 eV AI  \end{tabular} &\begin{tabular}{c} \includegraphics[width=0.1\linewidth]{Plots/U_4/3.24.png} \\U=4 eV AI\end{tabular} \\ \hline 
    \end{tabular}
    \caption{Topology phase diagram of Ca1 Fe3 Ti4 O12}
\end{table}


